Global zero distribution and pluripolar exceptional cones for complex linear differential equations

We study the zeros of solutions of complex linear differential equations of arbitrary order $n\ge2$ with exponential-sum coefficients. Using the initial-value space $\mathbb{C}^n$ to parametrize the solutions, we show that solutions with initial vectors outside a complete pluripolar cone of Lebesgue measure zero share an explicit common leading term for the global zero count and a common joint limit in radius and angle. The rescaled radial distance from the disk boundary has an exponential limiting distribution, while the rescaled angular deviations from each main ray are Gaussian. Inspired by logarithmic tracts in the Eremenko-Lyubich class $\mathcal{B}$, we pull exterior sectors back conformally to countably many curvilinear strips extending in finitely many directions and obtain zero-counting asymptotics in each strip, although the coefficients may lie outside this class. Moreover, the asymptotic formula for the global zero count and the joint limit in radius and angle persist under arbitrary entire perturbations of strictly smaller weighted exponential type.

==> figures/annular_sector_coordinate_maps.tex <==
% Exact coordinate correspondence for omega=1, R=24, U=T=2.
\begin{tikzpicture}[font=\normalsize,line join=round,line cap=round]
\definecolor{diskblue}{RGB}{34,96,154}
\definecolor{limitorange}{RGB}{184,104,38}
\definecolor{windowgreen}{RGB}{30,125,91}
\tikzset{diskedge/.style={diskblue,line width=.65pt},
  limitedge/.style={limitorange,line width=.6pt,densely dashed},
  windowedge/.style={windowgreen,line width=.7pt},
  coordaxis/.style={black!55,line width=.35pt,->}}
\node at (2.1,2.65) {$z$-plane};
\node[font=\small] at (2.1,2.35) {$\omega=1,\quad r=R=24$};
\node at (8.3,2.65) {$(\xi,\eta)$-coordinates};
\node[font=\small] at (8.3,2.35) {$K_0=[-4,0]\times[-2,2]$};
\node at (13.7,2.65) {$(u,\tau)$-coordinates};
\node[font=\small] at (13.7,2.35) {$U=2,\quad T=2$};

% The annular sector in the original z-plane; axis scales are equal.
\begin{scope}[shift={(2.1,0)},x=.075cm,y=.075cm]
  \fill[diskblue!6] (0,0) circle[radius=24];
  \draw[diskedge] (0,0) circle[radius=24];
  \draw[black!35,line width=.4pt,dashed] (0,0) circle[radius=22];
  \fill[windowgreen!25]
    plot[domain=-2:2,samples=100,variable=\tt]
      ({24*cos(deg(\tt/sqrt(24)))},{24*sin(deg(\tt/sqrt(24)))})
    --plot[domain=2:-2,samples=100,variable=\tt]
      ({22*cos(deg(\tt/sqrt(24)))},{22*sin(deg(\tt/sqrt(24)))})--cycle;
  \draw[windowedge]
    plot[domain=-2:2,samples=100,variable=\tt]
      ({24*cos(deg(\tt/sqrt(24)))},{24*sin(deg(\tt/sqrt(24)))})
    --plot[domain=2:-2,samples=100,variable=\tt]
      ({22*cos(deg(\tt/sqrt(24)))},{22*sin(deg(\tt/sqrt(24)))})--cycle;
  \foreach \sgn in {-1,1}
    \draw[black!35,densely dotted,line width=.35pt] (0,0)--
      ({27*cos(deg(\sgn*2/sqrt(24)))},{27*sin(deg(\sgn*2/sqrt(24)))});
  \draw[coordaxis] (-28,0)--(30,0) node[above right] {$\Re z$};
  \draw[coordaxis] (0,-28)--(0,30) node[below right] {$\Im z$};
  \fill (0,0) circle[radius=.65pt];
  \node[below left] at (0,0) {$0$};
  \node[below left] at (24,0) {$r$};
  \node at (-7,-12) {$|z|\le r$};
  \fill[windowgreen!70!black]
    ({23*cos(deg(1/sqrt(24)))},{23*sin(deg(1/sqrt(24)))}) circle[radius=1.3pt];
  \node[above left] at
    ({23*cos(deg(1/sqrt(24)))},{23*sin(deg(1/sqrt(24)))}) {$P$};
\end{scope}
\node[font=\small,align=center] at (2.1,-2.35)
  {$r-U\le|z|\le r$\\$|\arg z|\le T/\sqrt r$};

% Rescaled coordinates: the exact curved image of the same region.
\begin{scope}[shift={(9.1,0)},x=.55cm,y=.55cm]
  \begin{scope}
    \clip (-6.6,-3.2) rectangle (3.2,3.2);
    \fill[diskblue!6] (-6.6,-3.2)
      --plot[domain=-3.2:3.2,samples=120,variable=\yy]
        ({-24+sqrt(576-24*\yy*\yy)},\yy)--(-6.6,3.2)--cycle;
    \draw[limitedge] plot[domain=-3.2:3.2,samples=120,variable=\yy]
      ({-\yy*\yy/2},\yy);
    \draw[diskedge] plot[domain=-3.2:3.2,samples=120,variable=\yy]
      ({-24+sqrt(576-24*\yy*\yy)},\yy);
    \fill[windowgreen!25]
      plot[domain=-2:2,samples=100,variable=\tt]
        ({24*cos(deg(\tt/sqrt(24)))-24},{sqrt(24)*sin(deg(\tt/sqrt(24)))})
      --plot[domain=2:-2,samples=100,variable=\tt]
        ({22*cos(deg(\tt/sqrt(24)))-24},{22/sqrt(24)*sin(deg(\tt/sqrt(24)))})--cycle;
    \draw[windowedge]
      plot[domain=-2:2,samples=100,variable=\tt]
        ({24*cos(deg(\tt/sqrt(24)))-24},{sqrt(24)*sin(deg(\tt/sqrt(24)))})
      --plot[domain=2:-2,samples=100,variable=\tt]
        ({22*cos(deg(\tt/sqrt(24)))-24},{22/sqrt(24)*sin(deg(\tt/sqrt(24)))})--cycle;
  \end{scope}
  \draw[coordaxis] (-6.6,0)--(3.4,0) node[above] {$\xi$};
  \draw[coordaxis] (0,-3.2)--(0,3.3) node[below right] {$\eta$};
  \draw[black!80,line width=.55pt] (-6,-2.8) rectangle (2.5,2.8);
  \draw[black!75,line width=.55pt,densely dashed] (-4,-2) rectangle (0,2);
  \node[above left=1pt] at (-6,2.8) {$K$};
  \node[above left=1pt] at (-4,2) {$K_0$};
  \node[above right=1pt] at (0,0) {$0$};
  \fill[windowgreen!70!black]
    ({23*cos(deg(1/sqrt(24)))-24},{23/sqrt(24)*sin(deg(1/sqrt(24)))}) circle[radius=1.3pt];
  \node[above left] at
    ({23*cos(deg(1/sqrt(24)))-24},{23/sqrt(24)*sin(deg(1/sqrt(24)))}) {$P$};
  \draw[black!45,line width=.3pt] (-2.88,2.4)--(-1.65,2.4);
  \node[anchor=west] at (-1.6,2.4) {$\partial A$};
\end{scope}
\node[font=\small] at (8.3,-2.35)
  {curved region $\subset K_0\subset K$};

% The fixed rectangle that bounds the support of g.
\begin{scope}[shift={(13.0,0)},x=.70cm,y=.70cm]
  \fill[windowgreen!25] (0,-2) rectangle (2,2);
  \draw[windowedge] (0,-2) rectangle (2,2);
  \draw[coordaxis] (-.45,0)--(2.65,0) node[right] {$u$};
  \draw[coordaxis] (0,-2.7)--(0,2.7) node[above] {$\tau$};
  \node[below left] at (0,0) {$0$};
  \node[below=3pt] at (2,0) {$U$};
  \node[left=3pt] at (0,2) {$T$};
  \node[left=3pt] at (0,-2) {$-T$};
  \fill[windowgreen!70!black] (1,1) circle[radius=1.3pt];
  \node[above right] at (1,1) {$P$};
\end{scope}
\node[font=\small] at (13.7,-2.35)
  {$[0,U]\times[-T,T]$};

\draw[black!55,line width=.45pt,->] (4.70,1.95)--(5.20,1.95);
\node[above,font=\small] at (4.95,1.95) {rescale};
\draw[black!55,line width=.45pt,->] (11.20,1.95)--(12.40,1.95);
\node[above,font=\small] at (11.80,1.95) {$(u_r,\tau_r)$};
\end{tikzpicture}


==> figures/controlled_strip_windows.tex <==
% Native TikZ; all coordinates are generated by build_figure.py.
% Illustrative parameters L=12, kappa=0.2, x0=26; no theorem constant is asserted.
\begin{tikzpicture}[x=0.24cm,y=0.12cm,font=\small,line join=round]
  \definecolor{windowink}{RGB}{132,66,56}
  \definecolor{conefill}{RGB}{225,208,157}
  \definecolor{phasezero}{RGB}{23,63,112}
  \definecolor{phaseone}{RGB}{53,116,168}
  \definecolor{phasetwo}{RGB}{98,157,187}
  \definecolor{phasethree}{RGB}{154,196,213}
  \begin{scope}
    \clip (0,-21) rectangle (49,21);
    \fill[phasezero,fill opacity=0.13] (44.14278,-19.47277) (44.21867,-19.47342) (44.29456,-19.47406) (44.37046,-19.47471) (44.44635,-19.47535) (44.52225,-19.47598) (44.59814,-19.47662) (44.67403,-19.47726) (44.74993,-19.47789) (44.82582,-19.47852) (44.90172,-19.47915) (44.97761,-19.47978) (45.05351,-19.48041) (45.12940,-19.48103) (45.20529,-19.48165) (45.28119,-19.48227) (45.35708,-19.48289) (45.43298,-19.48351) (45.50887,-19.48413) (45.58476,-19.48474) (45.66066,-19.48535) (45.73655,-19.48596) (45.81245,-19.48657) (45.88834,-19.48718) (45.96423,-19.48778) (46.04013,-19.48839) (46.11602,-19.48899) (46.19192,-19.48959) (46.26781,-19.49019) (46.34371,-19.49079) (46.41960,-19.49138) (46.49549,-19.49197) (46.57139,-19.49257) (46.64728,-19.49316) (46.72318,-19.49375) (46.79907,-19.49433) (46.87496,-19.49492) (46.95086,-19.49550) (47.02675,-19.49608) (47.10265,-19.49667) (47.17854,-19.49724) (47.25443,-19.49782) (47.33033,-19.49840) (47.40622,-19.49897) (47.48212,-19.49955) (47.55801,-19.50012) (47.63391,-19.50069) (47.70980,-19.50125) (47.78569,-19.50182) (47.86159,-19.50239) (47.93748,-19.50295) (48.01338,-19.50351) (48.08927,-19.50407) (48.16516,-19.50463) (48.24106,-19.50519) (48.31695,-19.50574) (48.39285,-19.50630) (48.46874,-19.50685) (48.54464,-19.50740) (48.62053,-19.50795) (48.69642,-19.50850) (48.77232,-19.50905) (48.84821,-19.50959) (48.92411,-19.51014) (49.00000,-19.51068) (49.00000,-17.45360) (48.92437,-17.45311) (48.84874,-17.45261) (48.77311,-17.45211) (48.69748,-17.45161) (48.62185,-17.45110) (48.54622,-17.45060) (48.47059,-17.45009) (48.39496,-17.44959) (48.31932,-17.44908) (48.24369,-17.44857) (48.16806,-17.44806) (48.09243,-17.44754) (48.01680,-17.44703) (47.94117,-17.44651) (47.86554,-17.44600) (47.78991,-17.44548) (47.71428,-17.44496) (47.63865,-17.44443) (47.56302,-17.44391) (47.48739,-17.44339) (47.41176,-17.44286) (47.33613,-17.44233) (47.26050,-17.44181) (47.18487,-17.44127) (47.10924,-17.44074) (47.03360,-17.44021) (46.95797,-17.43967) (46.88234,-17.43914) (46.80671,-17.43860) (46.73108,-17.43806) (46.65545,-17.43752) (46.57982,-17.43698) (46.50419,-17.43643) (46.42856,-17.43589) (46.35293,-17.43534) (46.27730,-17.43479) (46.20167,-17.43424) (46.12604,-17.43369) (46.05041,-17.43314) (45.97478,-17.43258) (45.89915,-17.43202) (45.82352,-17.43147) (45.74788,-17.43091) (45.67225,-17.43034) (45.59662,-17.42978) (45.52099,-17.42922) (45.44536,-17.42865) (45.36973,-17.42808) (45.29410,-17.42751) (45.21847,-17.42694) (45.14284,-17.42637) (45.06721,-17.42579) (44.99158,-17.42522) (44.91595,-17.42464) (44.84032,-17.42406) (44.76469,-17.42348) (44.68906,-17.42289) (44.61343,-17.42231) (44.53780,-17.42172) (44.46216,-17.42113) (44.38653,-17.42054) (44.31090,-17.41995) (44.23527,-17.41936) (44.15964,-17.41876) (44.15964,-17.41876) (44.15883,-17.52143) (44.15802,-17.62410) (44.15720,-17.72678) (44.15638,-17.82946) (44.15555,-17.93214) (44.15472,-18.03483) (44.15389,-18.13751) (44.15306,-18.24021) (44.15222,-18.34290) (44.15138,-18.44560) (44.15053,-18.54830) (44.14968,-18.65101) (44.14883,-18.75372) (44.14797,-18.85643) (44.14712,-18.95914) (44.14625,-19.06186) (44.14539,-19.16459) (44.14452,-19.26731) (44.14365,-19.37004) (44.14278,-19.47277) -- cycle;
    \fill[phaseone,fill opacity=0.13] (44.15555,-17.93214) (44.23125,-17.93275) (44.30694,-17.93336) (44.38264,-17.93396) (44.45833,-17.93456) (44.53402,-17.93517) (44.60972,-17.93577) (44.68541,-17.93636) (44.76111,-17.93696) (44.83680,-17.93755) (44.91250,-17.93815) (44.98819,-17.93874) (45.06389,-17.93933) (45.13958,-17.93991) (45.21527,-17.94050) (45.29097,-17.94108) (45.36666,-17.94167) (45.44236,-17.94225) (45.51805,-17.94283) (45.59375,-17.94341) (45.66944,-17.94398) (45.74514,-17.94456) (45.82083,-17.94513) (45.89653,-17.94570) (45.97222,-17.94627) (46.04791,-17.94684) (46.12361,-17.94740) (46.19930,-17.94797) (46.27500,-17.94853) (46.35069,-17.94909) (46.42639,-17.94965) (46.50208,-17.95021) (46.57778,-17.95076) (46.65347,-17.95132) (46.72916,-17.95187) (46.80486,-17.95242) (46.88055,-17.95297) (46.95625,-17.95352) (47.03194,-17.95407) (47.10764,-17.95462) (47.18333,-17.95516) (47.25903,-17.95570) (47.33472,-17.95624) (47.41042,-17.95678) (47.48611,-17.95732) (47.56180,-17.95786) (47.63750,-17.95839) (47.71319,-17.95893) (47.78889,-17.95946) (47.86458,-17.95999) (47.94028,-17.96052) (48.01597,-17.96105) (48.09167,-17.96157) (48.16736,-17.96210) (48.24305,-17.96262) (48.31875,-17.96314) (48.39444,-17.96366) (48.47014,-17.96418) (48.54583,-17.96470) (48.62153,-17.96522) (48.69722,-17.96573) (48.77292,-17.96624) (48.84861,-17.96676) (48.92431,-17.96727) (49.00000,-17.96778) (49.00000,-15.91147) (48.92455,-15.91101) (48.84911,-15.91055) (48.77366,-15.91008) (48.69821,-15.90962) (48.62276,-15.90915) (48.54732,-15.90868) (48.47187,-15.90821) (48.39642,-15.90774) (48.32098,-15.90727) (48.24553,-15.90680) (48.17008,-15.90632) (48.09463,-15.90585) (48.01919,-15.90537) (47.94374,-15.90489) (47.86829,-15.90441) (47.79284,-15.90393) (47.71740,-15.90345) (47.64195,-15.90296) (47.56650,-15.90248) (47.49106,-15.90199) (47.41561,-15.90150) (47.34016,-15.90101) (47.26471,-15.90052) (47.18927,-15.90003) (47.11382,-15.89954) (47.03837,-15.89904) (46.96293,-15.89855) (46.88748,-15.89805) (46.81203,-15.89755) (46.73658,-15.89705) (46.66114,-15.89654) (46.58569,-15.89604) (46.51024,-15.89553) (46.43480,-15.89503) (46.35935,-15.89452) (46.28390,-15.89401) (46.20845,-15.89350) (46.13301,-15.89299) (46.05756,-15.89247) (45.98211,-15.89195) (45.90666,-15.89144) (45.83122,-15.89092) (45.75577,-15.89040) (45.68032,-15.88988) (45.60488,-15.88935) (45.52943,-15.88883) (45.45398,-15.88830) (45.37853,-15.88777) (45.30309,-15.88724) (45.22764,-15.88671) (45.15219,-15.88618) (45.07675,-15.88564) (45.00130,-15.88511) (44.92585,-15.88457) (44.85040,-15.88403) (44.77496,-15.88349) (44.69951,-15.88295) (44.62406,-15.88240) (44.54861,-15.88186) (44.47317,-15.88131) (44.39772,-15.88076) (44.32227,-15.88021) (44.24683,-15.87966) (44.17138,-15.87910) (44.17138,-15.87910) (44.17062,-15.98173) (44.16986,-16.08435) (44.16910,-16.18698) (44.16833,-16.28961) (44.16756,-16.39225) (44.16678,-16.49488) (44.16600,-16.59752) (44.16522,-16.70017) (44.16444,-16.80281) (44.16365,-16.90546) (44.16285,-17.00812) (44.16205,-17.11077) (44.16125,-17.21343) (44.16045,-17.31610) (44.15964,-17.41876) (44.15883,-17.52143) (44.15802,-17.62410) (44.15720,-17.72678) (44.15638,-17.82946) (44.15555,-17.93214) -- cycle;
    \fill[phasetwo,fill opacity=0.13] (44.16756,-16.39225) (44.24307,-16.39281) (44.31857,-16.39338) (44.39408,-16.39394) (44.46959,-16.39451) (44.54509,-16.39507) (44.62060,-16.39563) (44.69611,-16.39619) (44.77161,-16.39674) (44.84712,-16.39730) (44.92263,-16.39785) (44.99813,-16.39840) (45.07364,-16.39895) (45.14915,-16.39950) (45.22465,-16.40005) (45.30016,-16.40059) (45.37567,-16.40114) (45.45118,-16.40168) (45.52668,-16.40222) (45.60219,-16.40276) (45.67770,-16.40329) (45.75320,-16.40383) (45.82871,-16.40436) (45.90422,-16.40489) (45.97972,-16.40542) (46.05523,-16.40595) (46.13074,-16.40648) (46.20624,-16.40701) (46.28175,-16.40753) (46.35726,-16.40806) (46.43277,-16.40858) (46.50827,-16.40910) (46.58378,-16.40962) (46.65929,-16.41013) (46.73479,-16.41065) (46.81030,-16.41116) (46.88581,-16.41168) (46.96131,-16.41219) (47.03682,-16.41270) (47.11233,-16.41320) (47.18783,-16.41371) (47.26334,-16.41422) (47.33885,-16.41472) (47.41436,-16.41522) (47.48986,-16.41572) (47.56537,-16.41622) (47.64088,-16.41672) (47.71638,-16.41722) (47.79189,-16.41771) (47.86740,-16.41821) (47.94290,-16.41870) (48.01841,-16.41919) (48.09392,-16.41968) (48.16942,-16.42017) (48.24493,-16.42066) (48.32044,-16.42114) (48.39594,-16.42163) (48.47145,-16.42211) (48.54696,-16.42259) (48.62247,-16.42307) (48.69797,-16.42355) (48.77348,-16.42403) (48.84899,-16.42451) (48.92449,-16.42498) (49.00000,-16.42545) (49.00000,-14.36988) (48.92472,-14.36946) (48.84945,-14.36904) (48.77417,-14.36861) (48.69889,-14.36818) (48.62361,-14.36776) (48.54834,-14.36733) (48.47306,-14.36690) (48.39778,-14.36646) (48.32251,-14.36603) (48.24723,-14.36560) (48.17195,-14.36516) (48.09667,-14.36472) (48.02140,-14.36429) (47.94612,-14.36385) (47.87084,-14.36341) (47.79557,-14.36296) (47.72029,-14.36252) (47.64501,-14.36208) (47.56973,-14.36163) (47.49446,-14.36118) (47.41918,-14.36073) (47.34390,-14.36028) (47.26863,-14.35983) (47.19335,-14.35938) (47.11807,-14.35893) (47.04279,-14.35847) (46.96752,-14.35802) (46.89224,-14.35756) (46.81696,-14.35710) (46.74169,-14.35664) (46.66641,-14.35618) (46.59113,-14.35571) (46.51585,-14.35525) (46.44058,-14.35478) (46.36530,-14.35432) (46.29002,-14.35385) (46.21475,-14.35338) (46.13947,-14.35291) (46.06419,-14.35243) (45.98892,-14.35196) (45.91364,-14.35148) (45.83836,-14.35101) (45.76308,-14.35053) (45.68781,-14.35005) (45.61253,-14.34957) (45.53725,-14.34909) (45.46198,-14.34860) (45.38670,-14.34812) (45.31142,-14.34763) (45.23614,-14.34714) (45.16087,-14.34665) (45.08559,-14.34616) (45.01031,-14.34566) (44.93504,-14.34517) (44.85976,-14.34467) (44.78448,-14.34418) (44.70920,-14.34368) (44.63393,-14.34318) (44.55865,-14.34267) (44.48337,-14.34217) (44.40810,-14.34167) (44.33282,-14.34116) (44.25754,-14.34065) (44.18226,-14.34014) (44.18226,-14.34014) (44.18157,-14.44272) (44.18086,-14.54530) (44.18016,-14.64788) (44.17945,-14.75047) (44.17873,-14.85305) (44.17802,-14.95565) (44.17729,-15.05824) (44.17657,-15.16084) (44.17584,-15.26344) (44.17510,-15.36604) (44.17437,-15.46865) (44.17363,-15.57126) (44.17288,-15.67387) (44.17213,-15.77649) (44.17138,-15.87910) (44.17062,-15.98173) (44.16986,-16.08435) (44.16910,-16.18698) (44.16833,-16.28961) (44.16756,-16.39225) -- cycle;
    \fill[phasethree,fill opacity=0.13] (44.17873,-14.85305) (44.25407,-14.85358) (44.32940,-14.85410) (44.40473,-14.85462) (44.48006,-14.85514) (44.55540,-14.85566) (44.63073,-14.85618) (44.70606,-14.85670) (44.78139,-14.85721) (44.85672,-14.85772) (44.93206,-14.85823) (45.00739,-14.85874) (45.08272,-14.85925) (45.15805,-14.85976) (45.23339,-14.86026) (45.30872,-14.86076) (45.38405,-14.86126) (45.45938,-14.86176) (45.53472,-14.86226) (45.61005,-14.86276) (45.68538,-14.86326) (45.76071,-14.86375) (45.83604,-14.86424) (45.91138,-14.86473) (45.98671,-14.86522) (46.06204,-14.86571) (46.13737,-14.86620) (46.21271,-14.86668) (46.28804,-14.86717) (46.36337,-14.86765) (46.43870,-14.86813) (46.51403,-14.86861) (46.58937,-14.86909) (46.66470,-14.86957) (46.74003,-14.87004) (46.81536,-14.87052) (46.89070,-14.87099) (46.96603,-14.87146) (47.04136,-14.87193) (47.11669,-14.87240) (47.19203,-14.87287) (47.26736,-14.87333) (47.34269,-14.87380) (47.41802,-14.87426) (47.49335,-14.87472) (47.56869,-14.87518) (47.64402,-14.87564) (47.71935,-14.87610) (47.79468,-14.87656) (47.87002,-14.87701) (47.94535,-14.87747) (48.02068,-14.87792) (48.09601,-14.87837) (48.17134,-14.87882) (48.24668,-14.87927) (48.32201,-14.87972) (48.39734,-14.88016) (48.47267,-14.88061) (48.54801,-14.88105) (48.62334,-14.88149) (48.69867,-14.88194) (48.77400,-14.88238) (48.84934,-14.88281) (48.92467,-14.88325) (49.00000,-14.88369) (49.00000,-12.82881) (48.92488,-12.82842) (48.84976,-12.82804) (48.77464,-12.82765) (48.69951,-12.82727) (48.62439,-12.82688) (48.54927,-12.82649) (48.47415,-12.82610) (48.39903,-12.82571) (48.32391,-12.82532) (48.24879,-12.82492) (48.17367,-12.82453) (48.09854,-12.82413) (48.02342,-12.82373) (47.94830,-12.82334) (47.87318,-12.82294) (47.79806,-12.82254) (47.72294,-12.82213) (47.64782,-12.82173) (47.57270,-12.82133) (47.49757,-12.82092) (47.42245,-12.82052) (47.34733,-12.82011) (47.27221,-12.81970) (47.19709,-12.81929) (47.12197,-12.81888) (47.04685,-12.81846) (46.97173,-12.81805) (46.89660,-12.81764) (46.82148,-12.81722) (46.74636,-12.81680) (46.67124,-12.81638) (46.59612,-12.81596) (46.52100,-12.81554) (46.44588,-12.81512) (46.37076,-12.81470) (46.29563,-12.81427) (46.22051,-12.81384) (46.14539,-12.81342) (46.07027,-12.81299) (45.99515,-12.81256) (45.92003,-12.81213) (45.84491,-12.81169) (45.76979,-12.81126) (45.69466,-12.81082) (45.61954,-12.81039) (45.54442,-12.80995) (45.46930,-12.80951) (45.39418,-12.80907) (45.31906,-12.80863) (45.24394,-12.80818) (45.16881,-12.80774) (45.09369,-12.80729) (45.01857,-12.80684) (44.94345,-12.80639) (44.86833,-12.80594) (44.79321,-12.80549) (44.71809,-12.80504) (44.64297,-12.80458) (44.56784,-12.80413) (44.49272,-12.80367) (44.41760,-12.80321) (44.34248,-12.80275) (44.26736,-12.80229) (44.19224,-12.80183) (44.19224,-12.80183) (44.19160,-12.90436) (44.19096,-13.00690) (44.19032,-13.10944) (44.18967,-13.21198) (44.18902,-13.31453) (44.18836,-13.41708) (44.18770,-13.51963) (44.18704,-13.62218) (44.18637,-13.72474) (44.18569,-13.82730) (44.18502,-13.92986) (44.18433,-14.03243) (44.18365,-14.13499) (44.18296,-14.23757) (44.18226,-14.34014) (44.18157,-14.44272) (44.18086,-14.54530) (44.18016,-14.64788) (44.17945,-14.75047) (44.17873,-14.85305) -- cycle;
    \fill[phasezero,fill opacity=0.13] (32.46976,-13.21598) (32.72804,-13.21881) (32.98633,-13.22160) (33.24461,-13.22436) (33.50290,-13.22708) (33.76118,-13.22977) (34.01947,-13.23242) (34.27775,-13.23503) (34.53604,-13.23761) (34.79432,-13.24016) (35.05261,-13.24268) (35.31089,-13.24516) (35.56918,-13.24761) (35.82746,-13.25003) (36.08575,-13.25242) (36.34403,-13.25478) (36.60232,-13.25711) (36.86060,-13.25941) (37.11889,-13.26168) (37.37717,-13.26393) (37.63546,-13.26614) (37.89374,-13.26833) (38.15203,-13.27050) (38.41031,-13.27264) (38.66860,-13.27475) (38.92688,-13.27684) (39.18517,-13.27890) (39.44345,-13.28094) (39.70174,-13.28295) (39.96002,-13.28494) (40.21831,-13.28691) (40.47659,-13.28886) (40.73488,-13.29078) (40.99316,-13.29268) (41.25145,-13.29456) (41.50973,-13.29642) (41.76802,-13.29826) (42.02630,-13.30007) (42.28459,-13.30187) (42.54287,-13.30365) (42.80116,-13.30541) (43.05944,-13.30714) (43.31773,-13.30886) (43.57601,-13.31056) (43.83430,-13.31225) (44.09258,-13.31391) (44.35087,-13.31556) (44.60915,-13.31719) (44.86744,-13.31880) (45.12572,-13.32039) (45.38401,-13.32197) (45.64229,-13.32353) (45.90058,-13.32508) (46.15886,-13.32661) (46.41715,-13.32812) (46.67543,-13.32962) (46.93372,-13.33110) (47.19200,-13.33257) (47.45029,-13.33402) (47.70857,-13.33546) (47.96686,-13.33689) (48.22514,-13.33830) (48.48343,-13.33969) (48.74171,-13.34108) (49.00000,-13.34245) (49.00000,-11.28820) (48.74205,-11.28702) (48.48409,-11.28583) (48.22614,-11.28462) (47.96819,-11.28341) (47.71023,-11.28218) (47.45228,-11.28094) (47.19432,-11.27968) (46.93637,-11.27841) (46.67842,-11.27713) (46.42046,-11.27584) (46.16251,-11.27453) (45.90456,-11.27321) (45.64660,-11.27187) (45.38865,-11.27052) (45.13069,-11.26916) (44.87274,-11.26778) (44.61479,-11.26638) (44.35683,-11.26497) (44.09888,-11.26355) (43.84093,-11.26211) (43.58297,-11.26065) (43.32502,-11.25918) (43.06707,-11.25769) (42.80911,-11.25618) (42.55116,-11.25466) (42.29320,-11.25312) (42.03525,-11.25156) (41.77730,-11.24998) (41.51934,-11.24839) (41.26139,-11.24677) (41.00344,-11.24514) (40.74548,-11.24349) (40.48753,-11.24182) (40.22957,-11.24013) (39.97162,-11.23842) (39.71367,-11.23668) (39.45571,-11.23493) (39.19776,-11.23316) (38.93981,-11.23136) (38.68185,-11.22954) (38.42390,-11.22770) (38.16595,-11.22584) (37.90799,-11.22395) (37.65004,-11.22204) (37.39208,-11.22011) (37.13413,-11.21815) (36.87618,-11.21616) (36.61822,-11.21415) (36.36027,-11.21212) (36.10232,-11.21006) (35.84436,-11.20797) (35.58641,-11.20585) (35.32846,-11.20370) (35.07050,-11.20153) (34.81255,-11.19933) (34.55459,-11.19709) (34.29664,-11.19483) (34.03869,-11.19254) (33.78073,-11.19021) (33.52278,-11.18785) (33.26483,-11.18546) (33.00687,-11.18304) (32.74892,-11.18058) (32.49096,-11.17808) (32.49096,-11.17808) (32.48997,-11.27993) (32.48897,-11.38177) (32.48796,-11.48362) (32.48694,-11.58548) (32.48592,-11.68734) (32.48489,-11.78921) (32.48385,-11.89109) (32.48281,-11.99297) (32.48176,-12.09485) (32.48070,-12.19674) (32.47963,-12.29864) (32.47856,-12.40054) (32.47748,-12.50245) (32.47640,-12.60437) (32.47531,-12.70629) (32.47421,-12.80821) (32.47311,-12.91014) (32.47200,-13.01208) (32.47088,-13.11403) (32.46976,-13.21598) -- cycle;
    \fill[phaseone,fill opacity=0.13] (32.48592,-11.68734) (32.74395,-11.68993) (33.00198,-11.69247) (33.26002,-11.69498) (33.51805,-11.69746) (33.77608,-11.69991) (34.03411,-11.70232) (34.29215,-11.70469) (34.55018,-11.70704) (34.80821,-11.70936) (35.06624,-11.71164) (35.32428,-11.71389) (35.58231,-11.71612) (35.84034,-11.71831) (36.09837,-11.72048) (36.35641,-11.72262) (36.61444,-11.72473) (36.87247,-11.72682) (37.13050,-11.72888) (37.38854,-11.73091) (37.64657,-11.73292) (37.90460,-11.73490) (38.16263,-11.73686) (38.42067,-11.73880) (38.67870,-11.74071) (38.93673,-11.74259) (39.19476,-11.74446) (39.45280,-11.74630) (39.71083,-11.74812) (39.96886,-11.74992) (40.22689,-11.75170) (40.48493,-11.75345) (40.74296,-11.75519) (41.00099,-11.75691) (41.25902,-11.75860) (41.51706,-11.76028) (41.77509,-11.76194) (42.03312,-11.76358) (42.29115,-11.76520) (42.54919,-11.76680) (42.80722,-11.76838) (43.06525,-11.76995) (43.32328,-11.77150) (43.58132,-11.77303) (43.83935,-11.77454) (44.09738,-11.77604) (44.35541,-11.77752) (44.61345,-11.77899) (44.87148,-11.78044) (45.12951,-11.78187) (45.38754,-11.78329) (45.64558,-11.78470) (45.90361,-11.78609) (46.16164,-11.78746) (46.41967,-11.78882) (46.67771,-11.79017) (46.93574,-11.79150) (47.19377,-11.79282) (47.45180,-11.79413) (47.70984,-11.79542) (47.96787,-11.79670) (48.22590,-11.79796) (48.48393,-11.79922) (48.74197,-11.80046) (49.00000,-11.80169) (49.00000,-9.74802) (48.74227,-9.74699) (48.48453,-9.74594) (48.22680,-9.74489) (47.96906,-9.74383) (47.71133,-9.74275) (47.45359,-9.74166) (47.19586,-9.74057) (46.93813,-9.73946) (46.68039,-9.73834) (46.42266,-9.73720) (46.16492,-9.73606) (45.90719,-9.73490) (45.64945,-9.73373) (45.39172,-9.73255) (45.13399,-9.73135) (44.87625,-9.73015) (44.61852,-9.72892) (44.36078,-9.72769) (44.10305,-9.72644) (43.84531,-9.72518) (43.58758,-9.72390) (43.32985,-9.72261) (43.07211,-9.72130) (42.81438,-9.71998) (42.55664,-9.71864) (42.29891,-9.71729) (42.04117,-9.71592) (41.78344,-9.71454) (41.52571,-9.71314) (41.26797,-9.71172) (41.01024,-9.71029) (40.75250,-9.70883) (40.49477,-9.70737) (40.23703,-9.70588) (39.97930,-9.70437) (39.72157,-9.70285) (39.46383,-9.70131) (39.20610,-9.69975) (38.94836,-9.69817) (38.69063,-9.69657) (38.43289,-9.69495) (38.17516,-9.69331) (37.91743,-9.69165) (37.65969,-9.68996) (37.40196,-9.68826) (37.14422,-9.68653) (36.88649,-9.68478) (36.62875,-9.68301) (36.37102,-9.68122) (36.11329,-9.67940) (35.85555,-9.67755) (35.59782,-9.67568) (35.34008,-9.67379) (35.08235,-9.67187) (34.82461,-9.66992) (34.56688,-9.66795) (34.30915,-9.66595) (34.05141,-9.66392) (33.79368,-9.66186) (33.53594,-9.65977) (33.27821,-9.65765) (33.02047,-9.65551) (32.76274,-9.65333) (32.50501,-9.65112) (32.50501,-9.65112) (32.50412,-9.75288) (32.50323,-9.85465) (32.50233,-9.95642) (32.50143,-10.05819) (32.50051,-10.15998) (32.49959,-10.26176) (32.49866,-10.36356) (32.49773,-10.46535) (32.49678,-10.56716) (32.49583,-10.66896) (32.49487,-10.77078) (32.49391,-10.87260) (32.49293,-10.97442) (32.49195,-11.07625) (32.49096,-11.17808) (32.48997,-11.27993) (32.48897,-11.38177) (32.48796,-11.48362) (32.48694,-11.58548) (32.48592,-11.68734) -- cycle;
    \fill[phasetwo,fill opacity=0.13] (32.50051,-10.15998) (32.75832,-10.16228) (33.01612,-10.16456) (33.27393,-10.16680) (33.53173,-10.16901) (33.78954,-10.17119) (34.04734,-10.17334) (34.30514,-10.17546) (34.56295,-10.17755) (34.82075,-10.17961) (35.07856,-10.18165) (35.33636,-10.18365) (35.59417,-10.18563) (35.85197,-10.18759) (36.10978,-10.18952) (36.36758,-10.19142) (36.62539,-10.19330) (36.88319,-10.19515) (37.14099,-10.19698) (37.39880,-10.19879) (37.65660,-10.20057) (37.91441,-10.20233) (38.17221,-10.20407) (38.43002,-10.20578) (38.68782,-10.20748) (38.94563,-10.20915) (39.20343,-10.21081) (39.46123,-10.21244) (39.71904,-10.21405) (39.97684,-10.21565) (40.23465,-10.21722) (40.49245,-10.21878) (40.75026,-10.22031) (41.00806,-10.22183) (41.26587,-10.22333) (41.52367,-10.22482) (41.78147,-10.22628) (42.03928,-10.22773) (42.29708,-10.22917) (42.55489,-10.23058) (42.81269,-10.23198) (43.07050,-10.23337) (43.32830,-10.23473) (43.58611,-10.23609) (43.84391,-10.23743) (44.10171,-10.23875) (44.35952,-10.24006) (44.61732,-10.24135) (44.87513,-10.24263) (45.13293,-10.24390) (45.39074,-10.24515) (45.64854,-10.24639) (45.90635,-10.24762) (46.16415,-10.24883) (46.42196,-10.25003) (46.67976,-10.25122) (46.93756,-10.25239) (47.19537,-10.25356) (47.45317,-10.25471) (47.71098,-10.25585) (47.96878,-10.25697) (48.22659,-10.25809) (48.48439,-10.25919) (48.74220,-10.26029) (49.00000,-10.26137) (49.00000,-8.20821) (48.74246,-8.20734) (48.48492,-8.20645) (48.22737,-8.20555) (47.96983,-8.20465) (47.71229,-8.20373) (47.45475,-8.20281) (47.19720,-8.20187) (46.93966,-8.20093) (46.68212,-8.19997) (46.42458,-8.19901) (46.16703,-8.19803) (45.90949,-8.19704) (45.65195,-8.19605) (45.39441,-8.19504) (45.13686,-8.19402) (44.87932,-8.19299) (44.62178,-8.19195) (44.36424,-8.19089) (44.10670,-8.18983) (43.84915,-8.18875) (43.59161,-8.18766) (43.33407,-8.18656) (43.07653,-8.18544) (42.81898,-8.18432) (42.56144,-8.18317) (42.30390,-8.18202) (42.04636,-8.18085) (41.78881,-8.17967) (41.53127,-8.17847) (41.27373,-8.17726) (41.01619,-8.17604) (40.75865,-8.17480) (40.50110,-8.17354) (40.24356,-8.17227) (39.98602,-8.17098) (39.72848,-8.16968) (39.47093,-8.16836) (39.21339,-8.16703) (38.95585,-8.16567) (38.69831,-8.16430) (38.44076,-8.16292) (38.18322,-8.16151) (37.92568,-8.16009) (37.66814,-8.15865) (37.41059,-8.15719) (37.15305,-8.15571) (36.89551,-8.15421) (36.63797,-8.15269) (36.38043,-8.15115) (36.12288,-8.14958) (35.86534,-8.14800) (35.60780,-8.14640) (35.35026,-8.14477) (35.09271,-8.14312) (34.83517,-8.14145) (34.57763,-8.13975) (34.32009,-8.13803) (34.06254,-8.13629) (33.80500,-8.13452) (33.54746,-8.13272) (33.28992,-8.13090) (33.03237,-8.12905) (32.77483,-8.12717) (32.51729,-8.12527) (32.51729,-8.12527) (32.51653,-8.22696) (32.51576,-8.32866) (32.51498,-8.43036) (32.51419,-8.53206) (32.51340,-8.63377) (32.51260,-8.73548) (32.51178,-8.83720) (32.51097,-8.93892) (32.51014,-9.04065) (32.50930,-9.14238) (32.50846,-9.24412) (32.50761,-9.34586) (32.50675,-9.44761) (32.50588,-9.54936) (32.50501,-9.65112) (32.50412,-9.75288) (32.50323,-9.85465) (32.50233,-9.95642) (32.50143,-10.05819) (32.50051,-10.15998) -- cycle;
    \fill[phasethree,fill opacity=0.13] (32.51340,-8.63377) (32.77100,-8.63578) (33.02861,-8.63776) (33.28621,-8.63971) (33.54381,-8.64163) (33.80141,-8.64353) (34.05902,-8.64539) (34.31662,-8.64724) (34.57422,-8.64905) (34.83183,-8.65084) (35.08943,-8.65261) (35.34703,-8.65435) (35.60464,-8.65607) (35.86224,-8.65776) (36.11984,-8.65943) (36.37745,-8.66108) (36.63505,-8.66271) (36.89265,-8.66432) (37.15026,-8.66590) (37.40786,-8.66746) (37.66546,-8.66901) (37.92306,-8.67053) (38.18067,-8.67204) (38.43827,-8.67352) (38.69587,-8.67499) (38.95348,-8.67643) (39.21108,-8.67786) (39.46868,-8.67928) (39.72629,-8.68067) (39.98389,-8.68205) (40.24149,-8.68341) (40.49910,-8.68475) (40.75670,-8.68608) (41.01430,-8.68739) (41.27191,-8.68869) (41.52951,-8.68997) (41.78711,-8.69123) (42.04472,-8.69248) (42.30232,-8.69372) (42.55992,-8.69494) (42.81752,-8.69615) (43.07513,-8.69734) (43.33273,-8.69852) (43.59033,-8.69969) (43.84794,-8.70084) (44.10554,-8.70198) (44.36314,-8.70311) (44.62075,-8.70422) (44.87835,-8.70533) (45.13595,-8.70642) (45.39356,-8.70749) (45.65116,-8.70856) (45.90876,-8.70962) (46.16637,-8.71066) (46.42397,-8.71169) (46.68157,-8.71272) (46.93917,-8.71373) (47.19678,-8.71473) (47.45438,-8.71572) (47.71198,-8.71670) (47.96959,-8.71767) (48.22719,-8.71862) (48.48479,-8.71957) (48.74240,-8.72051) (49.00000,-8.72144) (49.00000,-6.66874) (48.74262,-6.66802) (48.48524,-6.66729) (48.22786,-6.66655) (47.97048,-6.66581) (47.71310,-6.66506) (47.45572,-6.66430) (47.19834,-6.66353) (46.94096,-6.66276) (46.68358,-6.66198) (46.42620,-6.66118) (46.16882,-6.66038) (45.91144,-6.65957) (45.65406,-6.65876) (45.39668,-6.65793) (45.13930,-6.65709) (44.88192,-6.65625) (44.62454,-6.65539) (44.36716,-6.65453) (44.10978,-6.65365) (43.85240,-6.65277) (43.59502,-6.65187) (43.33764,-6.65096) (43.08026,-6.65005) (42.82288,-6.64912) (42.56550,-6.64818) (42.30812,-6.64723) (42.05074,-6.64627) (41.79336,-6.64530) (41.53598,-6.64432) (41.27860,-6.64332) (41.02122,-6.64231) (40.76384,-6.64129) (40.50646,-6.64026) (40.24908,-6.63921) (39.99170,-6.63816) (39.73432,-6.63708) (39.47694,-6.63600) (39.21956,-6.63490) (38.96218,-6.63378) (38.70480,-6.63266) (38.44742,-6.63151) (38.19004,-6.63035) (37.93266,-6.62918) (37.67528,-6.62799) (37.41790,-6.62679) (37.16052,-6.62557) (36.90314,-6.62433) (36.64576,-6.62308) (36.38838,-6.62181) (36.13100,-6.62052) (35.87362,-6.61921) (35.61625,-6.61788) (35.35887,-6.61654) (35.10149,-6.61518) (34.84411,-6.61380) (34.58673,-6.61239) (34.32935,-6.61097) (34.07197,-6.60953) (33.81459,-6.60807) (33.55721,-6.60658) (33.29983,-6.60507) (33.04245,-6.60354) (32.78507,-6.60199) (32.52769,-6.60041) (32.52769,-6.60041) (32.52705,-6.70204) (32.52641,-6.80367) (32.52576,-6.90531) (32.52511,-7.00695) (32.52444,-7.10860) (32.52376,-7.21025) (32.52308,-7.31190) (32.52238,-7.41356) (32.52168,-7.51522) (32.52097,-7.61688) (32.52025,-7.71855) (32.51952,-7.82022) (32.51879,-7.92190) (32.51804,-8.02358) (32.51729,-8.12527) (32.51653,-8.22696) (32.51576,-8.32866) (32.51498,-8.43036) (32.51419,-8.53206) (32.51340,-8.63377) -- cycle;
    \fill[phasezero,fill opacity=0.13] (20.94887,-6.99321) (21.38717,-6.99966) (21.82547,-7.00587) (22.26377,-7.01186) (22.70207,-7.01763) (23.14037,-7.02321) (23.57867,-7.02860) (24.01697,-7.03380) (24.45527,-7.03884) (24.89356,-7.04371) (25.33186,-7.04842) (25.77016,-7.05299) (26.20846,-7.05741) (26.64676,-7.06170) (27.08506,-7.06585) (27.52336,-7.06989) (27.96166,-7.07380) (28.39995,-7.07760) (28.83825,-7.08129) (29.27655,-7.08488) (29.71485,-7.08837) (30.15315,-7.09176) (30.59145,-7.09506) (31.02975,-7.09827) (31.46805,-7.10139) (31.90635,-7.10444) (32.34464,-7.10740) (32.78294,-7.11029) (33.22124,-7.11311) (33.65954,-7.11586) (34.09784,-7.11853) (34.53614,-7.12115) (34.97444,-7.12370) (35.41274,-7.12619) (35.85103,-7.12862) (36.28933,-7.13100) (36.72763,-7.13332) (37.16593,-7.13558) (37.60423,-7.13780) (38.04253,-7.13997) (38.48083,-7.14209) (38.91913,-7.14416) (39.35743,-7.14619) (39.79572,-7.14817) (40.23402,-7.15012) (40.67232,-7.15202) (41.11062,-7.15388) (41.54892,-7.15571) (41.98722,-7.15750) (42.42552,-7.15925) (42.86382,-7.16097) (43.30212,-7.16265) (43.74041,-7.16430) (44.17871,-7.16592) (44.61701,-7.16751) (45.05531,-7.16907) (45.49361,-7.17060) (45.93191,-7.17210) (46.37021,-7.17357) (46.80851,-7.17501) (47.24680,-7.17643) (47.68510,-7.17783) (48.12340,-7.17920) (48.56170,-7.18054) (49.00000,-7.18186) (49.00000,-5.12953) (48.56211,-5.12857) (48.12423,-5.12760) (47.68634,-5.12662) (47.24845,-5.12561) (46.81056,-5.12459) (46.37268,-5.12354) (45.93479,-5.12248) (45.49690,-5.12140) (45.05902,-5.12029) (44.62113,-5.11917) (44.18324,-5.11802) (43.74535,-5.11685) (43.30747,-5.11566) (42.86958,-5.11444) (42.43169,-5.11320) (41.99381,-5.11193) (41.55592,-5.11063) (41.11803,-5.10931) (40.68015,-5.10796) (40.24226,-5.10659) (39.80437,-5.10518) (39.36648,-5.10374) (38.92860,-5.10227) (38.49071,-5.10076) (38.05282,-5.09923) (37.61494,-5.09765) (37.17705,-5.09604) (36.73916,-5.09440) (36.30127,-5.09271) (35.86339,-5.09099) (35.42550,-5.08922) (34.98761,-5.08741) (34.54973,-5.08555) (34.11184,-5.08365) (33.67395,-5.08170) (33.23606,-5.07969) (32.79818,-5.07764) (32.36029,-5.07553) (31.92240,-5.07337) (31.48452,-5.07115) (31.04663,-5.06886) (30.60874,-5.06651) (30.17086,-5.06410) (29.73297,-5.06162) (29.29508,-5.05906) (28.85719,-5.05643) (28.41931,-5.05372) (27.98142,-5.05093) (27.54353,-5.04805) (27.10565,-5.04508) (26.66776,-5.04202) (26.22987,-5.03886) (25.79198,-5.03560) (25.35410,-5.03223) (24.91621,-5.02874) (24.47832,-5.02514) (24.04044,-5.02140) (23.60255,-5.01754) (23.16466,-5.01354) (22.72677,-5.00938) (22.28889,-5.00508) (21.85100,-5.00061) (21.41311,-4.99596) (20.97523,-4.99113) (20.97523,-4.99113) (20.97409,-5.09113) (20.97294,-5.19114) (20.97176,-5.29116) (20.97057,-5.39120) (20.96935,-5.49124) (20.96812,-5.59129) (20.96687,-5.69135) (20.96560,-5.79142) (20.96430,-5.89151) (20.96299,-5.99160) (20.96166,-6.09171) (20.96032,-6.19183) (20.95895,-6.29196) (20.95756,-6.39210) (20.95616,-6.49226) (20.95474,-6.59242) (20.95330,-6.69260) (20.95184,-6.79279) (20.95037,-6.89300) (20.94887,-6.99321) -- cycle;
    \fill[phaseone,fill opacity=0.13] (20.96935,-5.49124) (21.40733,-5.49649) (21.84531,-5.50155) (22.28329,-5.50642) (22.72127,-5.51111) (23.15925,-5.51564) (23.59723,-5.52000) (24.03521,-5.52422) (24.47319,-5.52829) (24.91116,-5.53222) (25.34914,-5.53603) (25.78712,-5.53971) (26.22510,-5.54327) (26.66308,-5.54672) (27.10106,-5.55007) (27.53904,-5.55331) (27.97702,-5.55646) (28.41499,-5.55951) (28.85297,-5.56247) (29.29095,-5.56535) (29.72893,-5.56814) (30.16691,-5.57086) (30.60489,-5.57350) (31.04287,-5.57607) (31.48085,-5.57857) (31.91883,-5.58100) (32.35680,-5.58337) (32.79478,-5.58568) (33.23276,-5.58793) (33.67074,-5.59012) (34.10872,-5.59226) (34.54670,-5.59434) (34.98468,-5.59638) (35.42266,-5.59836) (35.86063,-5.60030) (36.29861,-5.60219) (36.73659,-5.60404) (37.17457,-5.60584) (37.61255,-5.60761) (38.05053,-5.60933) (38.48851,-5.61102) (38.92649,-5.61266) (39.36447,-5.61428) (39.80244,-5.61586) (40.24042,-5.61740) (40.67840,-5.61891) (41.11638,-5.62039) (41.55436,-5.62184) (41.99234,-5.62326) (42.43032,-5.62465) (42.86830,-5.62601) (43.30628,-5.62735) (43.74425,-5.62866) (44.18223,-5.62994) (44.62021,-5.63120) (45.05819,-5.63244) (45.49617,-5.63365) (45.93415,-5.63484) (46.37213,-5.63600) (46.81011,-5.63715) (47.24808,-5.63827) (47.68606,-5.63938) (48.12404,-5.64046) (48.56202,-5.64152) (49.00000,-5.64257) (49.00000,-3.59053) (48.56234,-3.58986) (48.12468,-3.58917) (47.68702,-3.58848) (47.24936,-3.58777) (46.81170,-3.58705) (46.37404,-3.58632) (45.93638,-3.58557) (45.49872,-3.58481) (45.06106,-3.58403) (44.62340,-3.58324) (44.18574,-3.58243) (43.74808,-3.58160) (43.31042,-3.58076) (42.87276,-3.57990) (42.43510,-3.57903) (41.99744,-3.57813) (41.55978,-3.57722) (41.12212,-3.57629) (40.68446,-3.57534) (40.24680,-3.57437) (39.80914,-3.57337) (39.37148,-3.57236) (38.93382,-3.57132) (38.49616,-3.57026) (38.05850,-3.56918) (37.62084,-3.56807) (37.18318,-3.56693) (36.74551,-3.56577) (36.30785,-3.56458) (35.87019,-3.56336) (35.43253,-3.56211) (34.99487,-3.56083) (34.55721,-3.55951) (34.11955,-3.55817) (33.68189,-3.55679) (33.24423,-3.55537) (32.80657,-3.55392) (32.36891,-3.55243) (31.93125,-3.55089) (31.49359,-3.54932) (31.05593,-3.54770) (30.61827,-3.54603) (30.18061,-3.54432) (29.74295,-3.54256) (29.30529,-3.54075) (28.86763,-3.53888) (28.42997,-3.53695) (27.99231,-3.53497) (27.55465,-3.53292) (27.11699,-3.53081) (26.67933,-3.52864) (26.24167,-3.52638) (25.80401,-3.52406) (25.36635,-3.52166) (24.92869,-3.51917) (24.49103,-3.51660) (24.05337,-3.51393) (23.61571,-3.51117) (23.17805,-3.50830) (22.74039,-3.50533) (22.30273,-3.50225) (21.86507,-3.49904) (21.42741,-3.49570) (20.98975,-3.49224) (20.98975,-3.49224) (20.98893,-3.59210) (20.98809,-3.69198) (20.98723,-3.79186) (20.98634,-3.89176) (20.98544,-3.99166) (20.98451,-4.09156) (20.98356,-4.19148) (20.98259,-4.29141) (20.98160,-4.39134) (20.98059,-4.49128) (20.97956,-4.59123) (20.97851,-4.69119) (20.97743,-4.79117) (20.97634,-4.89115) (20.97523,-4.99113) (20.97409,-5.09113) (20.97294,-5.19114) (20.97176,-5.29116) (20.97057,-5.39120) (20.96935,-5.49124) -- cycle;
    \fill[phasetwo,fill opacity=0.13] (20.98544,-3.99166) (21.42317,-3.99559) (21.86089,-3.99937) (22.29862,-4.00301) (22.73635,-4.00651) (23.17408,-4.00989) (23.61180,-4.01314) (24.04953,-4.01628) (24.48726,-4.01930) (24.92499,-4.02223) (25.36271,-4.02506) (25.80044,-4.02779) (26.23817,-4.03043) (26.67590,-4.03299) (27.11362,-4.03547) (27.55135,-4.03787) (27.98908,-4.04020) (28.42681,-4.04245) (28.86453,-4.04464) (29.30226,-4.04677) (29.73999,-4.04883) (30.17772,-4.05084) (30.61544,-4.05279) (31.05317,-4.05468) (31.49090,-4.05653) (31.92863,-4.05832) (32.36635,-4.06007) (32.80408,-4.06177) (33.24181,-4.06342) (33.67954,-4.06504) (34.11726,-4.06661) (34.55499,-4.06814) (34.99272,-4.06964) (35.43045,-4.07110) (35.86817,-4.07252) (36.30590,-4.07391) (36.74363,-4.07527) (37.18136,-4.07659) (37.61908,-4.07789) (38.05681,-4.07915) (38.49454,-4.08039) (38.93227,-4.08160) (39.36999,-4.08278) (39.80772,-4.08394) (40.24545,-4.08507) (40.68318,-4.08618) (41.12090,-4.08727) (41.55863,-4.08833) (41.99636,-4.08937) (42.43409,-4.09039) (42.87181,-4.09139) (43.30954,-4.09237) (43.74727,-4.09332) (44.18500,-4.09427) (44.62272,-4.09519) (45.06045,-4.09609) (45.49818,-4.09698) (45.93591,-4.09785) (46.37363,-4.09870) (46.81136,-4.09954) (47.24909,-4.10036) (47.68682,-4.10117) (48.12454,-4.10196) (48.56227,-4.10274) (49.00000,-4.10351) (49.00000,-2.05168) (48.56249,-2.05129) (48.12498,-2.05090) (47.68747,-2.05050) (47.24996,-2.05010) (46.81245,-2.04968) (46.37494,-2.04926) (45.93743,-2.04883) (45.49992,-2.04840) (45.06241,-2.04795) (44.62490,-2.04750) (44.18739,-2.04703) (43.74988,-2.04656) (43.31237,-2.04608) (42.87486,-2.04558) (42.43735,-2.04508) (41.99984,-2.04457) (41.56233,-2.04404) (41.12482,-2.04351) (40.68731,-2.04296) (40.24980,-2.04241) (39.81229,-2.04184) (39.37478,-2.04125) (38.93727,-2.04066) (38.49976,-2.04005) (38.06225,-2.03942) (37.62474,-2.03879) (37.18723,-2.03813) (36.74972,-2.03746) (36.31221,-2.03678) (35.87470,-2.03608) (35.43718,-2.03536) (34.99967,-2.03462) (34.56216,-2.03387) (34.12465,-2.03309) (33.68714,-2.03230) (33.24963,-2.03149) (32.81212,-2.03065) (32.37461,-2.02979) (31.93710,-2.02891) (31.49959,-2.02800) (31.06208,-2.02707) (30.62457,-2.02611) (30.18706,-2.02512) (29.74955,-2.02411) (29.31204,-2.02306) (28.87453,-2.02198) (28.43702,-2.02087) (27.99951,-2.01973) (27.56200,-2.01855) (27.12449,-2.01733) (26.68698,-2.01607) (26.24947,-2.01477) (25.81196,-2.01343) (25.37445,-2.01203) (24.93694,-2.01060) (24.49943,-2.00911) (24.06192,-2.00756) (23.62441,-2.00596) (23.18690,-2.00430) (22.74939,-2.00258) (22.31188,-2.00079) (21.87437,-1.99893) (21.43686,-1.99699) (20.99935,-1.99497) (20.99935,-1.99497) (20.99887,-2.09475) (20.99836,-2.19454) (20.99784,-2.29433) (20.99729,-2.39412) (20.99671,-2.49392) (20.99612,-2.59372) (20.99550,-2.69353) (20.99486,-2.79335) (20.99420,-2.89317) (20.99351,-2.99300) (20.99280,-3.09283) (20.99207,-3.19267) (20.99132,-3.29252) (20.99055,-3.39237) (20.98975,-3.49224) (20.98893,-3.59210) (20.98809,-3.69198) (20.98723,-3.79186) (20.98634,-3.89176) (20.98544,-3.99166) -- cycle;
    \fill[phasethree,fill opacity=0.13] (20.99671,-2.49392) (21.43427,-2.49643) (21.87182,-2.49884) (22.30937,-2.50115) (22.74692,-2.50338) (23.18447,-2.50553) (23.62202,-2.50760) (24.05957,-2.50959) (24.49713,-2.51151) (24.93468,-2.51337) (25.37223,-2.51516) (25.80978,-2.51689) (26.24733,-2.51857) (26.68488,-2.52019) (27.12243,-2.52176) (27.55998,-2.52328) (27.99754,-2.52475) (28.43509,-2.52617) (28.87264,-2.52756) (29.31019,-2.52890) (29.74774,-2.53021) (30.18529,-2.53147) (30.62284,-2.53270) (31.06040,-2.53390) (31.49795,-2.53506) (31.93550,-2.53619) (32.37305,-2.53729) (32.81060,-2.53837) (33.24815,-2.53941) (33.68570,-2.54043) (34.12325,-2.54142) (34.56081,-2.54238) (34.99836,-2.54333) (35.43591,-2.54424) (35.87346,-2.54514) (36.31101,-2.54602) (36.74856,-2.54687) (37.18611,-2.54770) (37.62367,-2.54852) (38.06122,-2.54932) (38.49877,-2.55009) (38.93632,-2.55085) (39.37387,-2.55160) (39.81142,-2.55233) (40.24897,-2.55304) (40.68652,-2.55373) (41.12408,-2.55442) (41.56163,-2.55508) (41.99918,-2.55574) (42.43673,-2.55638) (42.87428,-2.55701) (43.31183,-2.55762) (43.74938,-2.55822) (44.18694,-2.55881) (44.62449,-2.55939) (45.06204,-2.55996) (45.49959,-2.56052) (45.93714,-2.56106) (46.37469,-2.56160) (46.81224,-2.56213) (47.24979,-2.56264) (47.68735,-2.56315) (48.12490,-2.56365) (48.56245,-2.56414) (49.00000,-2.56462) (49.00000,-0.51291) (48.56256,-0.51282) (48.12512,-0.51272) (47.68768,-0.51262) (47.25024,-0.51252) (46.81279,-0.51241) (46.37535,-0.51231) (45.93791,-0.51220) (45.50047,-0.51209) (45.06303,-0.51198) (44.62559,-0.51187) (44.18815,-0.51175) (43.75071,-0.51163) (43.31327,-0.51151) (42.87582,-0.51139) (42.43838,-0.51126) (42.00094,-0.51113) (41.56350,-0.51100) (41.12606,-0.51087) (40.68862,-0.51073) (40.25118,-0.51059) (39.81374,-0.51045) (39.37630,-0.51030) (38.93885,-0.51015) (38.50141,-0.51000) (38.06397,-0.50984) (37.62653,-0.50968) (37.18909,-0.50952) (36.75165,-0.50935) (36.31421,-0.50918) (35.87677,-0.50901) (35.43933,-0.50883) (35.00188,-0.50864) (34.56444,-0.50845) (34.12700,-0.50826) (33.68956,-0.50806) (33.25212,-0.50785) (32.81468,-0.50764) (32.37724,-0.50743) (31.93980,-0.50721) (31.50236,-0.50698) (31.06491,-0.50675) (30.62747,-0.50650) (30.19003,-0.50626) (29.75259,-0.50600) (29.31515,-0.50574) (28.87771,-0.50547) (28.44027,-0.50519) (28.00283,-0.50490) (27.56539,-0.50461) (27.12794,-0.50430) (26.69050,-0.50398) (26.25306,-0.50366) (25.81562,-0.50332) (25.37818,-0.50297) (24.94074,-0.50261) (24.50330,-0.50223) (24.06586,-0.50185) (23.62842,-0.50144) (23.19097,-0.50102) (22.75353,-0.50059) (22.31609,-0.50014) (21.87865,-0.49967) (21.44121,-0.49918) (21.00377,-0.49867) (21.00377,-0.49867) (21.00364,-0.59841) (21.00348,-0.69815) (21.00331,-0.79789) (21.00311,-0.89763) (21.00288,-0.99738) (21.00263,-1.09712) (21.00236,-1.19687) (21.00207,-1.29662) (21.00175,-1.39638) (21.00141,-1.49613) (21.00104,-1.59589) (21.00065,-1.69566) (21.00024,-1.79543) (20.99981,-1.89520) (20.99935,-1.99497) (20.99887,-2.09475) (20.99836,-2.19454) (20.99784,-2.29433) (20.99729,-2.39412) (20.99671,-2.49392) -- cycle;
    \fill[phasezero,fill opacity=0.13] (9.81759,-0.94089) (10.42982,-0.94710) (11.04204,-0.95262) (11.65427,-0.95756) (12.26649,-0.96202) (12.87872,-0.96605) (13.49094,-0.96972) (14.10317,-0.97307) (14.71539,-0.97615) (15.32762,-0.97898) (15.93984,-0.98159) (16.55207,-0.98401) (17.16429,-0.98626) (17.77652,-0.98835) (18.38874,-0.99031) (19.00097,-0.99214) (19.61319,-0.99385) (20.22542,-0.99547) (20.83764,-0.99698) (21.44987,-0.99841) (22.06209,-0.99977) (22.67432,-1.00104) (23.28654,-1.00226) (23.89877,-1.00341) (24.51099,-1.00450) (25.12322,-1.00554) (25.73544,-1.00653) (26.34767,-1.00747) (26.95989,-1.00837) (27.57212,-1.00923) (28.18434,-1.01006) (28.79657,-1.01085) (29.40880,-1.01160) (30.02102,-1.01233) (30.63325,-1.01303) (31.24547,-1.01369) (31.85770,-1.01434) (32.46992,-1.01496) (33.08215,-1.01555) (33.69437,-1.01613) (34.30660,-1.01668) (34.91882,-1.01722) (35.53105,-1.01773) (36.14327,-1.01823) (36.75550,-1.01871) (37.36772,-1.01918) (37.97995,-1.01963) (38.59217,-1.02007) (39.20440,-1.02049) (39.81662,-1.02090) (40.42885,-1.02130) (41.04107,-1.02169) (41.65330,-1.02206) (42.26552,-1.02243) (42.87775,-1.02278) (43.48997,-1.02312) (44.10220,-1.02346) (44.71442,-1.02378) (45.32665,-1.02410) (45.93887,-1.02441) (46.55110,-1.02471) (47.16332,-1.02500) (47.77555,-1.02528) (48.38777,-1.02556) (49.00000,-1.02583) (49.00000,1.02583) (48.38777,1.02556) (47.77555,1.02528) (47.16332,1.02500) (46.55110,1.02471) (45.93887,1.02441) (45.32665,1.02410) (44.71442,1.02378) (44.10220,1.02346) (43.48997,1.02312) (42.87775,1.02278) (42.26552,1.02243) (41.65330,1.02206) (41.04107,1.02169) (40.42885,1.02130) (39.81662,1.02090) (39.20440,1.02049) (38.59217,1.02007) (37.97995,1.01963) (37.36772,1.01918) (36.75550,1.01871) (36.14327,1.01823) (35.53105,1.01773) (34.91882,1.01722) (34.30660,1.01668) (33.69437,1.01613) (33.08215,1.01555) (32.46992,1.01496) (31.85770,1.01434) (31.24547,1.01369) (30.63325,1.01303) (30.02102,1.01233) (29.40880,1.01160) (28.79657,1.01085) (28.18434,1.01006) (27.57212,1.00923) (26.95989,1.00837) (26.34767,1.00747) (25.73544,1.00653) (25.12322,1.00554) (24.51099,1.00450) (23.89877,1.00341) (23.28654,1.00226) (22.67432,1.00104) (22.06209,0.99977) (21.44987,0.99841) (20.83764,0.99698) (20.22542,0.99547) (19.61319,0.99385) (19.00097,0.99214) (18.38874,0.99031) (17.77652,0.98835) (17.16429,0.98626) (16.55207,0.98401) (15.93984,0.98159) (15.32762,0.97898) (14.71539,0.97615) (14.10317,0.97307) (13.49094,0.96972) (12.87872,0.96605) (12.26649,0.96202) (11.65427,0.95756) (11.04204,0.95262) (10.42982,0.94710) (9.81759,0.94089) (9.81759,0.94089) (9.81855,0.84675) (9.81942,0.75263) (9.82018,0.65852) (9.82084,0.56442) (9.82140,0.47033) (9.82186,0.37625) (9.82222,0.28218) (9.82247,0.18812) (9.82262,0.09406) (9.82267,0.00000) (9.82262,-0.09406) (9.82247,-0.18812) (9.82222,-0.28218) (9.82186,-0.37625) (9.82140,-0.47033) (9.82084,-0.56442) (9.82018,-0.65852) (9.81942,-0.75263) (9.81855,-0.84675) (9.81759,-0.94089) -- cycle;
    \fill[phaseone,fill opacity=0.13] (9.82140,0.47033) (10.43357,0.47345) (11.04573,0.47623) (11.65790,0.47871) (12.27006,0.48095) (12.88223,0.48297) (13.49439,0.48482) (14.10656,0.48650) (14.71873,0.48804) (15.33089,0.48946) (15.94306,0.49077) (16.55522,0.49198) (17.16739,0.49311) (17.77955,0.49416) (18.39172,0.49514) (19.00388,0.49605) (19.61605,0.49691) (20.22822,0.49772) (20.84038,0.49848) (21.45255,0.49920) (22.06471,0.49987) (22.67688,0.50051) (23.28904,0.50112) (23.90121,0.50170) (24.51338,0.50224) (25.12554,0.50276) (25.73771,0.50326) (26.34987,0.50373) (26.96204,0.50418) (27.57420,0.50461) (28.18637,0.50502) (28.79853,0.50542) (29.41070,0.50580) (30.02287,0.50616) (30.63503,0.50651) (31.24720,0.50684) (31.85936,0.50717) (32.47153,0.50748) (33.08369,0.50777) (33.69586,0.50806) (34.30803,0.50834) (34.92019,0.50861) (35.53236,0.50886) (36.14452,0.50911) (36.75669,0.50935) (37.36885,0.50959) (37.98102,0.50981) (38.59318,0.51003) (39.20535,0.51024) (39.81752,0.51045) (40.42968,0.51065) (41.04185,0.51084) (41.65401,0.51103) (42.26618,0.51121) (42.87834,0.51139) (43.49051,0.51156) (44.10268,0.51173) (44.71484,0.51189) (45.32701,0.51205) (45.93917,0.51220) (46.55134,0.51235) (47.16350,0.51250) (47.77567,0.51264) (48.38783,0.51278) (49.00000,0.51291) (49.00000,2.56462) (48.38737,2.56394) (47.77474,2.56325) (47.16210,2.56254) (46.54947,2.56181) (45.93684,2.56106) (45.32421,2.56030) (44.71157,2.55951) (44.09894,2.55870) (43.48631,2.55786) (42.87368,2.55700) (42.26104,2.55612) (41.64841,2.55522) (41.03578,2.55428) (40.42315,2.55332) (39.81051,2.55232) (39.19788,2.55130) (38.58525,2.55025) (37.97262,2.54916) (37.35999,2.54803) (36.74735,2.54687) (36.13472,2.54567) (35.52209,2.54442) (34.90946,2.54314) (34.29682,2.54180) (33.68419,2.54042) (33.07156,2.53899) (32.45893,2.53751) (31.84629,2.53597) (31.23366,2.53436) (30.62103,2.53270) (30.00840,2.53096) (29.39576,2.52916) (28.78313,2.52728) (28.17050,2.52532) (27.55787,2.52327) (26.94524,2.52113) (26.33260,2.51889) (25.71997,2.51654) (25.10734,2.51408) (24.49471,2.51150) (23.88207,2.50879) (23.26944,2.50594) (22.65681,2.50293) (22.04418,2.49976) (21.43154,2.49641) (20.81891,2.49287) (20.20628,2.48911) (19.59365,2.48513) (18.98102,2.48089) (18.36838,2.47637) (17.75575,2.47155) (17.14312,2.46638) (16.53049,2.46085) (15.91785,2.45489) (15.30522,2.44848) (14.69259,2.44154) (14.07996,2.43401) (13.46732,2.42582) (12.85469,2.41688) (12.24206,2.40707) (11.62943,2.39626) (11.01679,2.38431) (10.40416,2.37102) (9.79153,2.35615) (9.79153,2.35615) (9.79392,2.26156) (9.79622,2.16701) (9.79843,2.07250) (9.80054,1.97803) (9.80257,1.88359) (9.80450,1.78919) (9.80634,1.69483) (9.80809,1.60049) (9.80974,1.50619) (9.81129,1.41191) (9.81275,1.31766) (9.81411,1.22343) (9.81537,1.12923) (9.81653,1.03505) (9.81759,0.94089) (9.81855,0.84675) (9.81942,0.75263) (9.82018,0.65852) (9.82084,0.56442) (9.82140,0.47033) -- cycle;
    \fill[phasetwo,fill opacity=0.13] (9.80257,1.88359) (10.41503,1.89570) (11.02749,1.90651) (11.63995,1.91621) (12.25241,1.92496) (12.86487,1.93290) (13.47733,1.94014) (14.08979,1.94675) (14.70225,1.95283) (15.31471,1.95843) (15.92717,1.96360) (16.53963,1.96840) (17.15209,1.97285) (17.76455,1.97701) (18.37701,1.98089) (18.98947,1.98452) (19.60193,1.98793) (20.21439,1.99114) (20.82685,1.99415) (21.43931,1.99700) (22.05177,1.99969) (22.66423,2.00224) (23.27669,2.00465) (23.88915,2.00694) (24.50161,2.00911) (25.11407,2.01118) (25.72653,2.01316) (26.33899,2.01504) (26.95145,2.01684) (27.56391,2.01855) (28.17637,2.02020) (28.78883,2.02177) (29.40129,2.02328) (30.01375,2.02472) (30.62621,2.02611) (31.23866,2.02745) (31.85112,2.02873) (32.46358,2.02997) (33.07604,2.03116) (33.68850,2.03230) (34.30096,2.03341) (34.91342,2.03448) (35.52588,2.03551) (36.13834,2.03650) (36.75080,2.03747) (37.36326,2.03840) (37.97572,2.03930) (38.58818,2.04017) (39.20064,2.04102) (39.81310,2.04184) (40.42556,2.04263) (41.03802,2.04340) (41.65048,2.04415) (42.26294,2.04488) (42.87540,2.04558) (43.48786,2.04627) (44.10032,2.04694) (44.71278,2.04759) (45.32524,2.04822) (45.93770,2.04883) (46.55016,2.04943) (47.16262,2.05002) (47.77508,2.05058) (48.38754,2.05114) (49.00000,2.05168) (49.00000,4.10351) (48.38665,4.10243) (47.77331,4.10133) (47.15996,4.10020) (46.54661,4.09904) (45.93326,4.09784) (45.31992,4.09662) (44.70657,4.09536) (44.09322,4.09407) (43.47987,4.09274) (42.86653,4.09138) (42.25318,4.08997) (41.63983,4.08852) (41.02648,4.08703) (40.41314,4.08550) (39.79979,4.08392) (39.18644,4.08229) (38.57309,4.08061) (37.95975,4.07888) (37.34640,4.07708) (36.73305,4.07523) (36.11970,4.07332) (35.50636,4.07134) (34.89301,4.06930) (34.27966,4.06718) (33.66632,4.06499) (33.05297,4.06271) (32.43962,4.06035) (31.82627,4.05790) (31.21293,4.05536) (30.59958,4.05272) (29.98623,4.04997) (29.37288,4.04711) (28.75954,4.04412) (28.14619,4.04101) (27.53284,4.03777) (26.91949,4.03438) (26.30615,4.03083) (25.69280,4.02712) (25.07945,4.02324) (24.46610,4.01916) (23.85276,4.01488) (23.23941,4.01038) (22.62606,4.00564) (22.01271,4.00065) (21.39937,3.99538) (20.78602,3.98981) (20.17267,3.98391) (19.55932,3.97766) (18.94598,3.97102) (18.33263,3.96396) (17.71928,3.95643) (17.10594,3.94838) (16.49259,3.93977) (15.87924,3.93053) (15.26589,3.92059) (14.65255,3.90987) (14.03920,3.89828) (13.42585,3.88571) (12.81250,3.87204) (12.19916,3.85710) (11.58581,3.84074) (10.97246,3.82274) (10.35911,3.80284) (9.74577,3.78076) (9.74577,3.78076) (9.74935,3.68541) (9.75287,3.59011) (9.75632,3.49488) (9.75969,3.39970) (9.76298,3.30458) (9.76620,3.20951) (9.76934,3.11449) (9.77240,3.01953) (9.77539,2.92461) (9.77829,2.82975) (9.78111,2.73494) (9.78384,2.64017) (9.78649,2.54545) (9.78905,2.45078) (9.79153,2.35615) (9.79392,2.26156) (9.79622,2.16701) (9.79843,2.07250) (9.80054,1.97803) (9.80257,1.88359) -- cycle;
    \fill[phasethree,fill opacity=0.13] (9.76298,3.30458) (10.37606,3.32445) (10.98914,3.34231) (11.60222,3.35842) (12.21530,3.37304) (12.82837,3.38636) (13.44145,3.39853) (14.05453,3.40971) (14.66761,3.42000) (15.28069,3.42950) (15.89377,3.43831) (16.50684,3.44649) (17.11992,3.45411) (17.73300,3.46122) (18.34608,3.46787) (18.95916,3.47411) (19.57224,3.47996) (20.18531,3.48548) (20.79839,3.49067) (21.41147,3.49558) (22.02455,3.50022) (22.63763,3.50462) (23.25071,3.50879) (23.86379,3.51275) (24.47686,3.51651) (25.08994,3.52010) (25.70302,3.52351) (26.31610,3.52677) (26.92918,3.52989) (27.54226,3.53287) (28.15533,3.53572) (28.76841,3.53845) (29.38149,3.54107) (29.99457,3.54358) (30.60765,3.54599) (31.22073,3.54831) (31.83380,3.55055) (32.44688,3.55269) (33.05996,3.55476) (33.67304,3.55676) (34.28612,3.55868) (34.89920,3.56054) (35.51227,3.56234) (36.12535,3.56407) (36.73843,3.56575) (37.35151,3.56737) (37.96459,3.56894) (38.57767,3.57046) (39.19075,3.57193) (39.80382,3.57336) (40.41690,3.57475) (41.02998,3.57609) (41.64306,3.57740) (42.25614,3.57867) (42.86922,3.57990) (43.48229,3.58109) (44.09537,3.58226) (44.70845,3.58339) (45.32153,3.58449) (45.93461,3.58556) (46.54769,3.58661) (47.16076,3.58763) (47.77384,3.58862) (48.38692,3.58959) (49.00000,3.59053) (49.00000,5.64257) (48.38569,5.64110) (47.77139,5.63959) (47.15708,5.63804) (46.54277,5.63645) (45.92846,5.63482) (45.31416,5.63315) (44.69985,5.63143) (44.08554,5.62966) (43.47123,5.62784) (42.85693,5.62598) (42.24262,5.62406) (41.62831,5.62208) (41.01401,5.62005) (40.39970,5.61795) (39.78539,5.61579) (39.17108,5.61357) (38.55678,5.61128) (37.94247,5.60891) (37.32816,5.60647) (36.71385,5.60394) (36.09955,5.60134) (35.48524,5.59864) (34.87093,5.59585) (34.25663,5.59297) (33.64232,5.58998) (33.02801,5.58689) (32.41370,5.58368) (31.79940,5.58035) (31.18509,5.57689) (30.57078,5.57330) (29.95647,5.56956) (29.34217,5.56568) (28.72786,5.56163) (28.11355,5.55742) (27.49925,5.55302) (26.88494,5.54843) (26.27063,5.54364) (25.65632,5.53862) (25.04202,5.53337) (24.42771,5.52787) (23.81340,5.52210) (23.19910,5.51604) (22.58479,5.50967) (21.97048,5.50296) (21.35617,5.49589) (20.74187,5.48842) (20.12756,5.48054) (19.51325,5.47219) (18.89894,5.46334) (18.28464,5.45394) (17.67033,5.44394) (17.05602,5.43329) (16.44172,5.42191) (15.82741,5.40975) (15.21310,5.39670) (14.59879,5.38269) (13.98449,5.36759) (13.37018,5.35130) (12.75587,5.33366) (12.14156,5.31451) (11.52726,5.29366) (10.91295,5.27089) (10.29864,5.24594) (9.68434,5.21850) (9.68434,5.21850) (9.68883,5.12219) (9.69327,5.02595) (9.69766,4.92978) (9.70199,4.83368) (9.70627,4.73764) (9.71050,4.64166) (9.71466,4.54575) (9.71877,4.44991) (9.72282,4.35413) (9.72681,4.25841) (9.73073,4.16276) (9.73459,4.06717) (9.73838,3.97164) (9.74211,3.87617) (9.74577,3.78076) (9.74935,3.68541) (9.75287,3.59011) (9.75632,3.49488) (9.75969,3.39970) (9.76298,3.30458) -- cycle;
    \fill[phasezero,fill opacity=0.13] (20.97523,4.99113) (21.41311,4.99596) (21.85100,5.00061) (22.28889,5.00508) (22.72677,5.00938) (23.16466,5.01354) (23.60255,5.01754) (24.04044,5.02140) (24.47832,5.02514) (24.91621,5.02874) (25.35410,5.03223) (25.79198,5.03560) (26.22987,5.03886) (26.66776,5.04202) (27.10565,5.04508) (27.54353,5.04805) (27.98142,5.05093) (28.41931,5.05372) (28.85719,5.05643) (29.29508,5.05906) (29.73297,5.06162) (30.17086,5.06410) (30.60874,5.06651) (31.04663,5.06886) (31.48452,5.07115) (31.92240,5.07337) (32.36029,5.07553) (32.79818,5.07764) (33.23606,5.07969) (33.67395,5.08170) (34.11184,5.08365) (34.54973,5.08555) (34.98761,5.08741) (35.42550,5.08922) (35.86339,5.09099) (36.30127,5.09271) (36.73916,5.09440) (37.17705,5.09604) (37.61494,5.09765) (38.05282,5.09923) (38.49071,5.10076) (38.92860,5.10227) (39.36648,5.10374) (39.80437,5.10518) (40.24226,5.10659) (40.68015,5.10796) (41.11803,5.10931) (41.55592,5.11063) (41.99381,5.11193) (42.43169,5.11320) (42.86958,5.11444) (43.30747,5.11566) (43.74535,5.11685) (44.18324,5.11802) (44.62113,5.11917) (45.05902,5.12029) (45.49690,5.12140) (45.93479,5.12248) (46.37268,5.12354) (46.81056,5.12459) (47.24845,5.12561) (47.68634,5.12662) (48.12423,5.12760) (48.56211,5.12857) (49.00000,5.12953) (49.00000,7.18186) (48.56170,7.18054) (48.12340,7.17920) (47.68510,7.17783) (47.24680,7.17643) (46.80851,7.17501) (46.37021,7.17357) (45.93191,7.17210) (45.49361,7.17060) (45.05531,7.16907) (44.61701,7.16751) (44.17871,7.16592) (43.74041,7.16430) (43.30212,7.16265) (42.86382,7.16097) (42.42552,7.15925) (41.98722,7.15750) (41.54892,7.15571) (41.11062,7.15388) (40.67232,7.15202) (40.23402,7.15012) (39.79572,7.14817) (39.35743,7.14619) (38.91913,7.14416) (38.48083,7.14209) (38.04253,7.13997) (37.60423,7.13780) (37.16593,7.13558) (36.72763,7.13332) (36.28933,7.13100) (35.85103,7.12862) (35.41274,7.12619) (34.97444,7.12370) (34.53614,7.12115) (34.09784,7.11853) (33.65954,7.11586) (33.22124,7.11311) (32.78294,7.11029) (32.34464,7.10740) (31.90635,7.10444) (31.46805,7.10139) (31.02975,7.09827) (30.59145,7.09506) (30.15315,7.09176) (29.71485,7.08837) (29.27655,7.08488) (28.83825,7.08129) (28.39995,7.07760) (27.96166,7.07380) (27.52336,7.06989) (27.08506,7.06585) (26.64676,7.06170) (26.20846,7.05741) (25.77016,7.05299) (25.33186,7.04842) (24.89356,7.04371) (24.45527,7.03884) (24.01697,7.03380) (23.57867,7.02860) (23.14037,7.02321) (22.70207,7.01763) (22.26377,7.01186) (21.82547,7.00587) (21.38717,6.99966) (20.94887,6.99321) (20.94887,6.99321) (20.95037,6.89300) (20.95184,6.79279) (20.95330,6.69260) (20.95474,6.59242) (20.95616,6.49226) (20.95756,6.39210) (20.95895,6.29196) (20.96032,6.19183) (20.96166,6.09171) (20.96299,5.99160) (20.96430,5.89151) (20.96560,5.79142) (20.96687,5.69135) (20.96812,5.59129) (20.96935,5.49124) (20.97057,5.39120) (20.97176,5.29116) (20.97294,5.19114) (20.97409,5.09113) (20.97523,4.99113) -- cycle;
    \fill[phaseone,fill opacity=0.13] (20.95616,6.49226) (21.39435,6.49832) (21.83253,6.50416) (22.27072,6.50979) (22.70890,6.51522) (23.14709,6.52046) (23.58527,6.52552) (24.02346,6.53040) (24.46164,6.53513) (24.89983,6.53969) (25.33801,6.54411) (25.77620,6.54839) (26.21438,6.55254) (26.65257,6.55655) (27.09075,6.56044) (27.52894,6.56422) (27.96712,6.56788) (28.40531,6.57144) (28.84349,6.57489) (29.28168,6.57825) (29.71986,6.58151) (30.15805,6.58468) (30.59623,6.58777) (31.03442,6.59077) (31.47260,6.59369) (31.91079,6.59653) (32.34897,6.59930) (32.78716,6.60200) (33.22534,6.60463) (33.66353,6.60720) (34.10171,6.60970) (34.53990,6.61214) (34.97808,6.61452) (35.41627,6.61684) (35.85445,6.61911) (36.29264,6.62133) (36.73082,6.62349) (37.16901,6.62561) (37.60719,6.62768) (38.04538,6.62970) (38.48356,6.63167) (38.92175,6.63361) (39.35993,6.63550) (39.79812,6.63735) (40.23630,6.63916) (40.67449,6.64094) (41.11267,6.64267) (41.55086,6.64437) (41.98904,6.64604) (42.42723,6.64767) (42.86541,6.64927) (43.30360,6.65084) (43.74178,6.65238) (44.17997,6.65389) (44.61815,6.65537) (45.05634,6.65682) (45.49452,6.65824) (45.93271,6.65964) (46.37089,6.66101) (46.80908,6.66236) (47.24726,6.66368) (47.68545,6.66498) (48.12363,6.66625) (48.56182,6.66751) (49.00000,6.66874) (49.00000,8.72144) (48.56132,8.71985) (48.12264,8.71824) (47.68396,8.71659) (47.24528,8.71491) (46.80660,8.71321) (46.36792,8.71147) (45.92924,8.70970) (45.49056,8.70790) (45.05188,8.70606) (44.61320,8.70419) (44.17452,8.70228) (43.73584,8.70034) (43.29716,8.69836) (42.85848,8.69634) (42.41980,8.69428) (41.98112,8.69217) (41.54244,8.69003) (41.10376,8.68784) (40.66508,8.68561) (40.22640,8.68333) (39.78772,8.68100) (39.34904,8.67862) (38.91036,8.67619) (38.47168,8.67371) (38.03300,8.67118) (37.59432,8.66858) (37.15564,8.66593) (36.71696,8.66322) (36.27828,8.66045) (35.83960,8.65761) (35.40092,8.65471) (34.96224,8.65174) (34.52356,8.64870) (34.08488,8.64558) (33.64620,8.64239) (33.20752,8.63912) (32.76884,8.63576) (32.33016,8.63232) (31.89148,8.62880) (31.45280,8.62518) (31.01412,8.62146) (30.57544,8.61765) (30.13676,8.61374) (29.69808,8.60971) (29.25940,8.60558) (28.82072,8.60133) (28.38204,8.59696) (27.94336,8.59247) (27.50468,8.58784) (27.06600,8.58308) (26.62732,8.57817) (26.18864,8.57312) (25.74996,8.56791) (25.31128,8.56254) (24.87260,8.55700) (24.43392,8.55128) (23.99524,8.54538) (23.55656,8.53928) (23.11788,8.53298) (22.67920,8.52646) (22.24052,8.51972) (21.80184,8.51274) (21.36316,8.50552) (20.92448,8.49803) (20.92448,8.49803) (20.92622,8.39761) (20.92794,8.29721) (20.92965,8.19682) (20.93134,8.09645) (20.93302,7.99608) (20.93468,7.89574) (20.93632,7.79540) (20.93795,7.69508) (20.93956,7.59478) (20.94115,7.49448) (20.94273,7.39420) (20.94429,7.29394) (20.94584,7.19368) (20.94736,7.09344) (20.94887,6.99321) (20.95037,6.89300) (20.95184,6.79279) (20.95330,6.69260) (20.95474,6.59242) (20.95616,6.49226) -- cycle;
    \fill[phasetwo,fill opacity=0.13] (20.93302,7.99608) (21.37156,8.00324) (21.81011,8.01014) (22.24866,8.01681) (22.68720,8.02324) (23.12575,8.02946) (23.56430,8.03547) (24.00284,8.04128) (24.44139,8.04691) (24.87994,8.05235) (25.31848,8.05763) (25.75703,8.06274) (26.19558,8.06769) (26.63412,8.07250) (27.07267,8.07716) (27.51122,8.08169) (27.94976,8.08608) (28.38831,8.09035) (28.82686,8.09450) (29.26540,8.09854) (29.70395,8.10246) (30.14250,8.10628) (30.58104,8.10999) (31.01959,8.11361) (31.45814,8.11713) (31.89668,8.12056) (32.33523,8.12391) (32.77378,8.12717) (33.21232,8.13035) (33.65087,8.13345) (34.08941,8.13647) (34.52796,8.13942) (34.96651,8.14230) (35.40505,8.14512) (35.84360,8.14787) (36.28215,8.15055) (36.72069,8.15318) (37.15924,8.15574) (37.59779,8.15825) (38.03633,8.16070) (38.47488,8.16310) (38.91343,8.16545) (39.35197,8.16775) (39.79052,8.17000) (40.22907,8.17220) (40.66761,8.17435) (41.10616,8.17647) (41.54471,8.17853) (41.98325,8.18056) (42.42180,8.18255) (42.86035,8.18450) (43.29889,8.18641) (43.73744,8.18828) (44.17599,8.19012) (44.61453,8.19192) (45.05308,8.19369) (45.49163,8.19542) (45.93017,8.19712) (46.36872,8.19880) (46.80727,8.20044) (47.24581,8.20205) (47.68436,8.20363) (48.12291,8.20519) (48.56145,8.20671) (49.00000,8.20821) (49.00000,10.26137) (48.56089,10.25952) (48.12177,10.25764) (47.68266,10.25572) (47.24354,10.25377) (46.80443,10.25179) (46.36532,10.24977) (45.92620,10.24771) (45.48709,10.24562) (45.04798,10.24348) (44.60886,10.24131) (44.16975,10.23910) (43.73063,10.23684) (43.29152,10.23454) (42.85241,10.23220) (42.41329,10.22981) (41.97418,10.22737) (41.53506,10.22488) (41.09595,10.22235) (40.65684,10.21976) (40.21772,10.21712) (39.77861,10.21442) (39.33949,10.21167) (38.90038,10.20886) (38.46127,10.20599) (38.02215,10.20306) (37.58304,10.20006) (37.14393,10.19700) (36.70481,10.19387) (36.26570,10.19067) (35.82658,10.18740) (35.38747,10.18405) (34.94836,10.18062) (34.50924,10.17712) (34.07013,10.17353) (33.63101,10.16985) (33.19190,10.16609) (32.75279,10.16223) (32.31367,10.15828) (31.87456,10.15423) (31.43545,10.15008) (30.99633,10.14582) (30.55722,10.14145) (30.11810,10.13697) (29.67899,10.13236) (29.23988,10.12763) (28.80076,10.12278) (28.36165,10.11779) (27.92253,10.11266) (27.48342,10.10739) (27.04431,10.10196) (26.60519,10.09638) (26.16608,10.09064) (25.72697,10.08473) (25.28785,10.07863) (24.84874,10.07236) (24.40962,10.06589) (23.97051,10.05921) (23.53140,10.05233) (23.09228,10.04523) (22.65317,10.03789) (22.21405,10.03031) (21.77494,10.02248) (21.33583,10.01439) (20.89671,10.00601) (20.89671,10.00601) (20.89866,9.90538) (20.90059,9.80476) (20.90251,9.70415) (20.90442,9.60356) (20.90631,9.50298) (20.90819,9.40242) (20.91006,9.30188) (20.91191,9.20134) (20.91375,9.10083) (20.91558,9.00033) (20.91739,8.89984) (20.91918,8.79936) (20.92096,8.69890) (20.92273,8.59846) (20.92448,8.49803) (20.92622,8.39761) (20.92794,8.29721) (20.92965,8.19682) (20.93134,8.09645) (20.93302,7.99608) -- cycle;
    \fill[phasethree,fill opacity=0.13] (20.90631,9.50298) (21.34528,9.51108) (21.78424,9.51890) (22.22320,9.52646) (22.66217,9.53378) (23.10113,9.54085) (23.54009,9.54770) (23.97906,9.55434) (24.41802,9.56077) (24.85699,9.56700) (25.29595,9.57304) (25.73491,9.57890) (26.17388,9.58459) (26.61284,9.59011) (27.05181,9.59547) (27.49077,9.60068) (27.92973,9.60575) (28.36870,9.61067) (28.80766,9.61546) (29.24663,9.62012) (29.68559,9.62466) (30.12455,9.62907) (30.56352,9.63337) (31.00248,9.63756) (31.44144,9.64165) (31.88041,9.64562) (32.31937,9.64951) (32.75834,9.65329) (33.19730,9.65698) (33.63626,9.66059) (34.07523,9.66410) (34.51419,9.66754) (34.95316,9.67089) (35.39212,9.67417) (35.83108,9.67737) (36.27005,9.68051) (36.70901,9.68357) (37.14798,9.68656) (37.58694,9.68949) (38.02590,9.69235) (38.46487,9.69515) (38.90383,9.69789) (39.34279,9.70058) (39.78176,9.70321) (40.22072,9.70578) (40.65969,9.70831) (41.09865,9.71078) (41.53761,9.71320) (41.97658,9.71557) (42.41554,9.71790) (42.85451,9.72018) (43.29347,9.72242) (43.73243,9.72462) (44.17140,9.72677) (44.61036,9.72888) (45.04933,9.73096) (45.48829,9.73299) (45.92725,9.73499) (46.36622,9.73695) (46.80518,9.73888) (47.24414,9.74077) (47.68311,9.74263) (48.12207,9.74446) (48.56104,9.74625) (49.00000,9.74802) (49.00000,11.80169) (48.56041,11.79959) (48.12082,11.79745) (47.68122,11.79528) (47.24163,11.79306) (46.80204,11.79081) (46.36245,11.78852) (45.92286,11.78619) (45.48326,11.78382) (45.04367,11.78140) (44.60408,11.77894) (44.16449,11.77643) (43.72489,11.77387) (43.28530,11.77127) (42.84571,11.76862) (42.40612,11.76591) (41.96653,11.76315) (41.52693,11.76034) (41.08734,11.75748) (40.64775,11.75455) (40.20816,11.75157) (39.76857,11.74853) (39.32897,11.74542) (38.88938,11.74225) (38.44979,11.73901) (38.01020,11.73571) (37.57060,11.73233) (37.13101,11.72888) (36.69142,11.72536) (36.25183,11.72176) (35.81224,11.71808) (35.37264,11.71431) (34.93305,11.71046) (34.49346,11.70653) (34.05387,11.70250) (33.61428,11.69838) (33.17468,11.69416) (32.73509,11.68984) (32.29550,11.68541) (31.85591,11.68088) (31.41631,11.67624) (30.97672,11.67148) (30.53713,11.66660) (30.09754,11.66160) (29.65795,11.65646) (29.21835,11.65120) (28.77876,11.64580) (28.33917,11.64025) (27.89958,11.63455) (27.45999,11.62870) (27.02039,11.62269) (26.58080,11.61651) (26.14121,11.61015) (25.70162,11.60361) (25.26203,11.59689) (24.82243,11.58997) (24.38284,11.58285) (23.94325,11.57551) (23.50366,11.56795) (23.06406,11.56016) (22.62447,11.55213) (22.18488,11.54385) (21.74529,11.53530) (21.30570,11.52648) (20.86610,11.51738) (20.86610,11.51738) (20.86822,11.41651) (20.87033,11.31566) (20.87243,11.21483) (20.87451,11.11401) (20.87659,11.01320) (20.87865,10.91242) (20.88071,10.81164) (20.88275,10.71089) (20.88478,10.61014) (20.88680,10.50942) (20.88881,10.40871) (20.89080,10.30801) (20.89278,10.20733) (20.89475,10.10666) (20.89671,10.00601) (20.89866,9.90538) (20.90059,9.80476) (20.90251,9.70415) (20.90442,9.60356) (20.90631,9.50298) -- cycle;
    \fill[phasezero,fill opacity=0.13] (32.49096,11.17808) (32.74892,11.18058) (33.00687,11.18304) (33.26483,11.18546) (33.52278,11.18785) (33.78073,11.19021) (34.03869,11.19254) (34.29664,11.19483) (34.55459,11.19709) (34.81255,11.19933) (35.07050,11.20153) (35.32846,11.20370) (35.58641,11.20585) (35.84436,11.20797) (36.10232,11.21006) (36.36027,11.21212) (36.61822,11.21415) (36.87618,11.21616) (37.13413,11.21815) (37.39208,11.22011) (37.65004,11.22204) (37.90799,11.22395) (38.16595,11.22584) (38.42390,11.22770) (38.68185,11.22954) (38.93981,11.23136) (39.19776,11.23316) (39.45571,11.23493) (39.71367,11.23668) (39.97162,11.23842) (40.22957,11.24013) (40.48753,11.24182) (40.74548,11.24349) (41.00344,11.24514) (41.26139,11.24677) (41.51934,11.24839) (41.77730,11.24998) (42.03525,11.25156) (42.29320,11.25312) (42.55116,11.25466) (42.80911,11.25618) (43.06707,11.25769) (43.32502,11.25918) (43.58297,11.26065) (43.84093,11.26211) (44.09888,11.26355) (44.35683,11.26497) (44.61479,11.26638) (44.87274,11.26778) (45.13069,11.26916) (45.38865,11.27052) (45.64660,11.27187) (45.90456,11.27321) (46.16251,11.27453) (46.42046,11.27584) (46.67842,11.27713) (46.93637,11.27841) (47.19432,11.27968) (47.45228,11.28094) (47.71023,11.28218) (47.96819,11.28341) (48.22614,11.28462) (48.48409,11.28583) (48.74205,11.28702) (49.00000,11.28820) (49.00000,13.34245) (48.74171,13.34108) (48.48343,13.33969) (48.22514,13.33830) (47.96686,13.33689) (47.70857,13.33546) (47.45029,13.33402) (47.19200,13.33257) (46.93372,13.33110) (46.67543,13.32962) (46.41715,13.32812) (46.15886,13.32661) (45.90058,13.32508) (45.64229,13.32353) (45.38401,13.32197) (45.12572,13.32039) (44.86744,13.31880) (44.60915,13.31719) (44.35087,13.31556) (44.09258,13.31391) (43.83430,13.31225) (43.57601,13.31056) (43.31773,13.30886) (43.05944,13.30714) (42.80116,13.30541) (42.54287,13.30365) (42.28459,13.30187) (42.02630,13.30007) (41.76802,13.29826) (41.50973,13.29642) (41.25145,13.29456) (40.99316,13.29268) (40.73488,13.29078) (40.47659,13.28886) (40.21831,13.28691) (39.96002,13.28494) (39.70174,13.28295) (39.44345,13.28094) (39.18517,13.27890) (38.92688,13.27684) (38.66860,13.27475) (38.41031,13.27264) (38.15203,13.27050) (37.89374,13.26833) (37.63546,13.26614) (37.37717,13.26393) (37.11889,13.26168) (36.86060,13.25941) (36.60232,13.25711) (36.34403,13.25478) (36.08575,13.25242) (35.82746,13.25003) (35.56918,13.24761) (35.31089,13.24516) (35.05261,13.24268) (34.79432,13.24016) (34.53604,13.23761) (34.27775,13.23503) (34.01947,13.23242) (33.76118,13.22977) (33.50290,13.22708) (33.24461,13.22436) (32.98633,13.22160) (32.72804,13.21881) (32.46976,13.21598) (32.46976,13.21598) (32.47088,13.11403) (32.47200,13.01208) (32.47311,12.91014) (32.47421,12.80821) (32.47531,12.70629) (32.47640,12.60437) (32.47748,12.50245) (32.47856,12.40054) (32.47963,12.29864) (32.48070,12.19674) (32.48176,12.09485) (32.48281,11.99297) (32.48385,11.89109) (32.48489,11.78921) (32.48592,11.68734) (32.48694,11.58548) (32.48796,11.48362) (32.48897,11.38177) (32.48997,11.27993) (32.49096,11.17808) -- cycle;
    \fill[phaseone,fill opacity=0.13] (32.47531,12.70629) (32.73351,12.70904) (32.99171,12.71175) (33.24990,12.71443) (33.50810,12.71707) (33.76630,12.71968) (34.02450,12.72225) (34.28270,12.72479) (34.54090,12.72730) (34.79909,12.72977) (35.05729,12.73221) (35.31549,12.73462) (35.57369,12.73700) (35.83189,12.73934) (36.09009,12.74166) (36.34828,12.74395) (36.60648,12.74621) (36.86468,12.74844) (37.12288,12.75064) (37.38108,12.75282) (37.63928,12.75497) (37.89747,12.75709) (38.15567,12.75919) (38.41387,12.76126) (38.67207,12.76331) (38.93027,12.76533) (39.18847,12.76733) (39.44666,12.76930) (39.70486,12.77125) (39.96306,12.77318) (40.22126,12.77509) (40.47946,12.77697) (40.73765,12.77883) (40.99585,12.78067) (41.25405,12.78249) (41.51225,12.78429) (41.77045,12.78607) (42.02865,12.78783) (42.28684,12.78957) (42.54504,12.79129) (42.80324,12.79299) (43.06144,12.79467) (43.31964,12.79634) (43.57784,12.79798) (43.83603,12.79961) (44.09423,12.80122) (44.35243,12.80281) (44.61063,12.80439) (44.86883,12.80595) (45.12703,12.80749) (45.38522,12.80902) (45.64342,12.81053) (45.90162,12.81202) (46.15982,12.81350) (46.41802,12.81496) (46.67622,12.81641) (46.93441,12.81784) (47.19261,12.81926) (47.45081,12.82067) (47.70901,12.82206) (47.96721,12.82344) (48.22541,12.82480) (48.48360,12.82615) (48.74180,12.82748) (49.00000,12.82881) (49.00000,14.88369) (48.74144,14.88219) (48.48288,14.88067) (48.22432,14.87914) (47.96576,14.87759) (47.70720,14.87603) (47.44864,14.87445) (47.19008,14.87286) (46.93152,14.87125) (46.67296,14.86962) (46.41440,14.86798) (46.15584,14.86632) (45.89728,14.86464) (45.63873,14.86295) (45.38017,14.86124) (45.12161,14.85951) (44.86305,14.85776) (44.60449,14.85600) (44.34593,14.85422) (44.08737,14.85241) (43.82881,14.85059) (43.57025,14.84875) (43.31169,14.84689) (43.05313,14.84501) (42.79457,14.84311) (42.53601,14.84119) (42.27745,14.83925) (42.01889,14.83729) (41.76033,14.83530) (41.50177,14.83330) (41.24321,14.83127) (40.98465,14.82922) (40.72609,14.82714) (40.46753,14.82504) (40.20897,14.82292) (39.95041,14.82078) (39.69185,14.81861) (39.43329,14.81641) (39.17473,14.81419) (38.91618,14.81194) (38.65762,14.80967) (38.39906,14.80737) (38.14050,14.80505) (37.88194,14.80269) (37.62338,14.80031) (37.36482,14.79790) (37.10626,14.79546) (36.84770,14.79299) (36.58914,14.79049) (36.33058,14.78796) (36.07202,14.78540) (35.81346,14.78281) (35.55490,14.78018) (35.29634,14.77753) (35.03778,14.77484) (34.77922,14.77211) (34.52066,14.76935) (34.26210,14.76656) (34.00354,14.76373) (33.74498,14.76086) (33.48642,14.75796) (33.22786,14.75501) (32.96930,14.75203) (32.71074,14.74902) (32.45218,14.74596) (32.45218,14.74596) (32.45340,14.64391) (32.45460,14.54188) (32.45581,14.43985) (32.45700,14.33783) (32.45819,14.23581) (32.45937,14.13380) (32.46055,14.03179) (32.46172,13.92979) (32.46289,13.82780) (32.46405,13.72582) (32.46520,13.62384) (32.46635,13.52186) (32.46749,13.41989) (32.46863,13.31793) (32.46976,13.21598) (32.47088,13.11403) (32.47200,13.01208) (32.47311,12.91014) (32.47421,12.80821) (32.47531,12.70629) -- cycle;
    \fill[phasetwo,fill opacity=0.13] (32.45819,14.23581) (32.71666,14.23880) (32.97512,14.24174) (33.23359,14.24465) (33.49205,14.24752) (33.75052,14.25036) (34.00898,14.25315) (34.26745,14.25591) (34.52592,14.25864) (34.78438,14.26133) (35.04285,14.26399) (35.30131,14.26661) (35.55978,14.26920) (35.81825,14.27176) (36.07671,14.27429) (36.33518,14.27678) (36.59364,14.27925) (36.85211,14.28168) (37.11057,14.28409) (37.36904,14.28646) (37.62751,14.28881) (37.88597,14.29113) (38.14444,14.29343) (38.40290,14.29569) (38.66137,14.29793) (38.91983,14.30014) (39.17830,14.30233) (39.43677,14.30449) (39.69523,14.30663) (39.95370,14.30874) (40.21216,14.31083) (40.47063,14.31289) (40.72910,14.31493) (40.98756,14.31695) (41.24603,14.31895) (41.50449,14.32092) (41.76296,14.32287) (42.02142,14.32480) (42.27989,14.32671) (42.53836,14.32860) (42.79682,14.33047) (43.05529,14.33231) (43.31375,14.33414) (43.57222,14.33595) (43.83068,14.33774) (44.08915,14.33951) (44.34762,14.34126) (44.60608,14.34299) (44.86455,14.34471) (45.12301,14.34640) (45.38148,14.34808) (45.63994,14.34974) (45.89841,14.35139) (46.15688,14.35302) (46.41534,14.35463) (46.67381,14.35622) (46.93227,14.35780) (47.19074,14.35937) (47.44921,14.36091) (47.70767,14.36245) (47.96614,14.36396) (48.22460,14.36547) (48.48307,14.36695) (48.74153,14.36843) (49.00000,14.36988) (49.00000,16.42545) (48.74115,16.42382) (48.48229,16.42218) (48.22344,16.42052) (47.96458,16.41884) (47.70573,16.41715) (47.44688,16.41544) (47.18802,16.41371) (46.92917,16.41197) (46.67031,16.41021) (46.41146,16.40843) (46.15261,16.40663) (45.89375,16.40482) (45.63490,16.40299) (45.37605,16.40114) (45.11719,16.39927) (44.85834,16.39738) (44.59948,16.39547) (44.34063,16.39354) (44.08178,16.39160) (43.82292,16.38963) (43.56407,16.38764) (43.30521,16.38563) (43.04636,16.38360) (42.78751,16.38155) (42.52865,16.37948) (42.26980,16.37738) (42.01094,16.37527) (41.75209,16.37313) (41.49324,16.37096) (41.23438,16.36878) (40.97553,16.36656) (40.71667,16.36433) (40.45782,16.36207) (40.19897,16.35979) (39.94011,16.35748) (39.68126,16.35514) (39.42240,16.35278) (39.16355,16.35039) (38.90470,16.34797) (38.64584,16.34553) (38.38699,16.34306) (38.12814,16.34056) (37.86928,16.33803) (37.61043,16.33547) (37.35157,16.33289) (37.09272,16.33027) (36.83387,16.32762) (36.57501,16.32494) (36.31616,16.32223) (36.05730,16.31948) (35.79845,16.31671) (35.53960,16.31390) (35.28074,16.31105) (35.02189,16.30817) (34.76303,16.30526) (34.50418,16.30231) (34.24533,16.29932) (33.98647,16.29630) (33.72762,16.29324) (33.46876,16.29014) (33.20991,16.28700) (32.95106,16.28382) (32.69220,16.28061) (32.43335,16.27735) (32.43335,16.27735) (32.43464,16.17521) (32.43593,16.07308) (32.43721,15.97095) (32.43849,15.86883) (32.43976,15.76672) (32.44102,15.66462) (32.44229,15.56252) (32.44354,15.46043) (32.44479,15.35834) (32.44604,15.25626) (32.44728,15.15419) (32.44851,15.05212) (32.44974,14.95006) (32.45097,14.84800) (32.45218,14.74596) (32.45340,14.64391) (32.45460,14.54188) (32.45581,14.43985) (32.45700,14.33783) (32.45819,14.23581) -- cycle;
    \fill[phasethree,fill opacity=0.13] (32.43976,15.76672) (32.69851,15.76992) (32.95727,15.77307) (33.21602,15.77619) (33.47477,15.77926) (33.73353,15.78230) (33.99228,15.78530) (34.25103,15.78826) (34.50979,15.79119) (34.76854,15.79407) (35.02730,15.79693) (35.28605,15.79975) (35.54480,15.80253) (35.80356,15.80528) (36.06231,15.80800) (36.32107,15.81068) (36.57982,15.81334) (36.83857,15.81596) (37.09733,15.81855) (37.35608,15.82111) (37.61483,15.82364) (37.87359,15.82614) (38.13234,15.82861) (38.39110,15.83105) (38.64985,15.83347) (38.90860,15.83586) (39.16736,15.83822) (39.42611,15.84055) (39.68486,15.84286) (39.94362,15.84514) (40.20237,15.84740) (40.46113,15.84963) (40.71988,15.85184) (40.97863,15.85402) (41.23739,15.85618) (41.49614,15.85832) (41.75489,15.86043) (42.01365,15.86252) (42.27240,15.86459) (42.53116,15.86663) (42.78991,15.86866) (43.04866,15.87066) (43.30742,15.87264) (43.56617,15.87460) (43.82492,15.87654) (44.08368,15.87846) (44.34243,15.88036) (44.60119,15.88224) (44.85994,15.88410) (45.11869,15.88594) (45.37745,15.88777) (45.63620,15.88957) (45.89495,15.89136) (46.15371,15.89313) (46.41246,15.89488) (46.67122,15.89661) (46.92997,15.89833) (47.18872,15.90003) (47.44748,15.90171) (47.70623,15.90338) (47.96498,15.90503) (48.22374,15.90666) (48.48249,15.90828) (48.74125,15.90988) (49.00000,15.91147) (49.00000,17.96778) (48.74083,17.96603) (48.48167,17.96426) (48.22250,17.96248) (47.96334,17.96068) (47.70417,17.95886) (47.44501,17.95703) (47.18584,17.95518) (46.92668,17.95331) (46.66751,17.95142) (46.40834,17.94952) (46.14918,17.94759) (45.89001,17.94565) (45.63085,17.94369) (45.37168,17.94171) (45.11252,17.93970) (44.85335,17.93768) (44.59419,17.93564) (44.33502,17.93358) (44.07585,17.93150) (43.81669,17.92939) (43.55752,17.92727) (43.29836,17.92512) (43.03919,17.92295) (42.78003,17.92076) (42.52086,17.91855) (42.26169,17.91631) (42.00253,17.91405) (41.74336,17.91177) (41.48420,17.90946) (41.22503,17.90712) (40.96587,17.90477) (40.70670,17.90238) (40.44754,17.89998) (40.18837,17.89754) (39.92920,17.89508) (39.67004,17.89259) (39.41087,17.89008) (39.15171,17.88754) (38.89254,17.88497) (38.63338,17.88237) (38.37421,17.87974) (38.11505,17.87708) (37.85588,17.87440) (37.59671,17.87168) (37.33755,17.86893) (37.07838,17.86615) (36.81922,17.86334) (36.56005,17.86050) (36.30089,17.85763) (36.04172,17.85472) (35.78256,17.85177) (35.52339,17.84880) (35.26422,17.84579) (35.00506,17.84274) (34.74589,17.83966) (34.48673,17.83654) (34.22756,17.83338) (33.96840,17.83018) (33.70923,17.82695) (33.45006,17.82368) (33.19090,17.82037) (32.93173,17.81701) (32.67257,17.81362) (32.41340,17.81019) (32.41340,17.81019) (32.41476,17.70795) (32.41612,17.60572) (32.41747,17.50350) (32.41882,17.40128) (32.42017,17.29908) (32.42150,17.19687) (32.42284,17.09468) (32.42417,16.99249) (32.42550,16.89031) (32.42682,16.78813) (32.42813,16.68596) (32.42944,16.58380) (32.43075,16.48164) (32.43205,16.37949) (32.43335,16.27735) (32.43464,16.17521) (32.43593,16.07308) (32.43721,15.97095) (32.43849,15.86883) (32.43976,15.76672) -- cycle;
    \fill[phasezero,fill opacity=0.13] (44.15964,17.41876) (44.23527,17.41936) (44.31090,17.41995) (44.38653,17.42054) (44.46216,17.42113) (44.53780,17.42172) (44.61343,17.42231) (44.68906,17.42289) (44.76469,17.42348) (44.84032,17.42406) (44.91595,17.42464) (44.99158,17.42522) (45.06721,17.42579) (45.14284,17.42637) (45.21847,17.42694) (45.29410,17.42751) (45.36973,17.42808) (45.44536,17.42865) (45.52099,17.42922) (45.59662,17.42978) (45.67225,17.43034) (45.74788,17.43091) (45.82352,17.43147) (45.89915,17.43202) (45.97478,17.43258) (46.05041,17.43314) (46.12604,17.43369) (46.20167,17.43424) (46.27730,17.43479) (46.35293,17.43534) (46.42856,17.43589) (46.50419,17.43643) (46.57982,17.43698) (46.65545,17.43752) (46.73108,17.43806) (46.80671,17.43860) (46.88234,17.43914) (46.95797,17.43967) (47.03360,17.44021) (47.10924,17.44074) (47.18487,17.44127) (47.26050,17.44181) (47.33613,17.44233) (47.41176,17.44286) (47.48739,17.44339) (47.56302,17.44391) (47.63865,17.44443) (47.71428,17.44496) (47.78991,17.44548) (47.86554,17.44600) (47.94117,17.44651) (48.01680,17.44703) (48.09243,17.44754) (48.16806,17.44806) (48.24369,17.44857) (48.31932,17.44908) (48.39496,17.44959) (48.47059,17.45009) (48.54622,17.45060) (48.62185,17.45110) (48.69748,17.45161) (48.77311,17.45211) (48.84874,17.45261) (48.92437,17.45311) (49.00000,17.45360) (49.00000,19.51068) (48.92411,19.51014) (48.84821,19.50959) (48.77232,19.50905) (48.69642,19.50850) (48.62053,19.50795) (48.54464,19.50740) (48.46874,19.50685) (48.39285,19.50630) (48.31695,19.50574) (48.24106,19.50519) (48.16516,19.50463) (48.08927,19.50407) (48.01338,19.50351) (47.93748,19.50295) (47.86159,19.50239) (47.78569,19.50182) (47.70980,19.50125) (47.63391,19.50069) (47.55801,19.50012) (47.48212,19.49955) (47.40622,19.49897) (47.33033,19.49840) (47.25443,19.49782) (47.17854,19.49724) (47.10265,19.49667) (47.02675,19.49608) (46.95086,19.49550) (46.87496,19.49492) (46.79907,19.49433) (46.72318,19.49375) (46.64728,19.49316) (46.57139,19.49257) (46.49549,19.49197) (46.41960,19.49138) (46.34371,19.49079) (46.26781,19.49019) (46.19192,19.48959) (46.11602,19.48899) (46.04013,19.48839) (45.96423,19.48778) (45.88834,19.48718) (45.81245,19.48657) (45.73655,19.48596) (45.66066,19.48535) (45.58476,19.48474) (45.50887,19.48413) (45.43298,19.48351) (45.35708,19.48289) (45.28119,19.48227) (45.20529,19.48165) (45.12940,19.48103) (45.05351,19.48041) (44.97761,19.47978) (44.90172,19.47915) (44.82582,19.47852) (44.74993,19.47789) (44.67403,19.47726) (44.59814,19.47662) (44.52225,19.47598) (44.44635,19.47535) (44.37046,19.47471) (44.29456,19.47406) (44.21867,19.47342) (44.14278,19.47277) (44.14278,19.47277) (44.14365,19.37004) (44.14452,19.26731) (44.14539,19.16459) (44.14625,19.06186) (44.14712,18.95914) (44.14797,18.85643) (44.14883,18.75372) (44.14968,18.65101) (44.15053,18.54830) (44.15138,18.44560) (44.15222,18.34290) (44.15306,18.24021) (44.15389,18.13751) (44.15472,18.03483) (44.15555,17.93214) (44.15638,17.82946) (44.15720,17.72678) (44.15802,17.62410) (44.15883,17.52143) (44.15964,17.41876) -- cycle;
    \fill[phaseone,fill opacity=0.13] (44.14712,18.95914) (44.22294,18.95978) (44.29877,18.96041) (44.37459,18.96104) (44.45042,18.96167) (44.52625,18.96230) (44.60207,18.96292) (44.67790,18.96354) (44.75373,18.96417) (44.82955,18.96479) (44.90538,18.96540) (44.98121,18.96602) (45.05703,18.96663) (45.13286,18.96725) (45.20868,18.96786) (45.28451,18.96847) (45.36034,18.96907) (45.43616,18.96968) (45.51199,18.97028) (45.58782,18.97088) (45.66364,18.97148) (45.73947,18.97208) (45.81529,18.97268) (45.89112,18.97328) (45.96695,18.97387) (46.04277,18.97446) (46.11860,18.97505) (46.19443,18.97564) (46.27025,18.97623) (46.34608,18.97681) (46.42191,18.97740) (46.49773,18.97798) (46.57356,18.97856) (46.64938,18.97914) (46.72521,18.97971) (46.80104,18.98029) (46.87686,18.98086) (46.95269,18.98144) (47.02852,18.98201) (47.10434,18.98258) (47.18017,18.98314) (47.25599,18.98371) (47.33182,18.98427) (47.40765,18.98484) (47.48347,18.98540) (47.55930,18.98596) (47.63513,18.98652) (47.71095,18.98707) (47.78678,18.98763) (47.86261,18.98818) (47.93843,18.98874) (48.01426,18.98929) (48.09008,18.98984) (48.16591,18.99038) (48.24174,18.99093) (48.31756,18.99147) (48.39339,18.99202) (48.46922,18.99256) (48.54504,18.99310) (48.62087,18.99364) (48.69669,18.99418) (48.77252,18.99471) (48.84835,18.99525) (48.92417,18.99578) (49.00000,18.99631) (49.00000,21.05419) (48.92390,21.05362) (48.84779,21.05304) (48.77169,21.05247) (48.69558,21.05189) (48.61948,21.05131) (48.54337,21.05073) (48.46727,21.05014) (48.39116,21.04956) (48.31506,21.04897) (48.23895,21.04838) (48.16285,21.04779) (48.08674,21.04720) (48.01064,21.04661) (47.93453,21.04602) (47.85843,21.04542) (47.78232,21.04482) (47.70622,21.04423) (47.63011,21.04363) (47.55401,21.04302) (47.47790,21.04242) (47.40180,21.04181) (47.32569,21.04121) (47.24959,21.04060) (47.17348,21.03999) (47.09738,21.03938) (47.02127,21.03876) (46.94517,21.03815) (46.86907,21.03753) (46.79296,21.03691) (46.71686,21.03629) (46.64075,21.03567) (46.56465,21.03505) (46.48854,21.03442) (46.41244,21.03380) (46.33633,21.03317) (46.26023,21.03254) (46.18412,21.03190) (46.10802,21.03127) (46.03191,21.03064) (45.95581,21.03000) (45.87970,21.02936) (45.80360,21.02872) (45.72749,21.02808) (45.65139,21.02743) (45.57528,21.02679) (45.49918,21.02614) (45.42307,21.02549) (45.34697,21.02484) (45.27086,21.02418) (45.19476,21.02353) (45.11865,21.02287) (45.04255,21.02221) (44.96644,21.02155) (44.89034,21.02089) (44.81424,21.02023) (44.73813,21.01956) (44.66203,21.01889) (44.58592,21.01822) (44.50982,21.01755) (44.43371,21.01688) (44.35761,21.01620) (44.28150,21.01553) (44.20540,21.01485) (44.12929,21.01417) (44.12929,21.01417) (44.13021,20.91138) (44.13113,20.80860) (44.13204,20.70582) (44.13295,20.60305) (44.13386,20.50028) (44.13477,20.39752) (44.13567,20.29475) (44.13657,20.19199) (44.13746,20.08924) (44.13836,19.98648) (44.13925,19.88373) (44.14013,19.78099) (44.14102,19.67825) (44.14190,19.57551) (44.14278,19.47277) (44.14365,19.37004) (44.14452,19.26731) (44.14539,19.16459) (44.14625,19.06186) (44.14712,18.95914) -- cycle;
    \fill[phasetwo,fill opacity=0.13] (44.13386,20.50028) (44.20989,20.50095) (44.28593,20.50162) (44.36196,20.50229) (44.43799,20.50295) (44.51403,20.50361) (44.59006,20.50427) (44.66610,20.50493) (44.74213,20.50559) (44.81816,20.50624) (44.89420,20.50689) (44.97023,20.50755) (45.04626,20.50820) (45.12230,20.50884) (45.19833,20.50949) (45.27436,20.51013) (45.35040,20.51077) (45.42643,20.51142) (45.50246,20.51205) (45.57850,20.51269) (45.65453,20.51333) (45.73056,20.51396) (45.80660,20.51459) (45.88263,20.51522) (45.95866,20.51585) (46.03470,20.51647) (46.11073,20.51710) (46.18676,20.51772) (46.26280,20.51834) (46.33883,20.51896) (46.41486,20.51958) (46.49090,20.52020) (46.56693,20.52081) (46.64296,20.52142) (46.71900,20.52203) (46.79503,20.52264) (46.87106,20.52325) (46.94710,20.52386) (47.02313,20.52446) (47.09916,20.52506) (47.17520,20.52567) (47.25123,20.52627) (47.32726,20.52686) (47.40330,20.52746) (47.47933,20.52805) (47.55537,20.52865) (47.63140,20.52924) (47.70743,20.52983) (47.78347,20.53042) (47.85950,20.53100) (47.93553,20.53159) (48.01157,20.53217) (48.08760,20.53275) (48.16363,20.53334) (48.23967,20.53391) (48.31570,20.53449) (48.39173,20.53507) (48.46777,20.53564) (48.54380,20.53621) (48.61983,20.53679) (48.69587,20.53736) (48.77190,20.53792) (48.84793,20.53849) (48.92397,20.53906) (49.00000,20.53962) (49.00000,22.59833) (48.92367,22.59773) (48.84735,22.59712) (48.77102,22.59652) (48.69470,22.59591) (48.61837,22.59530) (48.54205,22.59469) (48.46572,22.59408) (48.38940,22.59346) (48.31307,22.59285) (48.23674,22.59223) (48.16042,22.59161) (48.08409,22.59099) (48.00777,22.59037) (47.93144,22.58974) (47.85512,22.58912) (47.77879,22.58849) (47.70246,22.58786) (47.62614,22.58723) (47.54981,22.58660) (47.47349,22.58596) (47.39716,22.58533) (47.32084,22.58469) (47.24451,22.58405) (47.16819,22.58341) (47.09186,22.58277) (47.01553,22.58213) (46.93921,22.58148) (46.86288,22.58083) (46.78656,22.58018) (46.71023,22.57953) (46.63391,22.57888) (46.55758,22.57823) (46.48126,22.57757) (46.40493,22.57691) (46.32860,22.57625) (46.25228,22.57559) (46.17595,22.57493) (46.09963,22.57426) (46.02330,22.57360) (45.94698,22.57293) (45.87065,22.57226) (45.79432,22.57159) (45.71800,22.57091) (45.64167,22.57024) (45.56535,22.56956) (45.48902,22.56888) (45.41270,22.56820) (45.33637,22.56752) (45.26005,22.56683) (45.18372,22.56615) (45.10739,22.56546) (45.03107,22.56477) (44.95474,22.56408) (44.87842,22.56338) (44.80209,22.56269) (44.72577,22.56199) (44.64944,22.56129) (44.57312,22.56059) (44.49679,22.55989) (44.42046,22.55918) (44.34414,22.55847) (44.26781,22.55776) (44.19149,22.55705) (44.11516,22.55634) (44.11516,22.55634) (44.11612,22.45350) (44.11708,22.35067) (44.11804,22.24784) (44.11899,22.14502) (44.11994,22.04219) (44.12089,21.93937) (44.12183,21.83656) (44.12277,21.73375) (44.12371,21.63094) (44.12465,21.52814) (44.12558,21.42533) (44.12652,21.32254) (44.12744,21.21974) (44.12837,21.11695) (44.12929,21.01417) (44.13021,20.91138) (44.13113,20.80860) (44.13204,20.70582) (44.13295,20.60305) (44.13386,20.50028) -- cycle;
    \fill[phasethree,fill opacity=0.13] (44.11994,22.04219) (44.19619,22.04290) (44.27244,22.04360) (44.34869,22.04430) (44.42494,22.04499) (44.50119,22.04569) (44.57745,22.04638) (44.65370,22.04707) (44.72995,22.04776) (44.80620,22.04845) (44.88245,22.04913) (44.95870,22.04982) (45.03495,22.05050) (45.11120,22.05118) (45.18745,22.05186) (45.26370,22.05253) (45.33995,22.05321) (45.41621,22.05388) (45.49246,22.05455) (45.56871,22.05522) (45.64496,22.05589) (45.72121,22.05655) (45.79746,22.05722) (45.87371,22.05788) (45.94996,22.05854) (46.02621,22.05920) (46.10246,22.05985) (46.17872,22.06051) (46.25497,22.06116) (46.33122,22.06181) (46.40747,22.06246) (46.48372,22.06311) (46.55997,22.06376) (46.63622,22.06440) (46.71247,22.06504) (46.78872,22.06568) (46.86497,22.06632) (46.94122,22.06696) (47.01748,22.06759) (47.09373,22.06823) (47.16998,22.06886) (47.24623,22.06949) (47.32248,22.07012) (47.39873,22.07075) (47.47498,22.07137) (47.55123,22.07200) (47.62748,22.07262) (47.70373,22.07324) (47.77998,22.07386) (47.85624,22.07448) (47.93249,22.07509) (48.00874,22.07571) (48.08499,22.07632) (48.16124,22.07693) (48.23749,22.07754) (48.31374,22.07815) (48.38999,22.07875) (48.46624,22.07936) (48.54249,22.07996) (48.61875,22.08056) (48.69500,22.08116) (48.77125,22.08176) (48.84750,22.08236) (48.92375,22.08295) (49.00000,22.08355) (49.00000,24.14311) (48.92344,24.14248) (48.84689,24.14185) (48.77033,24.14122) (48.69378,24.14058) (48.61722,24.13994) (48.54067,24.13931) (48.46411,24.13867) (48.38756,24.13802) (48.31100,24.13738) (48.23444,24.13673) (48.15789,24.13609) (48.08133,24.13544) (48.00478,24.13479) (47.92822,24.13414) (47.85167,24.13348) (47.77511,24.13283) (47.69856,24.13217) (47.62200,24.13151) (47.54544,24.13085) (47.46889,24.13019) (47.39233,24.12953) (47.31578,24.12886) (47.23922,24.12820) (47.16267,24.12753) (47.08611,24.12686) (47.00956,24.12619) (46.93300,24.12551) (46.85645,24.12484) (46.77989,24.12416) (46.70333,24.12348) (46.62678,24.12280) (46.55022,24.12212) (46.47367,24.12143) (46.39711,24.12075) (46.32056,24.12006) (46.24400,24.11937) (46.16745,24.11868) (46.09089,24.11799) (46.01433,24.11729) (45.93778,24.11659) (45.86122,24.11590) (45.78467,24.11519) (45.70811,24.11449) (45.63156,24.11379) (45.55500,24.11308) (45.47845,24.11237) (45.40189,24.11166) (45.32533,24.11095) (45.24878,24.11024) (45.17222,24.10952) (45.09567,24.10881) (45.01911,24.10809) (44.94256,24.10737) (44.86600,24.10664) (44.78945,24.10592) (44.71289,24.10519) (44.63633,24.10446) (44.55978,24.10373) (44.48322,24.10300) (44.40667,24.10226) (44.33011,24.10153) (44.25356,24.10079) (44.17700,24.10005) (44.10045,24.09931) (44.10045,24.09931) (44.10144,23.99642) (44.10244,23.89353) (44.10343,23.79065) (44.10442,23.68777) (44.10541,23.58490) (44.10640,23.48202) (44.10738,23.37916) (44.10836,23.27629) (44.10934,23.17343) (44.11032,23.07057) (44.11129,22.96772) (44.11226,22.86487) (44.11323,22.76202) (44.11420,22.65918) (44.11516,22.55634) (44.11612,22.45350) (44.11708,22.35067) (44.11804,22.24784) (44.11899,22.14502) (44.11994,22.04219) -- cycle;
    \fill[conefill,fill opacity=0.19] (26.00000,-5.20000) (49.00000,-9.80000) (49.00000,9.80000) (26.00000,5.20000) -- cycle;
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(44.14278,-19.47277) (44.21867,-19.47342) (44.29456,-19.47406) (44.37046,-19.47471) (44.44635,-19.47535) (44.52225,-19.47598) (44.59814,-19.47662) (44.67403,-19.47726) (44.74993,-19.47789) (44.82582,-19.47852) (44.90172,-19.47915) (44.97761,-19.47978) (45.05351,-19.48041) (45.12940,-19.48103) (45.20529,-19.48165) (45.28119,-19.48227) (45.35708,-19.48289) (45.43298,-19.48351) (45.50887,-19.48413) (45.58476,-19.48474) (45.66066,-19.48535) (45.73655,-19.48596) (45.81245,-19.48657) (45.88834,-19.48718) (45.96423,-19.48778) (46.04013,-19.48839) (46.11602,-19.48899) (46.19192,-19.48959) (46.26781,-19.49019) (46.34371,-19.49079) (46.41960,-19.49138) (46.49549,-19.49197) (46.57139,-19.49257) (46.64728,-19.49316) (46.72318,-19.49375) (46.79907,-19.49433) (46.87496,-19.49492) (46.95086,-19.49550) (47.02675,-19.49608) (47.10265,-19.49667) (47.17854,-19.49724) (47.25443,-19.49782) (47.33033,-19.49840) (47.40622,-19.49897) (47.48212,-19.49955) (47.55801,-19.50012) (47.63391,-19.50069) (47.70980,-19.50125) (47.78569,-19.50182) (47.86159,-19.50239) (47.93748,-19.50295) (48.01338,-19.50351) (48.08927,-19.50407) (48.16516,-19.50463) (48.24106,-19.50519) (48.31695,-19.50574) (48.39285,-19.50630) (48.46874,-19.50685) (48.54464,-19.50740) (48.62053,-19.50795) (48.69642,-19.50850) (48.77232,-19.50905) (48.84821,-19.50959) (48.92411,-19.51014) (49.00000,-19.51068)};
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(44.15964,-17.41876) (44.23527,-17.41936) (44.31090,-17.41995) (44.38653,-17.42054) (44.46216,-17.42113) (44.53780,-17.42172) (44.61343,-17.42231) (44.68906,-17.42289) (44.76469,-17.42348) (44.84032,-17.42406) (44.91595,-17.42464) (44.99158,-17.42522) (45.06721,-17.42579) (45.14284,-17.42637) (45.21847,-17.42694) (45.29410,-17.42751) (45.36973,-17.42808) (45.44536,-17.42865) (45.52099,-17.42922) (45.59662,-17.42978) (45.67225,-17.43034) (45.74788,-17.43091) (45.82352,-17.43147) (45.89915,-17.43202) (45.97478,-17.43258) (46.05041,-17.43314) (46.12604,-17.43369) (46.20167,-17.43424) (46.27730,-17.43479) (46.35293,-17.43534) (46.42856,-17.43589) (46.50419,-17.43643) (46.57982,-17.43698) (46.65545,-17.43752) (46.73108,-17.43806) (46.80671,-17.43860) (46.88234,-17.43914) (46.95797,-17.43967) (47.03360,-17.44021) (47.10924,-17.44074) (47.18487,-17.44127) (47.26050,-17.44181) (47.33613,-17.44233) (47.41176,-17.44286) (47.48739,-17.44339) (47.56302,-17.44391) (47.63865,-17.44443) (47.71428,-17.44496) (47.78991,-17.44548) (47.86554,-17.44600) (47.94117,-17.44651) (48.01680,-17.44703) (48.09243,-17.44754) (48.16806,-17.44806) (48.24369,-17.44857) (48.31932,-17.44908) (48.39496,-17.44959) (48.47059,-17.45009) (48.54622,-17.45060) (48.62185,-17.45110) (48.69748,-17.45161) (48.77311,-17.45211) (48.84874,-17.45261) (48.92437,-17.45311) (49.00000,-17.45360)};
    \draw[phasezero,line width=0.70pt] plot[smooth] coordinates {(44.15964,-17.41876) (44.15883,-17.52143) (44.15802,-17.62410) (44.15720,-17.72678) (44.15638,-17.82946) (44.15555,-17.93214) (44.15472,-18.03483) (44.15389,-18.13751) (44.15306,-18.24021) (44.15222,-18.34290) (44.15138,-18.44560) (44.15053,-18.54830) (44.14968,-18.65101) (44.14883,-18.75372) (44.14797,-18.85643) (44.14712,-18.95914) (44.14625,-19.06186) (44.14539,-19.16459) (44.14452,-19.26731) (44.14365,-19.37004) (44.14278,-19.47277)};
    \draw[phasezero,line width=0.40pt,->] (47.50000,-18.47144) -- (48.80000,-18.48063);
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(44.15555,-17.93214) (44.23125,-17.93275) (44.30694,-17.93336) (44.38264,-17.93396) (44.45833,-17.93456) (44.53402,-17.93517) (44.60972,-17.93577) (44.68541,-17.93636) (44.76111,-17.93696) (44.83680,-17.93755) (44.91250,-17.93815) (44.98819,-17.93874) (45.06389,-17.93933) (45.13958,-17.93991) (45.21527,-17.94050) (45.29097,-17.94108) (45.36666,-17.94167) (45.44236,-17.94225) (45.51805,-17.94283) (45.59375,-17.94341) (45.66944,-17.94398) (45.74514,-17.94456) (45.82083,-17.94513) (45.89653,-17.94570) (45.97222,-17.94627) (46.04791,-17.94684) (46.12361,-17.94740) (46.19930,-17.94797) (46.27500,-17.94853) (46.35069,-17.94909) (46.42639,-17.94965) (46.50208,-17.95021) (46.57778,-17.95076) (46.65347,-17.95132) (46.72916,-17.95187) (46.80486,-17.95242) (46.88055,-17.95297) (46.95625,-17.95352) (47.03194,-17.95407) (47.10764,-17.95462) (47.18333,-17.95516) (47.25903,-17.95570) (47.33472,-17.95624) (47.41042,-17.95678) (47.48611,-17.95732) (47.56180,-17.95786) (47.63750,-17.95839) (47.71319,-17.95893) (47.78889,-17.95946) (47.86458,-17.95999) (47.94028,-17.96052) (48.01597,-17.96105) (48.09167,-17.96157) (48.16736,-17.96210) (48.24305,-17.96262) (48.31875,-17.96314) (48.39444,-17.96366) (48.47014,-17.96418) (48.54583,-17.96470) (48.62153,-17.96522) (48.69722,-17.96573) (48.77292,-17.96624) (48.84861,-17.96676) (48.92431,-17.96727) (49.00000,-17.96778)};
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(44.17138,-15.87910) (44.24683,-15.87966) (44.32227,-15.88021) (44.39772,-15.88076) (44.47317,-15.88131) (44.54861,-15.88186) (44.62406,-15.88240) (44.69951,-15.88295) (44.77496,-15.88349) (44.85040,-15.88403) (44.92585,-15.88457) (45.00130,-15.88511) (45.07675,-15.88564) (45.15219,-15.88618) (45.22764,-15.88671) (45.30309,-15.88724) (45.37853,-15.88777) (45.45398,-15.88830) (45.52943,-15.88883) (45.60488,-15.88935) (45.68032,-15.88988) (45.75577,-15.89040) (45.83122,-15.89092) (45.90666,-15.89144) (45.98211,-15.89195) (46.05756,-15.89247) (46.13301,-15.89299) (46.20845,-15.89350) (46.28390,-15.89401) (46.35935,-15.89452) (46.43480,-15.89503) (46.51024,-15.89553) (46.58569,-15.89604) (46.66114,-15.89654) (46.73658,-15.89705) (46.81203,-15.89755) (46.88748,-15.89805) (46.96293,-15.89855) (47.03837,-15.89904) (47.11382,-15.89954) (47.18927,-15.90003) (47.26471,-15.90052) (47.34016,-15.90101) (47.41561,-15.90150) (47.49106,-15.90199) (47.56650,-15.90248) (47.64195,-15.90296) (47.71740,-15.90345) (47.79284,-15.90393) (47.86829,-15.90441) (47.94374,-15.90489) (48.01919,-15.90537) (48.09463,-15.90585) (48.17008,-15.90632) (48.24553,-15.90680) (48.32098,-15.90727) (48.39642,-15.90774) (48.47187,-15.90821) (48.54732,-15.90868) (48.62276,-15.90915) (48.69821,-15.90962) (48.77366,-15.91008) (48.84911,-15.91055) (48.92455,-15.91101) (49.00000,-15.91147)};
    \draw[phaseone,line width=0.70pt] plot[smooth] coordinates {(44.17138,-15.87910) (44.17062,-15.98173) (44.16986,-16.08435) (44.16910,-16.18698) (44.16833,-16.28961) (44.16756,-16.39225) (44.16678,-16.49488) (44.16600,-16.59752) (44.16522,-16.70017) (44.16444,-16.80281) (44.16365,-16.90546) (44.16285,-17.00812) (44.16205,-17.11077) (44.16125,-17.21343) (44.16045,-17.31610) (44.15964,-17.41876) (44.15883,-17.52143) (44.15802,-17.62410) (44.15720,-17.72678) (44.15638,-17.82946) (44.15555,-17.93214)};
    \draw[phaseone,line width=0.40pt,->] (47.50000,-16.92960) -- (48.80000,-16.93821);
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(44.16756,-16.39225) (44.24307,-16.39281) (44.31857,-16.39338) (44.39408,-16.39394) (44.46959,-16.39451) (44.54509,-16.39507) (44.62060,-16.39563) (44.69611,-16.39619) (44.77161,-16.39674) (44.84712,-16.39730) (44.92263,-16.39785) (44.99813,-16.39840) (45.07364,-16.39895) (45.14915,-16.39950) (45.22465,-16.40005) (45.30016,-16.40059) (45.37567,-16.40114) (45.45118,-16.40168) (45.52668,-16.40222) (45.60219,-16.40276) (45.67770,-16.40329) (45.75320,-16.40383) (45.82871,-16.40436) (45.90422,-16.40489) (45.97972,-16.40542) (46.05523,-16.40595) (46.13074,-16.40648) (46.20624,-16.40701) (46.28175,-16.40753) (46.35726,-16.40806) (46.43277,-16.40858) (46.50827,-16.40910) (46.58378,-16.40962) (46.65929,-16.41013) (46.73479,-16.41065) (46.81030,-16.41116) (46.88581,-16.41168) (46.96131,-16.41219) (47.03682,-16.41270) (47.11233,-16.41320) (47.18783,-16.41371) (47.26334,-16.41422) (47.33885,-16.41472) (47.41436,-16.41522) (47.48986,-16.41572) (47.56537,-16.41622) (47.64088,-16.41672) (47.71638,-16.41722) (47.79189,-16.41771) (47.86740,-16.41821) (47.94290,-16.41870) (48.01841,-16.41919) (48.09392,-16.41968) (48.16942,-16.42017) (48.24493,-16.42066) (48.32044,-16.42114) (48.39594,-16.42163) (48.47145,-16.42211) (48.54696,-16.42259) (48.62247,-16.42307) (48.69797,-16.42355) (48.77348,-16.42403) (48.84899,-16.42451) (48.92449,-16.42498) (49.00000,-16.42545)};
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(44.18226,-14.34014) (44.25754,-14.34065) (44.33282,-14.34116) (44.40810,-14.34167) (44.48337,-14.34217) (44.55865,-14.34267) (44.63393,-14.34318) (44.70920,-14.34368) (44.78448,-14.34418) (44.85976,-14.34467) (44.93504,-14.34517) (45.01031,-14.34566) (45.08559,-14.34616) (45.16087,-14.34665) (45.23614,-14.34714) (45.31142,-14.34763) (45.38670,-14.34812) (45.46198,-14.34860) (45.53725,-14.34909) (45.61253,-14.34957) (45.68781,-14.35005) (45.76308,-14.35053) (45.83836,-14.35101) (45.91364,-14.35148) (45.98892,-14.35196) (46.06419,-14.35243) (46.13947,-14.35291) (46.21475,-14.35338) (46.29002,-14.35385) (46.36530,-14.35432) (46.44058,-14.35478) (46.51585,-14.35525) (46.59113,-14.35571) (46.66641,-14.35618) (46.74169,-14.35664) (46.81696,-14.35710) (46.89224,-14.35756) (46.96752,-14.35802) (47.04279,-14.35847) (47.11807,-14.35893) (47.19335,-14.35938) (47.26863,-14.35983) (47.34390,-14.36028) (47.41918,-14.36073) (47.49446,-14.36118) (47.56973,-14.36163) (47.64501,-14.36208) (47.72029,-14.36252) (47.79557,-14.36296) (47.87084,-14.36341) (47.94612,-14.36385) (48.02140,-14.36429) (48.09667,-14.36472) (48.17195,-14.36516) (48.24723,-14.36560) (48.32251,-14.36603) (48.39778,-14.36646) (48.47306,-14.36690) (48.54834,-14.36733) (48.62361,-14.36776) (48.69889,-14.36818) (48.77417,-14.36861) (48.84945,-14.36904) (48.92472,-14.36946) (49.00000,-14.36988)};
    \draw[phasetwo,line width=0.70pt] plot[smooth] coordinates {(44.18226,-14.34014) (44.18157,-14.44272) (44.18086,-14.54530) (44.18016,-14.64788) (44.17945,-14.75047) (44.17873,-14.85305) (44.17802,-14.95565) (44.17729,-15.05824) (44.17657,-15.16084) (44.17584,-15.26344) (44.17510,-15.36604) (44.17437,-15.46865) (44.17363,-15.57126) (44.17288,-15.67387) (44.17213,-15.77649) (44.17138,-15.87910) (44.17062,-15.98173) (44.16986,-16.08435) (44.16910,-16.18698) (44.16833,-16.28961) (44.16756,-16.39225)};
    \draw[phasetwo,line width=0.40pt,->] (47.50000,-15.38837) -- (48.80000,-15.39636);
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(44.17873,-14.85305) (44.25407,-14.85358) (44.32940,-14.85410) (44.40473,-14.85462) (44.48006,-14.85514) (44.55540,-14.85566) (44.63073,-14.85618) (44.70606,-14.85670) (44.78139,-14.85721) (44.85672,-14.85772) (44.93206,-14.85823) (45.00739,-14.85874) (45.08272,-14.85925) (45.15805,-14.85976) (45.23339,-14.86026) (45.30872,-14.86076) (45.38405,-14.86126) (45.45938,-14.86176) (45.53472,-14.86226) (45.61005,-14.86276) (45.68538,-14.86326) (45.76071,-14.86375) (45.83604,-14.86424) (45.91138,-14.86473) (45.98671,-14.86522) (46.06204,-14.86571) (46.13737,-14.86620) (46.21271,-14.86668) (46.28804,-14.86717) (46.36337,-14.86765) (46.43870,-14.86813) (46.51403,-14.86861) (46.58937,-14.86909) (46.66470,-14.86957) (46.74003,-14.87004) (46.81536,-14.87052) (46.89070,-14.87099) (46.96603,-14.87146) (47.04136,-14.87193) (47.11669,-14.87240) (47.19203,-14.87287) (47.26736,-14.87333) (47.34269,-14.87380) (47.41802,-14.87426) (47.49335,-14.87472) (47.56869,-14.87518) (47.64402,-14.87564) (47.71935,-14.87610) (47.79468,-14.87656) (47.87002,-14.87701) (47.94535,-14.87747) (48.02068,-14.87792) (48.09601,-14.87837) (48.17134,-14.87882) (48.24668,-14.87927) (48.32201,-14.87972) (48.39734,-14.88016) (48.47267,-14.88061) (48.54801,-14.88105) (48.62334,-14.88149) (48.69867,-14.88194) (48.77400,-14.88238) (48.84934,-14.88281) (48.92467,-14.88325) (49.00000,-14.88369)};
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(44.19224,-12.80183) (44.26736,-12.80229) (44.34248,-12.80275) (44.41760,-12.80321) (44.49272,-12.80367) (44.56784,-12.80413) (44.64297,-12.80458) (44.71809,-12.80504) (44.79321,-12.80549) (44.86833,-12.80594) (44.94345,-12.80639) (45.01857,-12.80684) (45.09369,-12.80729) (45.16881,-12.80774) (45.24394,-12.80818) (45.31906,-12.80863) (45.39418,-12.80907) (45.46930,-12.80951) (45.54442,-12.80995) (45.61954,-12.81039) (45.69466,-12.81082) (45.76979,-12.81126) (45.84491,-12.81169) (45.92003,-12.81213) (45.99515,-12.81256) (46.07027,-12.81299) (46.14539,-12.81342) (46.22051,-12.81384) (46.29563,-12.81427) (46.37076,-12.81470) (46.44588,-12.81512) (46.52100,-12.81554) (46.59612,-12.81596) (46.67124,-12.81638) (46.74636,-12.81680) (46.82148,-12.81722) (46.89660,-12.81764) (46.97173,-12.81805) (47.04685,-12.81846) (47.12197,-12.81888) (47.19709,-12.81929) (47.27221,-12.81970) (47.34733,-12.82011) (47.42245,-12.82052) (47.49757,-12.82092) (47.57270,-12.82133) (47.64782,-12.82173) (47.72294,-12.82213) (47.79806,-12.82254) (47.87318,-12.82294) (47.94830,-12.82334) (48.02342,-12.82373) (48.09854,-12.82413) (48.17367,-12.82453) (48.24879,-12.82492) (48.32391,-12.82532) (48.39903,-12.82571) (48.47415,-12.82610) (48.54927,-12.82649) (48.62439,-12.82688) (48.69951,-12.82727) (48.77464,-12.82765) (48.84976,-12.82804) (48.92488,-12.82842) (49.00000,-12.82881)};
    \draw[phasethree,line width=0.70pt] plot[smooth] coordinates {(44.19224,-12.80183) (44.19160,-12.90436) (44.19096,-13.00690) (44.19032,-13.10944) (44.18967,-13.21198) (44.18902,-13.31453) (44.18836,-13.41708) (44.18770,-13.51963) (44.18704,-13.62218) (44.18637,-13.72474) (44.18569,-13.82730) (44.18502,-13.92986) (44.18433,-14.03243) (44.18365,-14.13499) (44.18296,-14.23757) (44.18226,-14.34014) (44.18157,-14.44272) (44.18086,-14.54530) (44.18016,-14.64788) (44.17945,-14.75047) (44.17873,-14.85305)};
    \draw[phasethree,line width=0.40pt,->] (47.50000,-13.84773) -- (48.80000,-13.85504);
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(32.46976,-13.21598) (32.72804,-13.21881) (32.98633,-13.22160) (33.24461,-13.22436) (33.50290,-13.22708) (33.76118,-13.22977) (34.01947,-13.23242) (34.27775,-13.23503) (34.53604,-13.23761) (34.79432,-13.24016) (35.05261,-13.24268) (35.31089,-13.24516) (35.56918,-13.24761) (35.82746,-13.25003) (36.08575,-13.25242) (36.34403,-13.25478) (36.60232,-13.25711) (36.86060,-13.25941) (37.11889,-13.26168) (37.37717,-13.26393) (37.63546,-13.26614) (37.89374,-13.26833) (38.15203,-13.27050) (38.41031,-13.27264) (38.66860,-13.27475) (38.92688,-13.27684) (39.18517,-13.27890) (39.44345,-13.28094) (39.70174,-13.28295) (39.96002,-13.28494) (40.21831,-13.28691) (40.47659,-13.28886) (40.73488,-13.29078) (40.99316,-13.29268) (41.25145,-13.29456) (41.50973,-13.29642) (41.76802,-13.29826) (42.02630,-13.30007) (42.28459,-13.30187) (42.54287,-13.30365) (42.80116,-13.30541) (43.05944,-13.30714) (43.31773,-13.30886) (43.57601,-13.31056) (43.83430,-13.31225) (44.09258,-13.31391) (44.35087,-13.31556) (44.60915,-13.31719) (44.86744,-13.31880) (45.12572,-13.32039) (45.38401,-13.32197) (45.64229,-13.32353) (45.90058,-13.32508) (46.15886,-13.32661) (46.41715,-13.32812) (46.67543,-13.32962) (46.93372,-13.33110) (47.19200,-13.33257) (47.45029,-13.33402) (47.70857,-13.33546) (47.96686,-13.33689) (48.22514,-13.33830) (48.48343,-13.33969) (48.74171,-13.34108) (49.00000,-13.34245)};
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(32.49096,-11.17808) (32.74892,-11.18058) (33.00687,-11.18304) (33.26483,-11.18546) (33.52278,-11.18785) (33.78073,-11.19021) (34.03869,-11.19254) (34.29664,-11.19483) (34.55459,-11.19709) (34.81255,-11.19933) (35.07050,-11.20153) (35.32846,-11.20370) (35.58641,-11.20585) (35.84436,-11.20797) (36.10232,-11.21006) (36.36027,-11.21212) (36.61822,-11.21415) (36.87618,-11.21616) (37.13413,-11.21815) (37.39208,-11.22011) (37.65004,-11.22204) (37.90799,-11.22395) (38.16595,-11.22584) (38.42390,-11.22770) (38.68185,-11.22954) (38.93981,-11.23136) (39.19776,-11.23316) (39.45571,-11.23493) (39.71367,-11.23668) (39.97162,-11.23842) (40.22957,-11.24013) (40.48753,-11.24182) (40.74548,-11.24349) (41.00344,-11.24514) (41.26139,-11.24677) (41.51934,-11.24839) (41.77730,-11.24998) (42.03525,-11.25156) (42.29320,-11.25312) (42.55116,-11.25466) (42.80911,-11.25618) (43.06707,-11.25769) (43.32502,-11.25918) (43.58297,-11.26065) (43.84093,-11.26211) (44.09888,-11.26355) (44.35683,-11.26497) (44.61479,-11.26638) (44.87274,-11.26778) (45.13069,-11.26916) (45.38865,-11.27052) (45.64660,-11.27187) (45.90456,-11.27321) (46.16251,-11.27453) (46.42046,-11.27584) (46.67842,-11.27713) (46.93637,-11.27841) (47.19432,-11.27968) (47.45228,-11.28094) (47.71023,-11.28218) (47.96819,-11.28341) (48.22614,-11.28462) (48.48409,-11.28583) (48.74205,-11.28702) (49.00000,-11.28820)};
    \draw[phasezero,line width=0.70pt] plot[smooth] coordinates {(32.49096,-11.17808) (32.48997,-11.27993) (32.48897,-11.38177) (32.48796,-11.48362) (32.48694,-11.58548) (32.48592,-11.68734) (32.48489,-11.78921) (32.48385,-11.89109) (32.48281,-11.99297) (32.48176,-12.09485) (32.48070,-12.19674) (32.47963,-12.29864) (32.47856,-12.40054) (32.47748,-12.50245) (32.47640,-12.60437) (32.47531,-12.70629) (32.47421,-12.80821) (32.47311,-12.91014) (32.47200,-13.01208) (32.47088,-13.11403) (32.46976,-13.21598)};
    \draw[phasezero,line width=0.40pt,->] (47.50000,-12.30762) -- (48.80000,-12.31423);
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(32.48592,-11.68734) (32.74395,-11.68993) (33.00198,-11.69247) (33.26002,-11.69498) (33.51805,-11.69746) (33.77608,-11.69991) (34.03411,-11.70232) (34.29215,-11.70469) (34.55018,-11.70704) (34.80821,-11.70936) (35.06624,-11.71164) (35.32428,-11.71389) (35.58231,-11.71612) (35.84034,-11.71831) (36.09837,-11.72048) (36.35641,-11.72262) (36.61444,-11.72473) (36.87247,-11.72682) (37.13050,-11.72888) (37.38854,-11.73091) (37.64657,-11.73292) (37.90460,-11.73490) (38.16263,-11.73686) (38.42067,-11.73880) (38.67870,-11.74071) (38.93673,-11.74259) (39.19476,-11.74446) (39.45280,-11.74630) (39.71083,-11.74812) (39.96886,-11.74992) (40.22689,-11.75170) (40.48493,-11.75345) (40.74296,-11.75519) (41.00099,-11.75691) (41.25902,-11.75860) (41.51706,-11.76028) (41.77509,-11.76194) (42.03312,-11.76358) (42.29115,-11.76520) (42.54919,-11.76680) (42.80722,-11.76838) (43.06525,-11.76995) (43.32328,-11.77150) (43.58132,-11.77303) (43.83935,-11.77454) (44.09738,-11.77604) (44.35541,-11.77752) (44.61345,-11.77899) (44.87148,-11.78044) (45.12951,-11.78187) (45.38754,-11.78329) (45.64558,-11.78470) (45.90361,-11.78609) (46.16164,-11.78746) (46.41967,-11.78882) (46.67771,-11.79017) (46.93574,-11.79150) (47.19377,-11.79282) (47.45180,-11.79413) (47.70984,-11.79542) (47.96787,-11.79670) (48.22590,-11.79796) (48.48393,-11.79922) (48.74197,-11.80046) (49.00000,-11.80169)};
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(32.50501,-9.65112) (32.76274,-9.65333) (33.02047,-9.65551) (33.27821,-9.65765) (33.53594,-9.65977) (33.79368,-9.66186) (34.05141,-9.66392) (34.30915,-9.66595) (34.56688,-9.66795) (34.82461,-9.66992) (35.08235,-9.67187) (35.34008,-9.67379) (35.59782,-9.67568) (35.85555,-9.67755) (36.11329,-9.67940) (36.37102,-9.68122) (36.62875,-9.68301) (36.88649,-9.68478) (37.14422,-9.68653) (37.40196,-9.68826) (37.65969,-9.68996) (37.91743,-9.69165) (38.17516,-9.69331) (38.43289,-9.69495) (38.69063,-9.69657) (38.94836,-9.69817) (39.20610,-9.69975) (39.46383,-9.70131) (39.72157,-9.70285) (39.97930,-9.70437) (40.23703,-9.70588) (40.49477,-9.70737) (40.75250,-9.70883) (41.01024,-9.71029) (41.26797,-9.71172) (41.52571,-9.71314) (41.78344,-9.71454) (42.04117,-9.71592) (42.29891,-9.71729) (42.55664,-9.71864) (42.81438,-9.71998) (43.07211,-9.72130) (43.32985,-9.72261) (43.58758,-9.72390) (43.84531,-9.72518) (44.10305,-9.72644) (44.36078,-9.72769) (44.61852,-9.72892) (44.87625,-9.73015) (45.13399,-9.73135) (45.39172,-9.73255) (45.64945,-9.73373) (45.90719,-9.73490) (46.16492,-9.73606) (46.42266,-9.73720) (46.68039,-9.73834) (46.93813,-9.73946) (47.19586,-9.74057) (47.45359,-9.74166) (47.71133,-9.74275) (47.96906,-9.74383) (48.22680,-9.74489) (48.48453,-9.74594) (48.74227,-9.74699) (49.00000,-9.74802)};
    \draw[phaseone,line width=0.70pt] plot[smooth] coordinates {(32.50501,-9.65112) (32.50412,-9.75288) (32.50323,-9.85465) (32.50233,-9.95642) (32.50143,-10.05819) (32.50051,-10.15998) (32.49959,-10.26176) (32.49866,-10.36356) (32.49773,-10.46535) (32.49678,-10.56716) (32.49583,-10.66896) (32.49487,-10.77078) (32.49391,-10.87260) (32.49293,-10.97442) (32.49195,-11.07625) (32.49096,-11.17808) (32.48997,-11.27993) (32.48897,-11.38177) (32.48796,-11.48362) (32.48694,-11.58548) (32.48592,-11.68734)};
    \draw[phaseone,line width=0.40pt,->] (47.50000,-10.76802) -- (48.80000,-10.77388);
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(32.50051,-10.15998) (32.75832,-10.16228) (33.01612,-10.16456) (33.27393,-10.16680) (33.53173,-10.16901) (33.78954,-10.17119) (34.04734,-10.17334) (34.30514,-10.17546) (34.56295,-10.17755) (34.82075,-10.17961) (35.07856,-10.18165) (35.33636,-10.18365) (35.59417,-10.18563) (35.85197,-10.18759) (36.10978,-10.18952) (36.36758,-10.19142) (36.62539,-10.19330) (36.88319,-10.19515) (37.14099,-10.19698) (37.39880,-10.19879) (37.65660,-10.20057) (37.91441,-10.20233) (38.17221,-10.20407) (38.43002,-10.20578) (38.68782,-10.20748) (38.94563,-10.20915) (39.20343,-10.21081) (39.46123,-10.21244) (39.71904,-10.21405) (39.97684,-10.21565) (40.23465,-10.21722) (40.49245,-10.21878) (40.75026,-10.22031) (41.00806,-10.22183) (41.26587,-10.22333) (41.52367,-10.22482) (41.78147,-10.22628) (42.03928,-10.22773) (42.29708,-10.22917) (42.55489,-10.23058) (42.81269,-10.23198) (43.07050,-10.23337) (43.32830,-10.23473) (43.58611,-10.23609) (43.84391,-10.23743) (44.10171,-10.23875) (44.35952,-10.24006) (44.61732,-10.24135) (44.87513,-10.24263) (45.13293,-10.24390) (45.39074,-10.24515) (45.64854,-10.24639) (45.90635,-10.24762) (46.16415,-10.24883) (46.42196,-10.25003) (46.67976,-10.25122) (46.93756,-10.25239) (47.19537,-10.25356) (47.45317,-10.25471) (47.71098,-10.25585) (47.96878,-10.25697) (48.22659,-10.25809) (48.48439,-10.25919) (48.74220,-10.26029) (49.00000,-10.26137)};
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(32.51729,-8.12527) (32.77483,-8.12717) (33.03237,-8.12905) (33.28992,-8.13090) (33.54746,-8.13272) (33.80500,-8.13452) (34.06254,-8.13629) (34.32009,-8.13803) (34.57763,-8.13975) (34.83517,-8.14145) (35.09271,-8.14312) (35.35026,-8.14477) (35.60780,-8.14640) (35.86534,-8.14800) (36.12288,-8.14958) (36.38043,-8.15115) (36.63797,-8.15269) (36.89551,-8.15421) (37.15305,-8.15571) (37.41059,-8.15719) (37.66814,-8.15865) (37.92568,-8.16009) (38.18322,-8.16151) (38.44076,-8.16292) (38.69831,-8.16430) (38.95585,-8.16567) (39.21339,-8.16703) (39.47093,-8.16836) (39.72848,-8.16968) (39.98602,-8.17098) (40.24356,-8.17227) (40.50110,-8.17354) (40.75865,-8.17480) (41.01619,-8.17604) (41.27373,-8.17726) (41.53127,-8.17847) (41.78881,-8.17967) (42.04636,-8.18085) (42.30390,-8.18202) (42.56144,-8.18317) (42.81898,-8.18432) (43.07653,-8.18544) (43.33407,-8.18656) (43.59161,-8.18766) (43.84915,-8.18875) (44.10670,-8.18983) (44.36424,-8.19089) (44.62178,-8.19195) (44.87932,-8.19299) (45.13686,-8.19402) (45.39441,-8.19504) (45.65195,-8.19605) (45.90949,-8.19704) (46.16703,-8.19803) (46.42458,-8.19901) (46.68212,-8.19997) (46.93966,-8.20093) (47.19720,-8.20187) (47.45475,-8.20281) (47.71229,-8.20373) (47.96983,-8.20465) (48.22737,-8.20555) (48.48492,-8.20645) (48.74246,-8.20734) (49.00000,-8.20821)};
    \draw[phasetwo,line width=0.70pt] plot[smooth] coordinates {(32.51729,-8.12527) (32.51653,-8.22696) (32.51576,-8.32866) (32.51498,-8.43036) (32.51419,-8.53206) (32.51340,-8.63377) (32.51260,-8.73548) (32.51178,-8.83720) (32.51097,-8.93892) (32.51014,-9.04065) (32.50930,-9.14238) (32.50846,-9.24412) (32.50761,-9.34586) (32.50675,-9.44761) (32.50588,-9.54936) (32.50501,-9.65112) (32.50412,-9.75288) (32.50323,-9.85465) (32.50233,-9.95642) (32.50143,-10.05819) (32.50051,-10.15998)};
    \draw[phasetwo,line width=0.40pt,->] (47.50000,-9.22885) -- (48.80000,-9.23395);
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(32.51340,-8.63377) (32.77100,-8.63578) (33.02861,-8.63776) (33.28621,-8.63971) (33.54381,-8.64163) (33.80141,-8.64353) (34.05902,-8.64539) (34.31662,-8.64724) (34.57422,-8.64905) (34.83183,-8.65084) (35.08943,-8.65261) (35.34703,-8.65435) (35.60464,-8.65607) (35.86224,-8.65776) (36.11984,-8.65943) (36.37745,-8.66108) (36.63505,-8.66271) (36.89265,-8.66432) (37.15026,-8.66590) (37.40786,-8.66746) (37.66546,-8.66901) (37.92306,-8.67053) (38.18067,-8.67204) (38.43827,-8.67352) (38.69587,-8.67499) (38.95348,-8.67643) (39.21108,-8.67786) (39.46868,-8.67928) (39.72629,-8.68067) (39.98389,-8.68205) (40.24149,-8.68341) (40.49910,-8.68475) (40.75670,-8.68608) (41.01430,-8.68739) (41.27191,-8.68869) (41.52951,-8.68997) (41.78711,-8.69123) (42.04472,-8.69248) (42.30232,-8.69372) (42.55992,-8.69494) (42.81752,-8.69615) (43.07513,-8.69734) (43.33273,-8.69852) (43.59033,-8.69969) (43.84794,-8.70084) (44.10554,-8.70198) (44.36314,-8.70311) (44.62075,-8.70422) (44.87835,-8.70533) (45.13595,-8.70642) (45.39356,-8.70749) (45.65116,-8.70856) (45.90876,-8.70962) (46.16637,-8.71066) (46.42397,-8.71169) (46.68157,-8.71272) (46.93917,-8.71373) (47.19678,-8.71473) (47.45438,-8.71572) (47.71198,-8.71670) (47.96959,-8.71767) (48.22719,-8.71862) (48.48479,-8.71957) (48.74240,-8.72051) (49.00000,-8.72144)};
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(32.52769,-6.60041) (32.78507,-6.60199) (33.04245,-6.60354) (33.29983,-6.60507) (33.55721,-6.60658) (33.81459,-6.60807) (34.07197,-6.60953) (34.32935,-6.61097) (34.58673,-6.61239) (34.84411,-6.61380) (35.10149,-6.61518) (35.35887,-6.61654) (35.61625,-6.61788) (35.87362,-6.61921) (36.13100,-6.62052) (36.38838,-6.62181) (36.64576,-6.62308) (36.90314,-6.62433) (37.16052,-6.62557) (37.41790,-6.62679) (37.67528,-6.62799) (37.93266,-6.62918) (38.19004,-6.63035) (38.44742,-6.63151) (38.70480,-6.63266) (38.96218,-6.63378) (39.21956,-6.63490) (39.47694,-6.63600) (39.73432,-6.63708) (39.99170,-6.63816) (40.24908,-6.63921) (40.50646,-6.64026) (40.76384,-6.64129) (41.02122,-6.64231) (41.27860,-6.64332) (41.53598,-6.64432) (41.79336,-6.64530) (42.05074,-6.64627) (42.30812,-6.64723) (42.56550,-6.64818) (42.82288,-6.64912) (43.08026,-6.65005) (43.33764,-6.65096) (43.59502,-6.65187) (43.85240,-6.65277) (44.10978,-6.65365) (44.36716,-6.65453) (44.62454,-6.65539) (44.88192,-6.65625) (45.13930,-6.65709) (45.39668,-6.65793) (45.65406,-6.65876) (45.91144,-6.65957) (46.16882,-6.66038) (46.42620,-6.66118) (46.68358,-6.66198) (46.94096,-6.66276) (47.19834,-6.66353) (47.45572,-6.66430) (47.71310,-6.66506) (47.97048,-6.66581) (48.22786,-6.66655) (48.48524,-6.66729) (48.74262,-6.66802) (49.00000,-6.66874)};
    \draw[phasethree,line width=0.70pt] plot[smooth] coordinates {(32.52769,-6.60041) (32.52705,-6.70204) (32.52641,-6.80367) (32.52576,-6.90531) (32.52511,-7.00695) (32.52444,-7.10860) (32.52376,-7.21025) (32.52308,-7.31190) (32.52238,-7.41356) (32.52168,-7.51522) (32.52097,-7.61688) (32.52025,-7.71855) (32.51952,-7.82022) (32.51879,-7.92190) (32.51804,-8.02358) (32.51729,-8.12527) (32.51653,-8.22696) (32.51576,-8.32866) (32.51498,-8.43036) (32.51419,-8.53206) (32.51340,-8.63377)};
    \draw[phasethree,line width=0.40pt,->] (47.50000,-7.69009) -- (48.80000,-7.69438);
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(20.94887,-6.99321) (21.38717,-6.99966) (21.82547,-7.00587) (22.26377,-7.01186) (22.70207,-7.01763) (23.14037,-7.02321) (23.57867,-7.02860) (24.01697,-7.03380) (24.45527,-7.03884) (24.89356,-7.04371) (25.33186,-7.04842) (25.77016,-7.05299) (26.20846,-7.05741) (26.64676,-7.06170) (27.08506,-7.06585) (27.52336,-7.06989) (27.96166,-7.07380) (28.39995,-7.07760) (28.83825,-7.08129) (29.27655,-7.08488) (29.71485,-7.08837) (30.15315,-7.09176) (30.59145,-7.09506) (31.02975,-7.09827) (31.46805,-7.10139) (31.90635,-7.10444) (32.34464,-7.10740) (32.78294,-7.11029) (33.22124,-7.11311) (33.65954,-7.11586) (34.09784,-7.11853) (34.53614,-7.12115) (34.97444,-7.12370) (35.41274,-7.12619) (35.85103,-7.12862) (36.28933,-7.13100) (36.72763,-7.13332) (37.16593,-7.13558) (37.60423,-7.13780) (38.04253,-7.13997) (38.48083,-7.14209) (38.91913,-7.14416) (39.35743,-7.14619) (39.79572,-7.14817) (40.23402,-7.15012) (40.67232,-7.15202) (41.11062,-7.15388) (41.54892,-7.15571) (41.98722,-7.15750) (42.42552,-7.15925) (42.86382,-7.16097) (43.30212,-7.16265) (43.74041,-7.16430) (44.17871,-7.16592) (44.61701,-7.16751) (45.05531,-7.16907) (45.49361,-7.17060) (45.93191,-7.17210) (46.37021,-7.17357) (46.80851,-7.17501) (47.24680,-7.17643) (47.68510,-7.17783) (48.12340,-7.17920) (48.56170,-7.18054) (49.00000,-7.18186)};
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(20.97523,-4.99113) (21.41311,-4.99596) (21.85100,-5.00061) (22.28889,-5.00508) (22.72677,-5.00938) (23.16466,-5.01354) (23.60255,-5.01754) (24.04044,-5.02140) (24.47832,-5.02514) (24.91621,-5.02874) (25.35410,-5.03223) (25.79198,-5.03560) (26.22987,-5.03886) (26.66776,-5.04202) (27.10565,-5.04508) (27.54353,-5.04805) (27.98142,-5.05093) (28.41931,-5.05372) (28.85719,-5.05643) (29.29508,-5.05906) (29.73297,-5.06162) (30.17086,-5.06410) (30.60874,-5.06651) (31.04663,-5.06886) (31.48452,-5.07115) (31.92240,-5.07337) (32.36029,-5.07553) (32.79818,-5.07764) (33.23606,-5.07969) (33.67395,-5.08170) (34.11184,-5.08365) (34.54973,-5.08555) (34.98761,-5.08741) (35.42550,-5.08922) (35.86339,-5.09099) (36.30127,-5.09271) (36.73916,-5.09440) (37.17705,-5.09604) (37.61494,-5.09765) (38.05282,-5.09923) (38.49071,-5.10076) (38.92860,-5.10227) (39.36648,-5.10374) (39.80437,-5.10518) (40.24226,-5.10659) (40.68015,-5.10796) (41.11803,-5.10931) (41.55592,-5.11063) (41.99381,-5.11193) (42.43169,-5.11320) (42.86958,-5.11444) (43.30747,-5.11566) (43.74535,-5.11685) (44.18324,-5.11802) (44.62113,-5.11917) (45.05902,-5.12029) (45.49690,-5.12140) (45.93479,-5.12248) (46.37268,-5.12354) (46.81056,-5.12459) (47.24845,-5.12561) (47.68634,-5.12662) (48.12423,-5.12760) (48.56211,-5.12857) (49.00000,-5.12953)};
    \draw[phasezero,line width=0.70pt] plot[smooth] coordinates {(20.97523,-4.99113) (20.97409,-5.09113) (20.97294,-5.19114) (20.97176,-5.29116) (20.97057,-5.39120) (20.96935,-5.49124) (20.96812,-5.59129) (20.96687,-5.69135) (20.96560,-5.79142) (20.96430,-5.89151) (20.96299,-5.99160) (20.96166,-6.09171) (20.96032,-6.19183) (20.95895,-6.29196) (20.95756,-6.39210) (20.95616,-6.49226) (20.95474,-6.59242) (20.95330,-6.69260) (20.95184,-6.79279) (20.95037,-6.89300) (20.94887,-6.99321)};
    \draw[phasezero,line width=0.40pt,->] (47.50000,-6.15166) -- (48.80000,-6.15512);
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(20.96935,-5.49124) (21.40733,-5.49649) (21.84531,-5.50155) (22.28329,-5.50642) (22.72127,-5.51111) (23.15925,-5.51564) (23.59723,-5.52000) (24.03521,-5.52422) (24.47319,-5.52829) (24.91116,-5.53222) (25.34914,-5.53603) (25.78712,-5.53971) (26.22510,-5.54327) (26.66308,-5.54672) (27.10106,-5.55007) (27.53904,-5.55331) (27.97702,-5.55646) (28.41499,-5.55951) (28.85297,-5.56247) (29.29095,-5.56535) (29.72893,-5.56814) (30.16691,-5.57086) (30.60489,-5.57350) (31.04287,-5.57607) (31.48085,-5.57857) (31.91883,-5.58100) (32.35680,-5.58337) (32.79478,-5.58568) (33.23276,-5.58793) (33.67074,-5.59012) (34.10872,-5.59226) (34.54670,-5.59434) (34.98468,-5.59638) (35.42266,-5.59836) (35.86063,-5.60030) (36.29861,-5.60219) (36.73659,-5.60404) (37.17457,-5.60584) (37.61255,-5.60761) (38.05053,-5.60933) (38.48851,-5.61102) (38.92649,-5.61266) (39.36447,-5.61428) (39.80244,-5.61586) (40.24042,-5.61740) (40.67840,-5.61891) (41.11638,-5.62039) (41.55436,-5.62184) (41.99234,-5.62326) (42.43032,-5.62465) (42.86830,-5.62601) (43.30628,-5.62735) (43.74425,-5.62866) (44.18223,-5.62994) (44.62021,-5.63120) (45.05819,-5.63244) (45.49617,-5.63365) (45.93415,-5.63484) (46.37213,-5.63600) (46.81011,-5.63715) (47.24808,-5.63827) (47.68606,-5.63938) (48.12404,-5.64046) (48.56202,-5.64152) (49.00000,-5.64257)};
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(20.98975,-3.49224) (21.42741,-3.49570) (21.86507,-3.49904) (22.30273,-3.50225) (22.74039,-3.50533) (23.17805,-3.50830) (23.61571,-3.51117) (24.05337,-3.51393) (24.49103,-3.51660) (24.92869,-3.51917) (25.36635,-3.52166) (25.80401,-3.52406) (26.24167,-3.52638) (26.67933,-3.52864) (27.11699,-3.53081) (27.55465,-3.53292) (27.99231,-3.53497) (28.42997,-3.53695) (28.86763,-3.53888) (29.30529,-3.54075) (29.74295,-3.54256) (30.18061,-3.54432) (30.61827,-3.54603) (31.05593,-3.54770) (31.49359,-3.54932) (31.93125,-3.55089) (32.36891,-3.55243) (32.80657,-3.55392) (33.24423,-3.55537) (33.68189,-3.55679) (34.11955,-3.55817) (34.55721,-3.55951) (34.99487,-3.56083) (35.43253,-3.56211) (35.87019,-3.56336) (36.30785,-3.56458) (36.74551,-3.56577) (37.18318,-3.56693) (37.62084,-3.56807) (38.05850,-3.56918) (38.49616,-3.57026) (38.93382,-3.57132) (39.37148,-3.57236) (39.80914,-3.57337) (40.24680,-3.57437) (40.68446,-3.57534) (41.12212,-3.57629) (41.55978,-3.57722) (41.99744,-3.57813) (42.43510,-3.57903) (42.87276,-3.57990) (43.31042,-3.58076) (43.74808,-3.58160) (44.18574,-3.58243) (44.62340,-3.58324) (45.06106,-3.58403) (45.49872,-3.58481) (45.93638,-3.58557) (46.37404,-3.58632) (46.81170,-3.58705) (47.24936,-3.58777) (47.68702,-3.58848) (48.12468,-3.58917) (48.56234,-3.58986) (49.00000,-3.59053)};
    \draw[phaseone,line width=0.70pt] plot[smooth] coordinates {(20.98975,-3.49224) (20.98893,-3.59210) (20.98809,-3.69198) (20.98723,-3.79186) (20.98634,-3.89176) (20.98544,-3.99166) (20.98451,-4.09156) (20.98356,-4.19148) (20.98259,-4.29141) (20.98160,-4.39134) (20.98059,-4.49128) (20.97956,-4.59123) (20.97851,-4.69119) (20.97743,-4.79117) (20.97634,-4.89115) (20.97523,-4.99113) (20.97409,-5.09113) (20.97294,-5.19114) (20.97176,-5.29116) (20.97057,-5.39120) (20.96935,-5.49124)};
    \draw[phaseone,line width=0.40pt,->] (47.50000,-4.61350) -- (48.80000,-4.61612);
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(20.98544,-3.99166) (21.42317,-3.99559) (21.86089,-3.99937) (22.29862,-4.00301) (22.73635,-4.00651) (23.17408,-4.00989) (23.61180,-4.01314) (24.04953,-4.01628) (24.48726,-4.01930) (24.92499,-4.02223) (25.36271,-4.02506) (25.80044,-4.02779) (26.23817,-4.03043) (26.67590,-4.03299) (27.11362,-4.03547) (27.55135,-4.03787) (27.98908,-4.04020) (28.42681,-4.04245) (28.86453,-4.04464) (29.30226,-4.04677) (29.73999,-4.04883) (30.17772,-4.05084) (30.61544,-4.05279) (31.05317,-4.05468) (31.49090,-4.05653) (31.92863,-4.05832) (32.36635,-4.06007) (32.80408,-4.06177) (33.24181,-4.06342) (33.67954,-4.06504) (34.11726,-4.06661) (34.55499,-4.06814) (34.99272,-4.06964) (35.43045,-4.07110) (35.86817,-4.07252) (36.30590,-4.07391) (36.74363,-4.07527) (37.18136,-4.07659) (37.61908,-4.07789) (38.05681,-4.07915) (38.49454,-4.08039) (38.93227,-4.08160) (39.36999,-4.08278) (39.80772,-4.08394) (40.24545,-4.08507) (40.68318,-4.08618) (41.12090,-4.08727) (41.55863,-4.08833) (41.99636,-4.08937) (42.43409,-4.09039) (42.87181,-4.09139) (43.30954,-4.09237) (43.74727,-4.09332) (44.18500,-4.09427) (44.62272,-4.09519) (45.06045,-4.09609) (45.49818,-4.09698) (45.93591,-4.09785) (46.37363,-4.09870) (46.81136,-4.09954) (47.24909,-4.10036) (47.68682,-4.10117) (48.12454,-4.10196) (48.56227,-4.10274) (49.00000,-4.10351)};
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(20.99935,-1.99497) (21.43686,-1.99699) (21.87437,-1.99893) (22.31188,-2.00079) (22.74939,-2.00258) (23.18690,-2.00430) (23.62441,-2.00596) (24.06192,-2.00756) (24.49943,-2.00911) (24.93694,-2.01060) (25.37445,-2.01203) (25.81196,-2.01343) (26.24947,-2.01477) (26.68698,-2.01607) (27.12449,-2.01733) (27.56200,-2.01855) (27.99951,-2.01973) (28.43702,-2.02087) (28.87453,-2.02198) (29.31204,-2.02306) (29.74955,-2.02411) (30.18706,-2.02512) (30.62457,-2.02611) (31.06208,-2.02707) (31.49959,-2.02800) (31.93710,-2.02891) (32.37461,-2.02979) (32.81212,-2.03065) (33.24963,-2.03149) (33.68714,-2.03230) (34.12465,-2.03309) (34.56216,-2.03387) (34.99967,-2.03462) (35.43718,-2.03536) (35.87470,-2.03608) (36.31221,-2.03678) (36.74972,-2.03746) (37.18723,-2.03813) (37.62474,-2.03879) (38.06225,-2.03942) (38.49976,-2.04005) (38.93727,-2.04066) (39.37478,-2.04125) (39.81229,-2.04184) (40.24980,-2.04241) (40.68731,-2.04296) (41.12482,-2.04351) (41.56233,-2.04404) (41.99984,-2.04457) (42.43735,-2.04508) (42.87486,-2.04558) (43.31237,-2.04608) (43.74988,-2.04656) (44.18739,-2.04703) (44.62490,-2.04750) (45.06241,-2.04795) (45.49992,-2.04840) (45.93743,-2.04883) (46.37494,-2.04926) (46.81245,-2.04968) (47.24996,-2.05010) (47.68747,-2.05050) (48.12498,-2.05090) (48.56249,-2.05129) (49.00000,-2.05168)};
    \draw[phasetwo,line width=0.70pt] plot[smooth] coordinates {(20.99935,-1.99497) (20.99887,-2.09475) (20.99836,-2.19454) (20.99784,-2.29433) (20.99729,-2.39412) (20.99671,-2.49392) (20.99612,-2.59372) (20.99550,-2.69353) (20.99486,-2.79335) (20.99420,-2.89317) (20.99351,-2.99300) (20.99280,-3.09283) (20.99207,-3.19267) (20.99132,-3.29252) (20.99055,-3.39237) (20.98975,-3.49224) (20.98893,-3.59210) (20.98809,-3.69198) (20.98723,-3.79186) (20.98634,-3.89176) (20.98544,-3.99166)};
    \draw[phasetwo,line width=0.40pt,->] (47.50000,-3.07555) -- (48.80000,-3.07730);
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(20.99671,-2.49392) (21.43427,-2.49643) (21.87182,-2.49884) (22.30937,-2.50115) (22.74692,-2.50338) (23.18447,-2.50553) (23.62202,-2.50760) (24.05957,-2.50959) (24.49713,-2.51151) (24.93468,-2.51337) (25.37223,-2.51516) (25.80978,-2.51689) (26.24733,-2.51857) (26.68488,-2.52019) (27.12243,-2.52176) (27.55998,-2.52328) (27.99754,-2.52475) (28.43509,-2.52617) (28.87264,-2.52756) (29.31019,-2.52890) (29.74774,-2.53021) (30.18529,-2.53147) (30.62284,-2.53270) (31.06040,-2.53390) (31.49795,-2.53506) (31.93550,-2.53619) (32.37305,-2.53729) (32.81060,-2.53837) (33.24815,-2.53941) (33.68570,-2.54043) (34.12325,-2.54142) (34.56081,-2.54238) (34.99836,-2.54333) (35.43591,-2.54424) (35.87346,-2.54514) (36.31101,-2.54602) (36.74856,-2.54687) (37.18611,-2.54770) (37.62367,-2.54852) (38.06122,-2.54932) (38.49877,-2.55009) (38.93632,-2.55085) (39.37387,-2.55160) (39.81142,-2.55233) (40.24897,-2.55304) (40.68652,-2.55373) (41.12408,-2.55442) (41.56163,-2.55508) (41.99918,-2.55574) (42.43673,-2.55638) (42.87428,-2.55701) (43.31183,-2.55762) (43.74938,-2.55822) (44.18694,-2.55881) (44.62449,-2.55939) (45.06204,-2.55996) (45.49959,-2.56052) (45.93714,-2.56106) (46.37469,-2.56160) (46.81224,-2.56213) (47.24979,-2.56264) (47.68735,-2.56315) (48.12490,-2.56365) (48.56245,-2.56414) (49.00000,-2.56462)};
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(21.00377,-0.49867) (21.44121,-0.49918) (21.87865,-0.49967) (22.31609,-0.50014) (22.75353,-0.50059) (23.19097,-0.50102) (23.62842,-0.50144) (24.06586,-0.50185) (24.50330,-0.50223) (24.94074,-0.50261) (25.37818,-0.50297) (25.81562,-0.50332) (26.25306,-0.50366) (26.69050,-0.50398) (27.12794,-0.50430) (27.56539,-0.50461) (28.00283,-0.50490) (28.44027,-0.50519) (28.87771,-0.50547) (29.31515,-0.50574) (29.75259,-0.50600) (30.19003,-0.50626) (30.62747,-0.50650) (31.06491,-0.50675) (31.50236,-0.50698) (31.93980,-0.50721) (32.37724,-0.50743) (32.81468,-0.50764) (33.25212,-0.50785) (33.68956,-0.50806) (34.12700,-0.50826) (34.56444,-0.50845) (35.00188,-0.50864) (35.43933,-0.50883) (35.87677,-0.50901) (36.31421,-0.50918) (36.75165,-0.50935) (37.18909,-0.50952) (37.62653,-0.50968) (38.06397,-0.50984) (38.50141,-0.51000) (38.93885,-0.51015) (39.37630,-0.51030) (39.81374,-0.51045) (40.25118,-0.51059) (40.68862,-0.51073) (41.12606,-0.51087) (41.56350,-0.51100) (42.00094,-0.51113) (42.43838,-0.51126) (42.87582,-0.51139) (43.31327,-0.51151) (43.75071,-0.51163) (44.18815,-0.51175) (44.62559,-0.51187) (45.06303,-0.51198) (45.50047,-0.51209) (45.93791,-0.51220) (46.37535,-0.51231) (46.81279,-0.51241) (47.25024,-0.51252) (47.68768,-0.51262) (48.12512,-0.51272) (48.56256,-0.51282) (49.00000,-0.51291)};
    \draw[phasethree,line width=0.70pt] plot[smooth] coordinates {(21.00377,-0.49867) (21.00364,-0.59841) (21.00348,-0.69815) (21.00331,-0.79789) (21.00311,-0.89763) (21.00288,-0.99738) (21.00263,-1.09712) (21.00236,-1.19687) (21.00207,-1.29662) (21.00175,-1.39638) (21.00141,-1.49613) (21.00104,-1.59589) (21.00065,-1.69566) (21.00024,-1.79543) (20.99981,-1.89520) (20.99935,-1.99497) (20.99887,-2.09475) (20.99836,-2.19454) (20.99784,-2.29433) (20.99729,-2.39412) (20.99671,-2.49392)};
    \draw[phasethree,line width=0.40pt,->] (47.50000,-1.53774) -- (48.80000,-1.53862);
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(9.81759,-0.94089) (10.42982,-0.94710) (11.04204,-0.95262) (11.65427,-0.95756) (12.26649,-0.96202) (12.87872,-0.96605) (13.49094,-0.96972) (14.10317,-0.97307) (14.71539,-0.97615) (15.32762,-0.97898) (15.93984,-0.98159) (16.55207,-0.98401) (17.16429,-0.98626) (17.77652,-0.98835) (18.38874,-0.99031) (19.00097,-0.99214) (19.61319,-0.99385) (20.22542,-0.99547) (20.83764,-0.99698) (21.44987,-0.99841) (22.06209,-0.99977) (22.67432,-1.00104) (23.28654,-1.00226) (23.89877,-1.00341) (24.51099,-1.00450) (25.12322,-1.00554) (25.73544,-1.00653) (26.34767,-1.00747) (26.95989,-1.00837) (27.57212,-1.00923) (28.18434,-1.01006) (28.79657,-1.01085) (29.40880,-1.01160) (30.02102,-1.01233) (30.63325,-1.01303) (31.24547,-1.01369) (31.85770,-1.01434) (32.46992,-1.01496) (33.08215,-1.01555) (33.69437,-1.01613) (34.30660,-1.01668) (34.91882,-1.01722) (35.53105,-1.01773) (36.14327,-1.01823) (36.75550,-1.01871) (37.36772,-1.01918) (37.97995,-1.01963) (38.59217,-1.02007) (39.20440,-1.02049) (39.81662,-1.02090) (40.42885,-1.02130) (41.04107,-1.02169) (41.65330,-1.02206) (42.26552,-1.02243) (42.87775,-1.02278) (43.48997,-1.02312) (44.10220,-1.02346) (44.71442,-1.02378) (45.32665,-1.02410) (45.93887,-1.02441) (46.55110,-1.02471) (47.16332,-1.02500) (47.77555,-1.02528) (48.38777,-1.02556) (49.00000,-1.02583)};
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(9.81759,0.94089) (10.42982,0.94710) (11.04204,0.95262) (11.65427,0.95756) (12.26649,0.96202) (12.87872,0.96605) (13.49094,0.96972) (14.10317,0.97307) (14.71539,0.97615) (15.32762,0.97898) (15.93984,0.98159) (16.55207,0.98401) (17.16429,0.98626) (17.77652,0.98835) (18.38874,0.99031) (19.00097,0.99214) (19.61319,0.99385) (20.22542,0.99547) (20.83764,0.99698) (21.44987,0.99841) (22.06209,0.99977) (22.67432,1.00104) (23.28654,1.00226) (23.89877,1.00341) (24.51099,1.00450) (25.12322,1.00554) (25.73544,1.00653) (26.34767,1.00747) (26.95989,1.00837) (27.57212,1.00923) (28.18434,1.01006) (28.79657,1.01085) (29.40880,1.01160) (30.02102,1.01233) (30.63325,1.01303) (31.24547,1.01369) (31.85770,1.01434) (32.46992,1.01496) (33.08215,1.01555) (33.69437,1.01613) (34.30660,1.01668) (34.91882,1.01722) (35.53105,1.01773) (36.14327,1.01823) (36.75550,1.01871) (37.36772,1.01918) (37.97995,1.01963) (38.59217,1.02007) (39.20440,1.02049) (39.81662,1.02090) (40.42885,1.02130) (41.04107,1.02169) (41.65330,1.02206) (42.26552,1.02243) (42.87775,1.02278) (43.48997,1.02312) (44.10220,1.02346) (44.71442,1.02378) (45.32665,1.02410) (45.93887,1.02441) (46.55110,1.02471) (47.16332,1.02500) (47.77555,1.02528) (48.38777,1.02556) (49.00000,1.02583)};
    \draw[phasezero,line width=0.70pt] plot[smooth] coordinates {(9.81759,0.94089) (9.81855,0.84675) (9.81942,0.75263) (9.82018,0.65852) (9.82084,0.56442) (9.82140,0.47033) (9.82186,0.37625) (9.82222,0.28218) (9.82247,0.18812) (9.82262,0.09406) (9.82267,0.00000) (9.82262,-0.09406) (9.82247,-0.18812) (9.82222,-0.28218) (9.82186,-0.37625) (9.82140,-0.47033) (9.82084,-0.56442) (9.82018,-0.65852) (9.81942,-0.75263) (9.81855,-0.84675) (9.81759,-0.94089)};
    \draw[phasezero,line width=0.40pt,->] (47.50000,0.00000) -- (48.80000,0.00000);
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(9.82140,0.47033) (10.43357,0.47345) (11.04573,0.47623) (11.65790,0.47871) (12.27006,0.48095) (12.88223,0.48297) (13.49439,0.48482) (14.10656,0.48650) (14.71873,0.48804) (15.33089,0.48946) (15.94306,0.49077) (16.55522,0.49198) (17.16739,0.49311) (17.77955,0.49416) (18.39172,0.49514) (19.00388,0.49605) (19.61605,0.49691) (20.22822,0.49772) (20.84038,0.49848) (21.45255,0.49920) (22.06471,0.49987) (22.67688,0.50051) (23.28904,0.50112) (23.90121,0.50170) (24.51338,0.50224) (25.12554,0.50276) (25.73771,0.50326) (26.34987,0.50373) (26.96204,0.50418) (27.57420,0.50461) (28.18637,0.50502) (28.79853,0.50542) (29.41070,0.50580) (30.02287,0.50616) (30.63503,0.50651) (31.24720,0.50684) (31.85936,0.50717) (32.47153,0.50748) (33.08369,0.50777) (33.69586,0.50806) (34.30803,0.50834) (34.92019,0.50861) (35.53236,0.50886) (36.14452,0.50911) (36.75669,0.50935) (37.36885,0.50959) (37.98102,0.50981) (38.59318,0.51003) (39.20535,0.51024) (39.81752,0.51045) (40.42968,0.51065) (41.04185,0.51084) (41.65401,0.51103) (42.26618,0.51121) (42.87834,0.51139) (43.49051,0.51156) (44.10268,0.51173) (44.71484,0.51189) (45.32701,0.51205) (45.93917,0.51220) (46.55134,0.51235) (47.16350,0.51250) (47.77567,0.51264) (48.38783,0.51278) (49.00000,0.51291)};
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(9.79153,2.35615) (10.40416,2.37102) (11.01679,2.38431) (11.62943,2.39626) (12.24206,2.40707) (12.85469,2.41688) (13.46732,2.42582) (14.07996,2.43401) (14.69259,2.44154) (15.30522,2.44848) (15.91785,2.45489) (16.53049,2.46085) (17.14312,2.46638) (17.75575,2.47155) (18.36838,2.47637) (18.98102,2.48089) (19.59365,2.48513) (20.20628,2.48911) (20.81891,2.49287) (21.43154,2.49641) (22.04418,2.49976) (22.65681,2.50293) (23.26944,2.50594) (23.88207,2.50879) (24.49471,2.51150) (25.10734,2.51408) (25.71997,2.51654) (26.33260,2.51889) (26.94524,2.52113) (27.55787,2.52327) (28.17050,2.52532) (28.78313,2.52728) (29.39576,2.52916) (30.00840,2.53096) (30.62103,2.53270) (31.23366,2.53436) (31.84629,2.53597) (32.45893,2.53751) (33.07156,2.53899) (33.68419,2.54042) (34.29682,2.54180) (34.90946,2.54314) (35.52209,2.54442) (36.13472,2.54567) (36.74735,2.54687) (37.35999,2.54803) (37.97262,2.54916) (38.58525,2.55025) (39.19788,2.55130) (39.81051,2.55232) (40.42315,2.55332) (41.03578,2.55428) (41.64841,2.55522) (42.26104,2.55612) (42.87368,2.55700) (43.48631,2.55786) (44.09894,2.55870) (44.71157,2.55951) (45.32421,2.56030) (45.93684,2.56106) (46.54947,2.56181) (47.16210,2.56254) (47.77474,2.56325) (48.38737,2.56394) (49.00000,2.56462)};
    \draw[phaseone,line width=0.70pt] plot[smooth] coordinates {(9.79153,2.35615) (9.79392,2.26156) (9.79622,2.16701) (9.79843,2.07250) (9.80054,1.97803) (9.80257,1.88359) (9.80450,1.78919) (9.80634,1.69483) (9.80809,1.60049) (9.80974,1.50619) (9.81129,1.41191) (9.81275,1.31766) (9.81411,1.22343) (9.81537,1.12923) (9.81653,1.03505) (9.81759,0.94089) (9.81855,0.84675) (9.81942,0.75263) (9.82018,0.65852) (9.82084,0.56442) (9.82140,0.47033)};
    \draw[phaseone,line width=0.40pt,->] (47.50000,1.53774) -- (48.80000,1.53862);
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(9.80257,1.88359) (10.41503,1.89570) (11.02749,1.90651) (11.63995,1.91621) (12.25241,1.92496) (12.86487,1.93290) (13.47733,1.94014) (14.08979,1.94675) (14.70225,1.95283) (15.31471,1.95843) (15.92717,1.96360) (16.53963,1.96840) (17.15209,1.97285) (17.76455,1.97701) (18.37701,1.98089) (18.98947,1.98452) (19.60193,1.98793) (20.21439,1.99114) (20.82685,1.99415) (21.43931,1.99700) (22.05177,1.99969) (22.66423,2.00224) (23.27669,2.00465) (23.88915,2.00694) (24.50161,2.00911) (25.11407,2.01118) (25.72653,2.01316) (26.33899,2.01504) (26.95145,2.01684) (27.56391,2.01855) (28.17637,2.02020) (28.78883,2.02177) (29.40129,2.02328) (30.01375,2.02472) (30.62621,2.02611) (31.23866,2.02745) (31.85112,2.02873) (32.46358,2.02997) (33.07604,2.03116) (33.68850,2.03230) (34.30096,2.03341) (34.91342,2.03448) (35.52588,2.03551) (36.13834,2.03650) (36.75080,2.03747) (37.36326,2.03840) (37.97572,2.03930) (38.58818,2.04017) (39.20064,2.04102) (39.81310,2.04184) (40.42556,2.04263) (41.03802,2.04340) (41.65048,2.04415) (42.26294,2.04488) (42.87540,2.04558) (43.48786,2.04627) (44.10032,2.04694) (44.71278,2.04759) (45.32524,2.04822) (45.93770,2.04883) (46.55016,2.04943) (47.16262,2.05002) (47.77508,2.05058) (48.38754,2.05114) (49.00000,2.05168)};
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(9.74577,3.78076) (10.35911,3.80284) (10.97246,3.82274) (11.58581,3.84074) (12.19916,3.85710) (12.81250,3.87204) (13.42585,3.88571) (14.03920,3.89828) (14.65255,3.90987) (15.26589,3.92059) (15.87924,3.93053) (16.49259,3.93977) (17.10594,3.94838) (17.71928,3.95643) (18.33263,3.96396) (18.94598,3.97102) (19.55932,3.97766) (20.17267,3.98391) (20.78602,3.98981) (21.39937,3.99538) (22.01271,4.00065) (22.62606,4.00564) (23.23941,4.01038) (23.85276,4.01488) (24.46610,4.01916) (25.07945,4.02324) (25.69280,4.02712) (26.30615,4.03083) (26.91949,4.03438) (27.53284,4.03777) (28.14619,4.04101) (28.75954,4.04412) (29.37288,4.04711) (29.98623,4.04997) (30.59958,4.05272) (31.21293,4.05536) (31.82627,4.05790) (32.43962,4.06035) (33.05297,4.06271) (33.66632,4.06499) (34.27966,4.06718) (34.89301,4.06930) (35.50636,4.07134) (36.11970,4.07332) (36.73305,4.07523) (37.34640,4.07708) (37.95975,4.07888) (38.57309,4.08061) (39.18644,4.08229) (39.79979,4.08392) (40.41314,4.08550) (41.02648,4.08703) (41.63983,4.08852) (42.25318,4.08997) (42.86653,4.09138) (43.47987,4.09274) (44.09322,4.09407) (44.70657,4.09536) (45.31992,4.09662) (45.93326,4.09784) (46.54661,4.09904) (47.15996,4.10020) (47.77331,4.10133) (48.38665,4.10243) (49.00000,4.10351)};
    \draw[phasetwo,line width=0.70pt] plot[smooth] coordinates {(9.74577,3.78076) (9.74935,3.68541) (9.75287,3.59011) (9.75632,3.49488) (9.75969,3.39970) (9.76298,3.30458) (9.76620,3.20951) (9.76934,3.11449) (9.77240,3.01953) (9.77539,2.92461) (9.77829,2.82975) (9.78111,2.73494) (9.78384,2.64017) (9.78649,2.54545) (9.78905,2.45078) (9.79153,2.35615) (9.79392,2.26156) (9.79622,2.16701) (9.79843,2.07250) (9.80054,1.97803) (9.80257,1.88359)};
    \draw[phasetwo,line width=0.40pt,->] (47.50000,3.07555) -- (48.80000,3.07730);
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(9.76298,3.30458) (10.37606,3.32445) (10.98914,3.34231) (11.60222,3.35842) (12.21530,3.37304) (12.82837,3.38636) (13.44145,3.39853) (14.05453,3.40971) (14.66761,3.42000) (15.28069,3.42950) (15.89377,3.43831) (16.50684,3.44649) (17.11992,3.45411) (17.73300,3.46122) (18.34608,3.46787) (18.95916,3.47411) (19.57224,3.47996) (20.18531,3.48548) (20.79839,3.49067) (21.41147,3.49558) (22.02455,3.50022) (22.63763,3.50462) (23.25071,3.50879) (23.86379,3.51275) (24.47686,3.51651) (25.08994,3.52010) (25.70302,3.52351) (26.31610,3.52677) (26.92918,3.52989) (27.54226,3.53287) (28.15533,3.53572) (28.76841,3.53845) (29.38149,3.54107) (29.99457,3.54358) (30.60765,3.54599) (31.22073,3.54831) (31.83380,3.55055) (32.44688,3.55269) (33.05996,3.55476) (33.67304,3.55676) (34.28612,3.55868) (34.89920,3.56054) (35.51227,3.56234) (36.12535,3.56407) (36.73843,3.56575) (37.35151,3.56737) (37.96459,3.56894) (38.57767,3.57046) (39.19075,3.57193) (39.80382,3.57336) (40.41690,3.57475) (41.02998,3.57609) (41.64306,3.57740) (42.25614,3.57867) (42.86922,3.57990) (43.48229,3.58109) (44.09537,3.58226) (44.70845,3.58339) (45.32153,3.58449) (45.93461,3.58556) (46.54769,3.58661) (47.16076,3.58763) (47.77384,3.58862) (48.38692,3.58959) (49.00000,3.59053)};
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(9.68434,5.21850) (10.29864,5.24594) (10.91295,5.27089) (11.52726,5.29366) (12.14156,5.31451) (12.75587,5.33366) (13.37018,5.35130) (13.98449,5.36759) (14.59879,5.38269) (15.21310,5.39670) (15.82741,5.40975) (16.44172,5.42191) (17.05602,5.43329) (17.67033,5.44394) (18.28464,5.45394) (18.89894,5.46334) (19.51325,5.47219) (20.12756,5.48054) (20.74187,5.48842) (21.35617,5.49589) (21.97048,5.50296) (22.58479,5.50967) (23.19910,5.51604) (23.81340,5.52210) (24.42771,5.52787) (25.04202,5.53337) (25.65632,5.53862) (26.27063,5.54364) (26.88494,5.54843) (27.49925,5.55302) (28.11355,5.55742) (28.72786,5.56163) (29.34217,5.56568) (29.95647,5.56956) (30.57078,5.57330) (31.18509,5.57689) (31.79940,5.58035) (32.41370,5.58368) (33.02801,5.58689) (33.64232,5.58998) (34.25663,5.59297) (34.87093,5.59585) (35.48524,5.59864) (36.09955,5.60134) (36.71385,5.60394) (37.32816,5.60647) (37.94247,5.60891) (38.55678,5.61128) (39.17108,5.61357) (39.78539,5.61579) (40.39970,5.61795) (41.01401,5.62005) (41.62831,5.62208) (42.24262,5.62406) (42.85693,5.62598) (43.47123,5.62784) (44.08554,5.62966) (44.69985,5.63143) (45.31416,5.63315) (45.92846,5.63482) (46.54277,5.63645) (47.15708,5.63804) (47.77139,5.63959) (48.38569,5.64110) (49.00000,5.64257)};
    \draw[phasethree,line width=0.70pt] plot[smooth] coordinates {(9.68434,5.21850) (9.68883,5.12219) (9.69327,5.02595) (9.69766,4.92978) (9.70199,4.83368) (9.70627,4.73764) (9.71050,4.64166) (9.71466,4.54575) (9.71877,4.44991) (9.72282,4.35413) (9.72681,4.25841) (9.73073,4.16276) (9.73459,4.06717) (9.73838,3.97164) (9.74211,3.87617) (9.74577,3.78076) (9.74935,3.68541) (9.75287,3.59011) (9.75632,3.49488) (9.75969,3.39970) (9.76298,3.30458)};
    \draw[phasethree,line width=0.40pt,->] (47.50000,4.61350) -- (48.80000,4.61612);
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(20.97523,4.99113) (21.41311,4.99596) (21.85100,5.00061) (22.28889,5.00508) (22.72677,5.00938) (23.16466,5.01354) (23.60255,5.01754) (24.04044,5.02140) (24.47832,5.02514) (24.91621,5.02874) (25.35410,5.03223) (25.79198,5.03560) (26.22987,5.03886) (26.66776,5.04202) (27.10565,5.04508) (27.54353,5.04805) (27.98142,5.05093) (28.41931,5.05372) (28.85719,5.05643) (29.29508,5.05906) (29.73297,5.06162) (30.17086,5.06410) (30.60874,5.06651) (31.04663,5.06886) (31.48452,5.07115) (31.92240,5.07337) (32.36029,5.07553) (32.79818,5.07764) (33.23606,5.07969) (33.67395,5.08170) (34.11184,5.08365) (34.54973,5.08555) (34.98761,5.08741) (35.42550,5.08922) (35.86339,5.09099) (36.30127,5.09271) (36.73916,5.09440) (37.17705,5.09604) (37.61494,5.09765) (38.05282,5.09923) (38.49071,5.10076) (38.92860,5.10227) (39.36648,5.10374) (39.80437,5.10518) (40.24226,5.10659) (40.68015,5.10796) (41.11803,5.10931) (41.55592,5.11063) (41.99381,5.11193) (42.43169,5.11320) (42.86958,5.11444) (43.30747,5.11566) (43.74535,5.11685) (44.18324,5.11802) (44.62113,5.11917) (45.05902,5.12029) (45.49690,5.12140) (45.93479,5.12248) (46.37268,5.12354) (46.81056,5.12459) (47.24845,5.12561) (47.68634,5.12662) (48.12423,5.12760) (48.56211,5.12857) (49.00000,5.12953)};
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(20.94887,6.99321) (21.38717,6.99966) (21.82547,7.00587) (22.26377,7.01186) (22.70207,7.01763) (23.14037,7.02321) (23.57867,7.02860) (24.01697,7.03380) (24.45527,7.03884) (24.89356,7.04371) (25.33186,7.04842) (25.77016,7.05299) (26.20846,7.05741) (26.64676,7.06170) (27.08506,7.06585) (27.52336,7.06989) (27.96166,7.07380) (28.39995,7.07760) (28.83825,7.08129) (29.27655,7.08488) (29.71485,7.08837) (30.15315,7.09176) (30.59145,7.09506) (31.02975,7.09827) (31.46805,7.10139) (31.90635,7.10444) (32.34464,7.10740) (32.78294,7.11029) (33.22124,7.11311) (33.65954,7.11586) (34.09784,7.11853) (34.53614,7.12115) (34.97444,7.12370) (35.41274,7.12619) (35.85103,7.12862) (36.28933,7.13100) (36.72763,7.13332) (37.16593,7.13558) (37.60423,7.13780) (38.04253,7.13997) (38.48083,7.14209) (38.91913,7.14416) (39.35743,7.14619) (39.79572,7.14817) (40.23402,7.15012) (40.67232,7.15202) (41.11062,7.15388) (41.54892,7.15571) (41.98722,7.15750) (42.42552,7.15925) (42.86382,7.16097) (43.30212,7.16265) (43.74041,7.16430) (44.17871,7.16592) (44.61701,7.16751) (45.05531,7.16907) (45.49361,7.17060) (45.93191,7.17210) (46.37021,7.17357) (46.80851,7.17501) (47.24680,7.17643) (47.68510,7.17783) (48.12340,7.17920) (48.56170,7.18054) (49.00000,7.18186)};
    \draw[phasezero,line width=0.70pt] plot[smooth] coordinates {(20.94887,6.99321) (20.95037,6.89300) (20.95184,6.79279) (20.95330,6.69260) (20.95474,6.59242) (20.95616,6.49226) (20.95756,6.39210) (20.95895,6.29196) (20.96032,6.19183) (20.96166,6.09171) (20.96299,5.99160) (20.96430,5.89151) (20.96560,5.79142) (20.96687,5.69135) (20.96812,5.59129) (20.96935,5.49124) (20.97057,5.39120) (20.97176,5.29116) (20.97294,5.19114) (20.97409,5.09113) (20.97523,4.99113)};
    \draw[phasezero,line width=0.40pt,->] (47.50000,6.15166) -- (48.80000,6.15512);
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(20.95616,6.49226) (21.39435,6.49832) (21.83253,6.50416) (22.27072,6.50979) (22.70890,6.51522) (23.14709,6.52046) (23.58527,6.52552) (24.02346,6.53040) (24.46164,6.53513) (24.89983,6.53969) (25.33801,6.54411) (25.77620,6.54839) (26.21438,6.55254) (26.65257,6.55655) (27.09075,6.56044) (27.52894,6.56422) (27.96712,6.56788) (28.40531,6.57144) (28.84349,6.57489) (29.28168,6.57825) (29.71986,6.58151) (30.15805,6.58468) (30.59623,6.58777) (31.03442,6.59077) (31.47260,6.59369) (31.91079,6.59653) (32.34897,6.59930) (32.78716,6.60200) (33.22534,6.60463) (33.66353,6.60720) (34.10171,6.60970) (34.53990,6.61214) (34.97808,6.61452) (35.41627,6.61684) (35.85445,6.61911) (36.29264,6.62133) (36.73082,6.62349) (37.16901,6.62561) (37.60719,6.62768) (38.04538,6.62970) (38.48356,6.63167) (38.92175,6.63361) (39.35993,6.63550) (39.79812,6.63735) (40.23630,6.63916) (40.67449,6.64094) (41.11267,6.64267) (41.55086,6.64437) (41.98904,6.64604) (42.42723,6.64767) (42.86541,6.64927) (43.30360,6.65084) (43.74178,6.65238) (44.17997,6.65389) (44.61815,6.65537) (45.05634,6.65682) (45.49452,6.65824) (45.93271,6.65964) (46.37089,6.66101) (46.80908,6.66236) (47.24726,6.66368) (47.68545,6.66498) (48.12363,6.66625) (48.56182,6.66751) (49.00000,6.66874)};
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(20.92448,8.49803) (21.36316,8.50552) (21.80184,8.51274) (22.24052,8.51972) (22.67920,8.52646) (23.11788,8.53298) (23.55656,8.53928) (23.99524,8.54538) (24.43392,8.55128) (24.87260,8.55700) (25.31128,8.56254) (25.74996,8.56791) (26.18864,8.57312) (26.62732,8.57817) (27.06600,8.58308) (27.50468,8.58784) (27.94336,8.59247) (28.38204,8.59696) (28.82072,8.60133) (29.25940,8.60558) (29.69808,8.60971) (30.13676,8.61374) (30.57544,8.61765) (31.01412,8.62146) (31.45280,8.62518) (31.89148,8.62880) (32.33016,8.63232) (32.76884,8.63576) (33.20752,8.63912) (33.64620,8.64239) (34.08488,8.64558) (34.52356,8.64870) (34.96224,8.65174) (35.40092,8.65471) (35.83960,8.65761) (36.27828,8.66045) (36.71696,8.66322) (37.15564,8.66593) (37.59432,8.66858) (38.03300,8.67118) (38.47168,8.67371) (38.91036,8.67619) (39.34904,8.67862) (39.78772,8.68100) (40.22640,8.68333) (40.66508,8.68561) (41.10376,8.68784) (41.54244,8.69003) (41.98112,8.69217) (42.41980,8.69428) (42.85848,8.69634) (43.29716,8.69836) (43.73584,8.70034) (44.17452,8.70228) (44.61320,8.70419) (45.05188,8.70606) (45.49056,8.70790) (45.92924,8.70970) (46.36792,8.71147) (46.80660,8.71321) (47.24528,8.71491) (47.68396,8.71659) (48.12264,8.71824) (48.56132,8.71985) (49.00000,8.72144)};
    \draw[phaseone,line width=0.70pt] plot[smooth] coordinates {(20.92448,8.49803) (20.92622,8.39761) (20.92794,8.29721) (20.92965,8.19682) (20.93134,8.09645) (20.93302,7.99608) (20.93468,7.89574) (20.93632,7.79540) (20.93795,7.69508) (20.93956,7.59478) (20.94115,7.49448) (20.94273,7.39420) (20.94429,7.29394) (20.94584,7.19368) (20.94736,7.09344) (20.94887,6.99321) (20.95037,6.89300) (20.95184,6.79279) (20.95330,6.69260) (20.95474,6.59242) (20.95616,6.49226)};
    \draw[phaseone,line width=0.40pt,->] (47.50000,7.69009) -- (48.80000,7.69438);
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(20.93302,7.99608) (21.37156,8.00324) (21.81011,8.01014) (22.24866,8.01681) (22.68720,8.02324) (23.12575,8.02946) (23.56430,8.03547) (24.00284,8.04128) (24.44139,8.04691) (24.87994,8.05235) (25.31848,8.05763) (25.75703,8.06274) (26.19558,8.06769) (26.63412,8.07250) (27.07267,8.07716) (27.51122,8.08169) (27.94976,8.08608) (28.38831,8.09035) (28.82686,8.09450) (29.26540,8.09854) (29.70395,8.10246) (30.14250,8.10628) (30.58104,8.10999) (31.01959,8.11361) (31.45814,8.11713) (31.89668,8.12056) (32.33523,8.12391) (32.77378,8.12717) (33.21232,8.13035) (33.65087,8.13345) (34.08941,8.13647) (34.52796,8.13942) (34.96651,8.14230) (35.40505,8.14512) (35.84360,8.14787) (36.28215,8.15055) (36.72069,8.15318) (37.15924,8.15574) (37.59779,8.15825) (38.03633,8.16070) (38.47488,8.16310) (38.91343,8.16545) (39.35197,8.16775) (39.79052,8.17000) (40.22907,8.17220) (40.66761,8.17435) (41.10616,8.17647) (41.54471,8.17853) (41.98325,8.18056) (42.42180,8.18255) (42.86035,8.18450) (43.29889,8.18641) (43.73744,8.18828) (44.17599,8.19012) (44.61453,8.19192) (45.05308,8.19369) (45.49163,8.19542) (45.93017,8.19712) (46.36872,8.19880) (46.80727,8.20044) (47.24581,8.20205) (47.68436,8.20363) (48.12291,8.20519) (48.56145,8.20671) (49.00000,8.20821)};
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(20.89671,10.00601) (21.33583,10.01439) (21.77494,10.02248) (22.21405,10.03031) (22.65317,10.03789) (23.09228,10.04523) (23.53140,10.05233) (23.97051,10.05921) (24.40962,10.06589) (24.84874,10.07236) (25.28785,10.07863) (25.72697,10.08473) (26.16608,10.09064) (26.60519,10.09638) (27.04431,10.10196) (27.48342,10.10739) (27.92253,10.11266) (28.36165,10.11779) (28.80076,10.12278) (29.23988,10.12763) (29.67899,10.13236) (30.11810,10.13697) (30.55722,10.14145) (30.99633,10.14582) (31.43545,10.15008) (31.87456,10.15423) (32.31367,10.15828) (32.75279,10.16223) (33.19190,10.16609) (33.63101,10.16985) (34.07013,10.17353) (34.50924,10.17712) (34.94836,10.18062) (35.38747,10.18405) (35.82658,10.18740) (36.26570,10.19067) (36.70481,10.19387) (37.14393,10.19700) (37.58304,10.20006) (38.02215,10.20306) (38.46127,10.20599) (38.90038,10.20886) (39.33949,10.21167) (39.77861,10.21442) (40.21772,10.21712) (40.65684,10.21976) (41.09595,10.22235) (41.53506,10.22488) (41.97418,10.22737) (42.41329,10.22981) (42.85241,10.23220) (43.29152,10.23454) (43.73063,10.23684) (44.16975,10.23910) (44.60886,10.24131) (45.04798,10.24348) (45.48709,10.24562) (45.92620,10.24771) (46.36532,10.24977) (46.80443,10.25179) (47.24354,10.25377) (47.68266,10.25572) (48.12177,10.25764) (48.56089,10.25952) (49.00000,10.26137)};
    \draw[phasetwo,line width=0.70pt] plot[smooth] coordinates {(20.89671,10.00601) (20.89866,9.90538) (20.90059,9.80476) (20.90251,9.70415) (20.90442,9.60356) (20.90631,9.50298) (20.90819,9.40242) (20.91006,9.30188) (20.91191,9.20134) (20.91375,9.10083) (20.91558,9.00033) (20.91739,8.89984) (20.91918,8.79936) (20.92096,8.69890) (20.92273,8.59846) (20.92448,8.49803) (20.92622,8.39761) (20.92794,8.29721) (20.92965,8.19682) (20.93134,8.09645) (20.93302,7.99608)};
    \draw[phasetwo,line width=0.40pt,->] (47.50000,9.22885) -- (48.80000,9.23395);
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(20.90631,9.50298) (21.34528,9.51108) (21.78424,9.51890) (22.22320,9.52646) (22.66217,9.53378) (23.10113,9.54085) (23.54009,9.54770) (23.97906,9.55434) (24.41802,9.56077) (24.85699,9.56700) (25.29595,9.57304) (25.73491,9.57890) (26.17388,9.58459) (26.61284,9.59011) (27.05181,9.59547) (27.49077,9.60068) (27.92973,9.60575) (28.36870,9.61067) (28.80766,9.61546) (29.24663,9.62012) (29.68559,9.62466) (30.12455,9.62907) (30.56352,9.63337) (31.00248,9.63756) (31.44144,9.64165) (31.88041,9.64562) (32.31937,9.64951) (32.75834,9.65329) (33.19730,9.65698) (33.63626,9.66059) (34.07523,9.66410) (34.51419,9.66754) (34.95316,9.67089) (35.39212,9.67417) (35.83108,9.67737) (36.27005,9.68051) (36.70901,9.68357) (37.14798,9.68656) (37.58694,9.68949) (38.02590,9.69235) (38.46487,9.69515) (38.90383,9.69789) (39.34279,9.70058) (39.78176,9.70321) (40.22072,9.70578) (40.65969,9.70831) (41.09865,9.71078) (41.53761,9.71320) (41.97658,9.71557) (42.41554,9.71790) (42.85451,9.72018) (43.29347,9.72242) (43.73243,9.72462) (44.17140,9.72677) (44.61036,9.72888) (45.04933,9.73096) (45.48829,9.73299) (45.92725,9.73499) (46.36622,9.73695) (46.80518,9.73888) (47.24414,9.74077) (47.68311,9.74263) (48.12207,9.74446) (48.56104,9.74625) (49.00000,9.74802)};
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(20.86610,11.51738) (21.30570,11.52648) (21.74529,11.53530) (22.18488,11.54385) (22.62447,11.55213) (23.06406,11.56016) (23.50366,11.56795) (23.94325,11.57551) (24.38284,11.58285) (24.82243,11.58997) (25.26203,11.59689) (25.70162,11.60361) (26.14121,11.61015) (26.58080,11.61651) (27.02039,11.62269) (27.45999,11.62870) (27.89958,11.63455) (28.33917,11.64025) (28.77876,11.64580) (29.21835,11.65120) (29.65795,11.65646) (30.09754,11.66160) (30.53713,11.66660) (30.97672,11.67148) (31.41631,11.67624) (31.85591,11.68088) (32.29550,11.68541) (32.73509,11.68984) (33.17468,11.69416) (33.61428,11.69838) (34.05387,11.70250) (34.49346,11.70653) (34.93305,11.71046) (35.37264,11.71431) (35.81224,11.71808) (36.25183,11.72176) (36.69142,11.72536) (37.13101,11.72888) (37.57060,11.73233) (38.01020,11.73571) (38.44979,11.73901) (38.88938,11.74225) (39.32897,11.74542) (39.76857,11.74853) (40.20816,11.75157) (40.64775,11.75455) (41.08734,11.75748) (41.52693,11.76034) (41.96653,11.76315) (42.40612,11.76591) (42.84571,11.76862) (43.28530,11.77127) (43.72489,11.77387) (44.16449,11.77643) (44.60408,11.77894) (45.04367,11.78140) (45.48326,11.78382) (45.92286,11.78619) (46.36245,11.78852) (46.80204,11.79081) (47.24163,11.79306) (47.68122,11.79528) (48.12082,11.79745) (48.56041,11.79959) (49.00000,11.80169)};
    \draw[phasethree,line width=0.70pt] plot[smooth] coordinates {(20.86610,11.51738) (20.86822,11.41651) (20.87033,11.31566) (20.87243,11.21483) (20.87451,11.11401) (20.87659,11.01320) (20.87865,10.91242) (20.88071,10.81164) (20.88275,10.71089) (20.88478,10.61014) (20.88680,10.50942) (20.88881,10.40871) (20.89080,10.30801) (20.89278,10.20733) (20.89475,10.10666) (20.89671,10.00601) (20.89866,9.90538) (20.90059,9.80476) (20.90251,9.70415) (20.90442,9.60356) (20.90631,9.50298)};
    \draw[phasethree,line width=0.40pt,->] (47.50000,10.76802) -- (48.80000,10.77388);
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(32.49096,11.17808) (32.74892,11.18058) (33.00687,11.18304) (33.26483,11.18546) (33.52278,11.18785) (33.78073,11.19021) (34.03869,11.19254) (34.29664,11.19483) (34.55459,11.19709) (34.81255,11.19933) (35.07050,11.20153) (35.32846,11.20370) (35.58641,11.20585) (35.84436,11.20797) (36.10232,11.21006) (36.36027,11.21212) (36.61822,11.21415) (36.87618,11.21616) (37.13413,11.21815) (37.39208,11.22011) (37.65004,11.22204) (37.90799,11.22395) (38.16595,11.22584) (38.42390,11.22770) (38.68185,11.22954) (38.93981,11.23136) (39.19776,11.23316) (39.45571,11.23493) (39.71367,11.23668) (39.97162,11.23842) (40.22957,11.24013) (40.48753,11.24182) (40.74548,11.24349) (41.00344,11.24514) (41.26139,11.24677) (41.51934,11.24839) (41.77730,11.24998) (42.03525,11.25156) (42.29320,11.25312) (42.55116,11.25466) (42.80911,11.25618) (43.06707,11.25769) (43.32502,11.25918) (43.58297,11.26065) (43.84093,11.26211) (44.09888,11.26355) (44.35683,11.26497) (44.61479,11.26638) (44.87274,11.26778) (45.13069,11.26916) (45.38865,11.27052) (45.64660,11.27187) (45.90456,11.27321) (46.16251,11.27453) (46.42046,11.27584) (46.67842,11.27713) (46.93637,11.27841) (47.19432,11.27968) (47.45228,11.28094) (47.71023,11.28218) (47.96819,11.28341) (48.22614,11.28462) (48.48409,11.28583) (48.74205,11.28702) (49.00000,11.28820)};
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(32.46976,13.21598) (32.72804,13.21881) (32.98633,13.22160) (33.24461,13.22436) (33.50290,13.22708) (33.76118,13.22977) (34.01947,13.23242) (34.27775,13.23503) (34.53604,13.23761) (34.79432,13.24016) (35.05261,13.24268) (35.31089,13.24516) (35.56918,13.24761) (35.82746,13.25003) (36.08575,13.25242) (36.34403,13.25478) (36.60232,13.25711) (36.86060,13.25941) (37.11889,13.26168) (37.37717,13.26393) (37.63546,13.26614) (37.89374,13.26833) (38.15203,13.27050) (38.41031,13.27264) (38.66860,13.27475) (38.92688,13.27684) (39.18517,13.27890) (39.44345,13.28094) (39.70174,13.28295) (39.96002,13.28494) (40.21831,13.28691) (40.47659,13.28886) (40.73488,13.29078) (40.99316,13.29268) (41.25145,13.29456) (41.50973,13.29642) (41.76802,13.29826) (42.02630,13.30007) (42.28459,13.30187) (42.54287,13.30365) (42.80116,13.30541) (43.05944,13.30714) (43.31773,13.30886) (43.57601,13.31056) (43.83430,13.31225) (44.09258,13.31391) (44.35087,13.31556) (44.60915,13.31719) (44.86744,13.31880) (45.12572,13.32039) (45.38401,13.32197) (45.64229,13.32353) (45.90058,13.32508) (46.15886,13.32661) (46.41715,13.32812) (46.67543,13.32962) (46.93372,13.33110) (47.19200,13.33257) (47.45029,13.33402) (47.70857,13.33546) (47.96686,13.33689) (48.22514,13.33830) (48.48343,13.33969) (48.74171,13.34108) (49.00000,13.34245)};
    \draw[phasezero,line width=0.70pt] plot[smooth] coordinates {(32.46976,13.21598) (32.47088,13.11403) (32.47200,13.01208) (32.47311,12.91014) (32.47421,12.80821) (32.47531,12.70629) (32.47640,12.60437) (32.47748,12.50245) (32.47856,12.40054) (32.47963,12.29864) (32.48070,12.19674) (32.48176,12.09485) (32.48281,11.99297) (32.48385,11.89109) (32.48489,11.78921) (32.48592,11.68734) (32.48694,11.58548) (32.48796,11.48362) (32.48897,11.38177) (32.48997,11.27993) (32.49096,11.17808)};
    \draw[phasezero,line width=0.40pt,->] (47.50000,12.30762) -- (48.80000,12.31423);
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(32.47531,12.70629) (32.73351,12.70904) (32.99171,12.71175) (33.24990,12.71443) (33.50810,12.71707) (33.76630,12.71968) (34.02450,12.72225) (34.28270,12.72479) (34.54090,12.72730) (34.79909,12.72977) (35.05729,12.73221) (35.31549,12.73462) (35.57369,12.73700) (35.83189,12.73934) (36.09009,12.74166) (36.34828,12.74395) (36.60648,12.74621) (36.86468,12.74844) (37.12288,12.75064) (37.38108,12.75282) (37.63928,12.75497) (37.89747,12.75709) (38.15567,12.75919) (38.41387,12.76126) (38.67207,12.76331) (38.93027,12.76533) (39.18847,12.76733) (39.44666,12.76930) (39.70486,12.77125) (39.96306,12.77318) (40.22126,12.77509) (40.47946,12.77697) (40.73765,12.77883) (40.99585,12.78067) (41.25405,12.78249) (41.51225,12.78429) (41.77045,12.78607) (42.02865,12.78783) (42.28684,12.78957) (42.54504,12.79129) (42.80324,12.79299) (43.06144,12.79467) (43.31964,12.79634) (43.57784,12.79798) (43.83603,12.79961) (44.09423,12.80122) (44.35243,12.80281) (44.61063,12.80439) (44.86883,12.80595) (45.12703,12.80749) (45.38522,12.80902) (45.64342,12.81053) (45.90162,12.81202) (46.15982,12.81350) (46.41802,12.81496) (46.67622,12.81641) (46.93441,12.81784) (47.19261,12.81926) (47.45081,12.82067) (47.70901,12.82206) (47.96721,12.82344) (48.22541,12.82480) (48.48360,12.82615) (48.74180,12.82748) (49.00000,12.82881)};
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(32.45218,14.74596) (32.71074,14.74902) (32.96930,14.75203) (33.22786,14.75501) (33.48642,14.75796) (33.74498,14.76086) (34.00354,14.76373) (34.26210,14.76656) (34.52066,14.76935) (34.77922,14.77211) (35.03778,14.77484) (35.29634,14.77753) (35.55490,14.78018) (35.81346,14.78281) (36.07202,14.78540) (36.33058,14.78796) (36.58914,14.79049) (36.84770,14.79299) (37.10626,14.79546) (37.36482,14.79790) (37.62338,14.80031) (37.88194,14.80269) (38.14050,14.80505) (38.39906,14.80737) (38.65762,14.80967) (38.91618,14.81194) (39.17473,14.81419) (39.43329,14.81641) (39.69185,14.81861) (39.95041,14.82078) (40.20897,14.82292) (40.46753,14.82504) (40.72609,14.82714) (40.98465,14.82922) (41.24321,14.83127) (41.50177,14.83330) (41.76033,14.83530) (42.01889,14.83729) (42.27745,14.83925) (42.53601,14.84119) (42.79457,14.84311) (43.05313,14.84501) (43.31169,14.84689) (43.57025,14.84875) (43.82881,14.85059) (44.08737,14.85241) (44.34593,14.85422) (44.60449,14.85600) (44.86305,14.85776) (45.12161,14.85951) (45.38017,14.86124) (45.63873,14.86295) (45.89728,14.86464) (46.15584,14.86632) (46.41440,14.86798) (46.67296,14.86962) (46.93152,14.87125) (47.19008,14.87286) (47.44864,14.87445) (47.70720,14.87603) (47.96576,14.87759) (48.22432,14.87914) (48.48288,14.88067) (48.74144,14.88219) (49.00000,14.88369)};
    \draw[phaseone,line width=0.70pt] plot[smooth] coordinates {(32.45218,14.74596) (32.45340,14.64391) (32.45460,14.54188) (32.45581,14.43985) (32.45700,14.33783) (32.45819,14.23581) (32.45937,14.13380) (32.46055,14.03179) (32.46172,13.92979) (32.46289,13.82780) (32.46405,13.72582) (32.46520,13.62384) (32.46635,13.52186) (32.46749,13.41989) (32.46863,13.31793) (32.46976,13.21598) (32.47088,13.11403) (32.47200,13.01208) (32.47311,12.91014) (32.47421,12.80821) (32.47531,12.70629)};
    \draw[phaseone,line width=0.40pt,->] (47.50000,13.84773) -- (48.80000,13.85504);
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(32.45819,14.23581) (32.71666,14.23880) (32.97512,14.24174) (33.23359,14.24465) (33.49205,14.24752) (33.75052,14.25036) (34.00898,14.25315) (34.26745,14.25591) (34.52592,14.25864) (34.78438,14.26133) (35.04285,14.26399) (35.30131,14.26661) (35.55978,14.26920) (35.81825,14.27176) (36.07671,14.27429) (36.33518,14.27678) (36.59364,14.27925) (36.85211,14.28168) (37.11057,14.28409) (37.36904,14.28646) (37.62751,14.28881) (37.88597,14.29113) (38.14444,14.29343) (38.40290,14.29569) (38.66137,14.29793) (38.91983,14.30014) (39.17830,14.30233) (39.43677,14.30449) (39.69523,14.30663) (39.95370,14.30874) (40.21216,14.31083) (40.47063,14.31289) (40.72910,14.31493) (40.98756,14.31695) (41.24603,14.31895) (41.50449,14.32092) (41.76296,14.32287) (42.02142,14.32480) (42.27989,14.32671) (42.53836,14.32860) (42.79682,14.33047) (43.05529,14.33231) (43.31375,14.33414) (43.57222,14.33595) (43.83068,14.33774) (44.08915,14.33951) (44.34762,14.34126) (44.60608,14.34299) (44.86455,14.34471) (45.12301,14.34640) (45.38148,14.34808) (45.63994,14.34974) (45.89841,14.35139) (46.15688,14.35302) (46.41534,14.35463) (46.67381,14.35622) (46.93227,14.35780) (47.19074,14.35937) (47.44921,14.36091) (47.70767,14.36245) (47.96614,14.36396) (48.22460,14.36547) (48.48307,14.36695) (48.74153,14.36843) (49.00000,14.36988)};
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(32.43335,16.27735) (32.69220,16.28061) (32.95106,16.28382) (33.20991,16.28700) (33.46876,16.29014) (33.72762,16.29324) (33.98647,16.29630) (34.24533,16.29932) (34.50418,16.30231) (34.76303,16.30526) (35.02189,16.30817) (35.28074,16.31105) (35.53960,16.31390) (35.79845,16.31671) (36.05730,16.31948) (36.31616,16.32223) (36.57501,16.32494) (36.83387,16.32762) (37.09272,16.33027) (37.35157,16.33289) (37.61043,16.33547) (37.86928,16.33803) (38.12814,16.34056) (38.38699,16.34306) (38.64584,16.34553) (38.90470,16.34797) (39.16355,16.35039) (39.42240,16.35278) (39.68126,16.35514) (39.94011,16.35748) (40.19897,16.35979) (40.45782,16.36207) (40.71667,16.36433) (40.97553,16.36656) (41.23438,16.36878) (41.49324,16.37096) (41.75209,16.37313) (42.01094,16.37527) (42.26980,16.37738) (42.52865,16.37948) (42.78751,16.38155) (43.04636,16.38360) (43.30521,16.38563) (43.56407,16.38764) (43.82292,16.38963) (44.08178,16.39160) (44.34063,16.39354) (44.59948,16.39547) (44.85834,16.39738) (45.11719,16.39927) (45.37605,16.40114) (45.63490,16.40299) (45.89375,16.40482) (46.15261,16.40663) (46.41146,16.40843) (46.67031,16.41021) (46.92917,16.41197) (47.18802,16.41371) (47.44688,16.41544) (47.70573,16.41715) (47.96458,16.41884) (48.22344,16.42052) (48.48229,16.42218) (48.74115,16.42382) (49.00000,16.42545)};
    \draw[phasetwo,line width=0.70pt] plot[smooth] coordinates {(32.43335,16.27735) (32.43464,16.17521) (32.43593,16.07308) (32.43721,15.97095) (32.43849,15.86883) (32.43976,15.76672) (32.44102,15.66462) (32.44229,15.56252) (32.44354,15.46043) (32.44479,15.35834) (32.44604,15.25626) (32.44728,15.15419) (32.44851,15.05212) (32.44974,14.95006) (32.45097,14.84800) (32.45218,14.74596) (32.45340,14.64391) (32.45460,14.54188) (32.45581,14.43985) (32.45700,14.33783) (32.45819,14.23581)};
    \draw[phasetwo,line width=0.40pt,->] (47.50000,15.38837) -- (48.80000,15.39636);
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(32.43976,15.76672) (32.69851,15.76992) (32.95727,15.77307) (33.21602,15.77619) (33.47477,15.77926) (33.73353,15.78230) (33.99228,15.78530) (34.25103,15.78826) (34.50979,15.79119) (34.76854,15.79407) (35.02730,15.79693) (35.28605,15.79975) (35.54480,15.80253) (35.80356,15.80528) (36.06231,15.80800) (36.32107,15.81068) (36.57982,15.81334) (36.83857,15.81596) (37.09733,15.81855) (37.35608,15.82111) (37.61483,15.82364) (37.87359,15.82614) (38.13234,15.82861) (38.39110,15.83105) (38.64985,15.83347) (38.90860,15.83586) (39.16736,15.83822) (39.42611,15.84055) (39.68486,15.84286) (39.94362,15.84514) (40.20237,15.84740) (40.46113,15.84963) (40.71988,15.85184) (40.97863,15.85402) (41.23739,15.85618) (41.49614,15.85832) (41.75489,15.86043) (42.01365,15.86252) (42.27240,15.86459) (42.53116,15.86663) (42.78991,15.86866) (43.04866,15.87066) (43.30742,15.87264) (43.56617,15.87460) (43.82492,15.87654) (44.08368,15.87846) (44.34243,15.88036) (44.60119,15.88224) (44.85994,15.88410) (45.11869,15.88594) (45.37745,15.88777) (45.63620,15.88957) (45.89495,15.89136) (46.15371,15.89313) (46.41246,15.89488) (46.67122,15.89661) (46.92997,15.89833) (47.18872,15.90003) (47.44748,15.90171) (47.70623,15.90338) (47.96498,15.90503) (48.22374,15.90666) (48.48249,15.90828) (48.74125,15.90988) (49.00000,15.91147)};
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(32.41340,17.81019) (32.67257,17.81362) (32.93173,17.81701) (33.19090,17.82037) (33.45006,17.82368) (33.70923,17.82695) (33.96840,17.83018) (34.22756,17.83338) (34.48673,17.83654) (34.74589,17.83966) (35.00506,17.84274) (35.26422,17.84579) (35.52339,17.84880) (35.78256,17.85177) (36.04172,17.85472) (36.30089,17.85763) (36.56005,17.86050) (36.81922,17.86334) (37.07838,17.86615) (37.33755,17.86893) (37.59671,17.87168) (37.85588,17.87440) (38.11505,17.87708) (38.37421,17.87974) (38.63338,17.88237) (38.89254,17.88497) (39.15171,17.88754) (39.41087,17.89008) (39.67004,17.89259) (39.92920,17.89508) (40.18837,17.89754) (40.44754,17.89998) (40.70670,17.90238) (40.96587,17.90477) (41.22503,17.90712) (41.48420,17.90946) (41.74336,17.91177) (42.00253,17.91405) (42.26169,17.91631) (42.52086,17.91855) (42.78003,17.92076) (43.03919,17.92295) (43.29836,17.92512) (43.55752,17.92727) (43.81669,17.92939) (44.07585,17.93150) (44.33502,17.93358) (44.59419,17.93564) (44.85335,17.93768) (45.11252,17.93970) (45.37168,17.94171) (45.63085,17.94369) (45.89001,17.94565) (46.14918,17.94759) (46.40834,17.94952) (46.66751,17.95142) (46.92668,17.95331) (47.18584,17.95518) (47.44501,17.95703) (47.70417,17.95886) (47.96334,17.96068) (48.22250,17.96248) (48.48167,17.96426) (48.74083,17.96603) (49.00000,17.96778)};
    \draw[phasethree,line width=0.70pt] plot[smooth] coordinates {(32.41340,17.81019) (32.41476,17.70795) (32.41612,17.60572) (32.41747,17.50350) (32.41882,17.40128) (32.42017,17.29908) (32.42150,17.19687) (32.42284,17.09468) (32.42417,16.99249) (32.42550,16.89031) (32.42682,16.78813) (32.42813,16.68596) (32.42944,16.58380) (32.43075,16.48164) (32.43205,16.37949) (32.43335,16.27735) (32.43464,16.17521) (32.43593,16.07308) (32.43721,15.97095) (32.43849,15.86883) (32.43976,15.76672)};
    \draw[phasethree,line width=0.40pt,->] (47.50000,16.92960) -- (48.80000,16.93821);
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(44.15964,17.41876) (44.23527,17.41936) (44.31090,17.41995) (44.38653,17.42054) (44.46216,17.42113) (44.53780,17.42172) (44.61343,17.42231) (44.68906,17.42289) (44.76469,17.42348) (44.84032,17.42406) (44.91595,17.42464) (44.99158,17.42522) (45.06721,17.42579) (45.14284,17.42637) (45.21847,17.42694) (45.29410,17.42751) (45.36973,17.42808) (45.44536,17.42865) (45.52099,17.42922) (45.59662,17.42978) (45.67225,17.43034) (45.74788,17.43091) (45.82352,17.43147) (45.89915,17.43202) (45.97478,17.43258) (46.05041,17.43314) (46.12604,17.43369) (46.20167,17.43424) (46.27730,17.43479) (46.35293,17.43534) (46.42856,17.43589) (46.50419,17.43643) (46.57982,17.43698) (46.65545,17.43752) (46.73108,17.43806) (46.80671,17.43860) (46.88234,17.43914) (46.95797,17.43967) (47.03360,17.44021) (47.10924,17.44074) (47.18487,17.44127) (47.26050,17.44181) (47.33613,17.44233) (47.41176,17.44286) (47.48739,17.44339) (47.56302,17.44391) (47.63865,17.44443) (47.71428,17.44496) (47.78991,17.44548) (47.86554,17.44600) (47.94117,17.44651) (48.01680,17.44703) (48.09243,17.44754) (48.16806,17.44806) (48.24369,17.44857) (48.31932,17.44908) (48.39496,17.44959) (48.47059,17.45009) (48.54622,17.45060) (48.62185,17.45110) (48.69748,17.45161) (48.77311,17.45211) (48.84874,17.45261) (48.92437,17.45311) (49.00000,17.45360)};
    \draw[phasezero,line width=0.30pt] plot[smooth] coordinates {(44.14278,19.47277) (44.21867,19.47342) (44.29456,19.47406) (44.37046,19.47471) (44.44635,19.47535) (44.52225,19.47598) (44.59814,19.47662) (44.67403,19.47726) (44.74993,19.47789) (44.82582,19.47852) (44.90172,19.47915) (44.97761,19.47978) (45.05351,19.48041) (45.12940,19.48103) (45.20529,19.48165) (45.28119,19.48227) (45.35708,19.48289) (45.43298,19.48351) (45.50887,19.48413) (45.58476,19.48474) (45.66066,19.48535) (45.73655,19.48596) (45.81245,19.48657) (45.88834,19.48718) (45.96423,19.48778) (46.04013,19.48839) (46.11602,19.48899) (46.19192,19.48959) (46.26781,19.49019) (46.34371,19.49079) (46.41960,19.49138) (46.49549,19.49197) (46.57139,19.49257) (46.64728,19.49316) (46.72318,19.49375) (46.79907,19.49433) (46.87496,19.49492) (46.95086,19.49550) (47.02675,19.49608) (47.10265,19.49667) (47.17854,19.49724) (47.25443,19.49782) (47.33033,19.49840) (47.40622,19.49897) (47.48212,19.49955) (47.55801,19.50012) (47.63391,19.50069) (47.70980,19.50125) (47.78569,19.50182) (47.86159,19.50239) (47.93748,19.50295) (48.01338,19.50351) (48.08927,19.50407) (48.16516,19.50463) (48.24106,19.50519) (48.31695,19.50574) (48.39285,19.50630) (48.46874,19.50685) (48.54464,19.50740) (48.62053,19.50795) (48.69642,19.50850) (48.77232,19.50905) (48.84821,19.50959) (48.92411,19.51014) (49.00000,19.51068)};
    \draw[phasezero,line width=0.70pt] plot[smooth] coordinates {(44.14278,19.47277) (44.14365,19.37004) (44.14452,19.26731) (44.14539,19.16459) (44.14625,19.06186) (44.14712,18.95914) (44.14797,18.85643) (44.14883,18.75372) (44.14968,18.65101) (44.15053,18.54830) (44.15138,18.44560) (44.15222,18.34290) (44.15306,18.24021) (44.15389,18.13751) (44.15472,18.03483) (44.15555,17.93214) (44.15638,17.82946) (44.15720,17.72678) (44.15802,17.62410) (44.15883,17.52143) (44.15964,17.41876)};
    \draw[phasezero,line width=0.40pt,->] (47.50000,18.47144) -- (48.80000,18.48063);
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(44.14712,18.95914) (44.22294,18.95978) (44.29877,18.96041) (44.37459,18.96104) (44.45042,18.96167) (44.52625,18.96230) (44.60207,18.96292) (44.67790,18.96354) (44.75373,18.96417) (44.82955,18.96479) (44.90538,18.96540) (44.98121,18.96602) (45.05703,18.96663) (45.13286,18.96725) (45.20868,18.96786) (45.28451,18.96847) (45.36034,18.96907) (45.43616,18.96968) (45.51199,18.97028) (45.58782,18.97088) (45.66364,18.97148) (45.73947,18.97208) (45.81529,18.97268) (45.89112,18.97328) (45.96695,18.97387) (46.04277,18.97446) (46.11860,18.97505) (46.19443,18.97564) (46.27025,18.97623) (46.34608,18.97681) (46.42191,18.97740) (46.49773,18.97798) (46.57356,18.97856) (46.64938,18.97914) (46.72521,18.97971) (46.80104,18.98029) (46.87686,18.98086) (46.95269,18.98144) (47.02852,18.98201) (47.10434,18.98258) (47.18017,18.98314) (47.25599,18.98371) (47.33182,18.98427) (47.40765,18.98484) (47.48347,18.98540) (47.55930,18.98596) (47.63513,18.98652) (47.71095,18.98707) (47.78678,18.98763) (47.86261,18.98818) (47.93843,18.98874) (48.01426,18.98929) (48.09008,18.98984) (48.16591,18.99038) (48.24174,18.99093) (48.31756,18.99147) (48.39339,18.99202) (48.46922,18.99256) (48.54504,18.99310) (48.62087,18.99364) (48.69669,18.99418) (48.77252,18.99471) (48.84835,18.99525) (48.92417,18.99578) (49.00000,18.99631)};
    \draw[phaseone,line width=0.30pt] plot[smooth] coordinates {(44.12929,21.01417) (44.20540,21.01485) (44.28150,21.01553) (44.35761,21.01620) (44.43371,21.01688) (44.50982,21.01755) (44.58592,21.01822) (44.66203,21.01889) (44.73813,21.01956) (44.81424,21.02023) (44.89034,21.02089) (44.96644,21.02155) (45.04255,21.02221) (45.11865,21.02287) (45.19476,21.02353) (45.27086,21.02418) (45.34697,21.02484) (45.42307,21.02549) (45.49918,21.02614) (45.57528,21.02679) (45.65139,21.02743) (45.72749,21.02808) (45.80360,21.02872) (45.87970,21.02936) (45.95581,21.03000) (46.03191,21.03064) (46.10802,21.03127) (46.18412,21.03190) (46.26023,21.03254) (46.33633,21.03317) (46.41244,21.03380) (46.48854,21.03442) (46.56465,21.03505) (46.64075,21.03567) (46.71686,21.03629) (46.79296,21.03691) (46.86907,21.03753) (46.94517,21.03815) (47.02127,21.03876) (47.09738,21.03938) (47.17348,21.03999) (47.24959,21.04060) (47.32569,21.04121) (47.40180,21.04181) (47.47790,21.04242) (47.55401,21.04302) (47.63011,21.04363) (47.70622,21.04423) (47.78232,21.04482) (47.85843,21.04542) (47.93453,21.04602) (48.01064,21.04661) (48.08674,21.04720) (48.16285,21.04779) (48.23895,21.04838) (48.31506,21.04897) (48.39116,21.04956) (48.46727,21.05014) (48.54337,21.05073) (48.61948,21.05131) (48.69558,21.05189) (48.77169,21.05247) (48.84779,21.05304) (48.92390,21.05362) (49.00000,21.05419)};
    \draw[phaseone,line width=0.70pt] plot[smooth] coordinates {(44.12929,21.01417) (44.13021,20.91138) (44.13113,20.80860) (44.13204,20.70582) (44.13295,20.60305) (44.13386,20.50028) (44.13477,20.39752) (44.13567,20.29475) (44.13657,20.19199) (44.13746,20.08924) (44.13836,19.98648) (44.13925,19.88373) (44.14013,19.78099) (44.14102,19.67825) (44.14190,19.57551) (44.14278,19.47277) (44.14365,19.37004) (44.14452,19.26731) (44.14539,19.16459) (44.14625,19.06186) (44.14712,18.95914)};
    \draw[phaseone,line width=0.40pt,->] (47.50000,20.01391) -- (48.80000,20.02366);
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(44.13386,20.50028) (44.20989,20.50095) (44.28593,20.50162) (44.36196,20.50229) (44.43799,20.50295) (44.51403,20.50361) (44.59006,20.50427) (44.66610,20.50493) (44.74213,20.50559) (44.81816,20.50624) (44.89420,20.50689) (44.97023,20.50755) (45.04626,20.50820) (45.12230,20.50884) (45.19833,20.50949) (45.27436,20.51013) (45.35040,20.51077) (45.42643,20.51142) (45.50246,20.51205) (45.57850,20.51269) (45.65453,20.51333) (45.73056,20.51396) (45.80660,20.51459) (45.88263,20.51522) (45.95866,20.51585) (46.03470,20.51647) (46.11073,20.51710) (46.18676,20.51772) (46.26280,20.51834) (46.33883,20.51896) (46.41486,20.51958) (46.49090,20.52020) (46.56693,20.52081) (46.64296,20.52142) (46.71900,20.52203) (46.79503,20.52264) (46.87106,20.52325) (46.94710,20.52386) (47.02313,20.52446) (47.09916,20.52506) (47.17520,20.52567) (47.25123,20.52627) (47.32726,20.52686) (47.40330,20.52746) (47.47933,20.52805) (47.55537,20.52865) (47.63140,20.52924) (47.70743,20.52983) (47.78347,20.53042) (47.85950,20.53100) (47.93553,20.53159) (48.01157,20.53217) (48.08760,20.53275) (48.16363,20.53334) (48.23967,20.53391) (48.31570,20.53449) (48.39173,20.53507) (48.46777,20.53564) (48.54380,20.53621) (48.61983,20.53679) (48.69587,20.53736) (48.77190,20.53792) (48.84793,20.53849) (48.92397,20.53906) (49.00000,20.53962)};
    \draw[phasetwo,line width=0.30pt] plot[smooth] coordinates {(44.11516,22.55634) (44.19149,22.55705) (44.26781,22.55776) (44.34414,22.55847) (44.42046,22.55918) (44.49679,22.55989) (44.57312,22.56059) (44.64944,22.56129) (44.72577,22.56199) (44.80209,22.56269) (44.87842,22.56338) (44.95474,22.56408) (45.03107,22.56477) (45.10739,22.56546) (45.18372,22.56615) (45.26005,22.56683) (45.33637,22.56752) (45.41270,22.56820) (45.48902,22.56888) (45.56535,22.56956) (45.64167,22.57024) (45.71800,22.57091) (45.79432,22.57159) (45.87065,22.57226) (45.94698,22.57293) (46.02330,22.57360) (46.09963,22.57426) (46.17595,22.57493) (46.25228,22.57559) (46.32860,22.57625) (46.40493,22.57691) (46.48126,22.57757) (46.55758,22.57823) (46.63391,22.57888) (46.71023,22.57953) (46.78656,22.58018) (46.86288,22.58083) (46.93921,22.58148) (47.01553,22.58213) (47.09186,22.58277) (47.16819,22.58341) (47.24451,22.58405) (47.32084,22.58469) (47.39716,22.58533) (47.47349,22.58596) (47.54981,22.58660) (47.62614,22.58723) (47.70246,22.58786) (47.77879,22.58849) (47.85512,22.58912) (47.93144,22.58974) (48.00777,22.59037) (48.08409,22.59099) (48.16042,22.59161) (48.23674,22.59223) (48.31307,22.59285) (48.38940,22.59346) (48.46572,22.59408) (48.54205,22.59469) (48.61837,22.59530) (48.69470,22.59591) (48.77102,22.59652) (48.84735,22.59712) (48.92367,22.59773) (49.00000,22.59833)};
    \draw[phasetwo,line width=0.70pt] plot[smooth] coordinates {(44.11516,22.55634) (44.11612,22.45350) (44.11708,22.35067) (44.11804,22.24784) (44.11899,22.14502) (44.11994,22.04219) (44.12089,21.93937) (44.12183,21.83656) (44.12277,21.73375) (44.12371,21.63094) (44.12465,21.52814) (44.12558,21.42533) (44.12652,21.32254) (44.12744,21.21974) (44.12837,21.11695) (44.12929,21.01417) (44.13021,20.91138) (44.13113,20.80860) (44.13204,20.70582) (44.13295,20.60305) (44.13386,20.50028)};
    \draw[phasetwo,line width=0.40pt,->] (47.50000,21.55705) -- (48.80000,21.56730);
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(44.11994,22.04219) (44.19619,22.04290) (44.27244,22.04360) (44.34869,22.04430) (44.42494,22.04499) (44.50119,22.04569) (44.57745,22.04638) (44.65370,22.04707) (44.72995,22.04776) (44.80620,22.04845) (44.88245,22.04913) (44.95870,22.04982) (45.03495,22.05050) (45.11120,22.05118) (45.18745,22.05186) (45.26370,22.05253) (45.33995,22.05321) (45.41621,22.05388) (45.49246,22.05455) (45.56871,22.05522) (45.64496,22.05589) (45.72121,22.05655) (45.79746,22.05722) (45.87371,22.05788) (45.94996,22.05854) (46.02621,22.05920) (46.10246,22.05985) (46.17872,22.06051) (46.25497,22.06116) (46.33122,22.06181) (46.40747,22.06246) (46.48372,22.06311) (46.55997,22.06376) (46.63622,22.06440) (46.71247,22.06504) (46.78872,22.06568) (46.86497,22.06632) (46.94122,22.06696) (47.01748,22.06759) (47.09373,22.06823) (47.16998,22.06886) (47.24623,22.06949) (47.32248,22.07012) (47.39873,22.07075) (47.47498,22.07137) (47.55123,22.07200) (47.62748,22.07262) (47.70373,22.07324) (47.77998,22.07386) (47.85624,22.07448) (47.93249,22.07509) (48.00874,22.07571) (48.08499,22.07632) (48.16124,22.07693) (48.23749,22.07754) (48.31374,22.07815) (48.38999,22.07875) (48.46624,22.07936) (48.54249,22.07996) (48.61875,22.08056) (48.69500,22.08116) (48.77125,22.08176) (48.84750,22.08236) (48.92375,22.08295) (49.00000,22.08355)};
    \draw[phasethree,line width=0.30pt] plot[smooth] coordinates {(44.10045,24.09931) (44.17700,24.10005) (44.25356,24.10079) (44.33011,24.10153) (44.40667,24.10226) (44.48322,24.10300) (44.55978,24.10373) (44.63633,24.10446) (44.71289,24.10519) (44.78945,24.10592) (44.86600,24.10664) (44.94256,24.10737) (45.01911,24.10809) (45.09567,24.10881) (45.17222,24.10952) (45.24878,24.11024) (45.32533,24.11095) (45.40189,24.11166) (45.47845,24.11237) (45.55500,24.11308) (45.63156,24.11379) (45.70811,24.11449) (45.78467,24.11519) (45.86122,24.11590) (45.93778,24.11659) (46.01433,24.11729) (46.09089,24.11799) (46.16745,24.11868) (46.24400,24.11937) (46.32056,24.12006) (46.39711,24.12075) (46.47367,24.12143) (46.55022,24.12212) (46.62678,24.12280) (46.70333,24.12348) (46.77989,24.12416) (46.85645,24.12484) (46.93300,24.12551) (47.00956,24.12619) (47.08611,24.12686) (47.16267,24.12753) (47.23922,24.12820) (47.31578,24.12886) (47.39233,24.12953) (47.46889,24.13019) (47.54544,24.13085) (47.62200,24.13151) (47.69856,24.13217) (47.77511,24.13283) (47.85167,24.13348) (47.92822,24.13414) (48.00478,24.13479) (48.08133,24.13544) (48.15789,24.13609) (48.23444,24.13673) (48.31100,24.13738) (48.38756,24.13802) (48.46411,24.13867) (48.54067,24.13931) (48.61722,24.13994) (48.69378,24.14058) (48.77033,24.14122) (48.84689,24.14185) (48.92344,24.14248) (49.00000,24.14311)};
    \draw[phasethree,line width=0.70pt] plot[smooth] coordinates {(44.10045,24.09931) (44.10144,23.99642) (44.10244,23.89353) (44.10343,23.79065) (44.10442,23.68777) (44.10541,23.58490) (44.10640,23.48202) (44.10738,23.37916) (44.10836,23.27629) (44.10934,23.17343) (44.11032,23.07057) (44.11129,22.96772) (44.11226,22.86487) (44.11323,22.76202) (44.11420,22.65918) (44.11516,22.55634) (44.11612,22.45350) (44.11708,22.35067) (44.11804,22.24784) (44.11899,22.14502) (44.11994,22.04219)};
    \draw[phasethree,line width=0.40pt,->] (47.50000,23.10087) -- (48.80000,23.11158);
    \draw[black!65,dashed,line width=0.65pt,->] (26.0,5.2) -- (48.8,9.76);
    \draw[black!65,dashed,line width=0.65pt,->] (26.0,-5.2) -- (48.8,-9.76);
    \draw[black!45,densely dotted,line width=0.50pt] (26.0,-5.2) -- (26.0,5.2);
  \end{scope}
  \draw[->,thin,black!45] (0,0) -- (50.2,0);
  \draw[->,thin,black!45] (0,-21.5) -- (0,22);
  \node[above] at (0,22) {$y=\operatorname{Im}(\omega z)$};
  \node[below right] at (0,0) {$0$};
  \node[below,fill=white,inner sep=1pt] at (26,-0.3) {$x_0$};
  \node[anchor=east,fill=white,inner sep=1pt] at (49,-23.9) {$x=\operatorname{Re}(\omega z)$};
  \node[anchor=east,font=\scriptsize,fill=white,inner sep=0.7pt] at (43.50138,-18.44560) {$\ell=-3$};
  \node[anchor=east,font=\scriptsize,fill=white,inner sep=0.7pt] at (31.83070,-12.19674) {$\ell=-2$};
  \node[anchor=east,font=\scriptsize,fill=white,inner sep=0.7pt] at (20.31299,-5.99160) {$\ell=-1$};
  \node[anchor=east,font=\scriptsize,fill=white,inner sep=0.7pt] at (9.17267,0.00000) {$\ell=0$};
  \node[anchor=east,font=\scriptsize,fill=white,inner sep=0.7pt] at (20.31299,5.99160) {$\ell=1$};
  \node[anchor=east,font=\scriptsize,fill=white,inner sep=0.7pt] at (31.83070,12.19674) {$\ell=2$};
  \node[anchor=east,font=\scriptsize,fill=white,inner sep=0.7pt] at (43.50138,18.44560) {$\ell=3$};
  \filldraw[fill=windowink,fill opacity=0.10,draw=windowink,line width=0.90pt] (30.80000,-5.65685) rectangle (33.20000,5.65685);
  \node[windowink,font=\scriptsize,fill=white,inner sep=0.6pt] at (32.0,0) {$x=R$};
  \filldraw[fill=windowink,fill opacity=0.10,draw=windowink,line width=0.90pt] (41.80000,-6.55744) rectangle (44.20000,6.55744);
  \node[windowink,font=\scriptsize,fill=white,inner sep=0.6pt] at (43.0,0) {$x=R'$};
  \draw[windowink,<->,thin] (30.8,7.2) -- (33.2,7.2);
  \node[windowink,above,fill=white,inner sep=0.8pt] at (32,7.2) {$O(1)$};
  \draw[windowink,<->,thin] (45.7,-6.55744) -- (45.7,6.55744);
  \node[windowink,rotate=90,fill=white,inner sep=1pt] at (47.2,0) {$O(\sqrt{R'})$};
  \node[fill=white,inner sep=1pt] at (39.5,12.5) {$|y|\le\kappa x$};
  \draw[black!55,thin] (39.5,11.1) -- (39.5,8.0);
  \node[anchor=west] at (3.2,-25) {Starting points: $L|\ell|+O\!\bigl(\log(2+|\ell|)\bigr)$};
  \draw[phasezero,line width=1.6pt] (8.2,24) -- (9.5,24);
  \node[anchor=west] at (10,24) {$J_0$};
  \draw[phaseone,line width=1.6pt] (14.2,24) -- (15.5,24);
  \node[anchor=west] at (16,24) {$J_1$};
  \draw[phasetwo,line width=1.6pt] (20.2,24) -- (21.5,24);
  \node[anchor=west] at (22,24) {$J_2$};
  \draw[phasethree,line width=1.6pt] (26.2,24) -- (27.5,24);
  \node[anchor=west] at (28,24) {$J_3$};
\end{tikzpicture}


==> figures/ellipse_parabola_regions.tex <==
% Exact regions for R=24, delta=0.6 and K=[-6,0.5] x [-2.8,2.8].
% The maximum of |xi+eta^2/2| on K intersect (A\A_r) is <0.387.
\begin{tikzpicture}[font=\normalsize,line join=round,line cap=round]
\definecolor{diskblue}{RGB}{34,96,154}
\definecolor{limitorange}{RGB}{184,104,38}
\tikzset{diskedge/.style={diskblue,line width=0.75pt},
  limitedge/.style={limitorange,line width=0.65pt,densely dashed},
  regionaxis/.style={black!55,line width=0.4pt,->}}

\node at (3.25,2.98) {Global geometry};
\node at (10.5,2.98) {A fixed rectangle};
\node[font=\small] at (3.25,2.69) {$R=24,\quad\delta=0.6$};
\node[font=\small] at (10.5,2.69)
  {$K=[-6,0.5]\times[-2.8,2.8]$};

% Normalized drawing coordinates: u=xi/R, v=eta/sqrt(R).
\begin{scope}[shift={(6.1,0)},x=2.7cm,y=1.7cm]
  \begin{scope}
    \clip (-2.2,-1.3) rectangle (0.22,1.3);
    \fill[limitorange!14] (-2.2,-1.3)
      -- plot[domain=-1.3:1.3,samples=100,variable=\yy]
        ({-\yy*\yy/2},\yy) -- (-2.2,1.3) -- cycle;
    \fill[white] (-1,0) ellipse (1 and 1);
    \fill[diskblue!13] (-1,0) ellipse (1 and 1);
    \draw[limitedge] plot[domain=-1.3:1.3,samples=100,variable=\yy]
      ({-\yy*\yy/2},\yy);
    \draw[diskedge] (-1,0) ellipse (1 and 1);
  \end{scope}
  \draw[regionaxis] (-2.2,0)--(0.27,0) node[above] {$\xi$};
  \draw[regionaxis] (0,-1.3)--(0,1.4) node[above] {$\eta$};
  \foreach \xx/\lab in {-2/{-2R},-1/{-R},0/{0}}
    {\draw[black!45,line width=0.3pt] (\xx,-0.025)--(\xx,0.025);
     \node[below=3pt] at (\xx,0) {$\lab$};}
  \foreach \yy/\lab in {-1/{-\sqrt R},1/{\sqrt R}}
    {\draw[black!45,line width=0.3pt] (-0.015,\yy)--(0.015,\yy);
     \node[left=3pt] at (0,\yy) {$\lab$};}
  \fill (-1,0) circle[radius=0.7pt];
  \node[above=4pt] at (-1,0) {$(-R,0)$};
  \node at (-1,-0.55) {$A_r$};
  \node[anchor=west] at (-2.12,1.16) {$A$};
  \foreach \yy in {-1.12,0,1.12}
    \draw[limitorange,line width=0.45pt,->] (-2.03,\yy)--(-2.17,\yy);
  \draw[black!85,line width=0.55pt]
    (-0.25,{-2.8/sqrt(24)}) rectangle ({0.5/24},{2.8/sqrt(24)});
  \node[above right=1pt] at ({0.5/24},{2.8/sqrt(24)}) {$K$};
\end{scope}

% Local view in the actual (xi,eta) coordinates, with equal axis scales.
\begin{scope}[shift={(12.5,0)},x=0.75cm,y=0.75cm]
  \begin{scope}
    \clip (-6.6,-3.2) rectangle (1.4,3.2);
    \fill[limitorange!14] (-6.6,-3.2)
      -- plot[domain=-3.2:3.2,samples=150,variable=\yy]
        ({-\yy*\yy/2},\yy) -- (-6.6,3.2) -- cycle;
    \fill[white] (-6.6,-3.2)
      -- plot[domain=-3.2:3.2,samples=150,variable=\yy]
        ({-24+sqrt(576-24*\yy*\yy)},\yy) -- (-6.6,3.2) -- cycle;
    \fill[diskblue!13] (-6.6,-3.2)
      -- plot[domain=-3.2:3.2,samples=150,variable=\yy]
        ({-24+sqrt(576-24*\yy*\yy)},\yy) -- (-6.6,3.2) -- cycle;
    \foreach \xx in {-6,-4,-2,0}
      \draw[black!10,line width=0.25pt] (\xx,-3.2)--(\xx,3.2);
    \foreach \yy in {-2,0,2}
      \draw[black!10,line width=0.25pt] (-6.6,\yy)--(1.4,\yy);
    \begin{scope}
      \clip (-6,-2.8) rectangle (0.5,2.8);
      \clip plot[domain=-2.8:2.8,samples=120,variable=\yy]
          ({-\yy*\yy/2-0.6},\yy)
        -- plot[domain=2.8:-2.8,samples=120,variable=\yy]
          ({-\yy*\yy/2+0.6},\yy) -- cycle;
      \foreach \xx in {-12,-11.75,...,3}
        \draw[black!48,line width=0.25pt] (\xx,-3.2)--({\xx+6.4},3.2);
    \end{scope}
    \draw[limitedge] plot[domain=-3.2:3.2,samples=150,variable=\yy]
      ({-\yy*\yy/2},\yy);
    \draw[diskedge] plot[domain=-3.2:3.2,samples=150,variable=\yy]
      ({-24+sqrt(576-24*\yy*\yy)},\yy);
  \end{scope}
  \draw[regionaxis] (-6.6,0)--(1.6,0) node[right] {$\xi$};
  \draw[regionaxis] (0,-3.2)--(0,3.35) node[below right] {$\eta$};
  \draw[black!85,line width=0.55pt] (-6,-2.8) rectangle (0.5,2.8);
  \foreach \xx in {-6,-4,-2,0}
    \node[below=3pt] at (\xx,-3.2) {$\xx$};
  \foreach \yy in {-2,0,2}
    \node[left=3pt] at (-6.6,\yy) {$\yy$};
  \node at (-2.75,0.7) {$A_r$};
  \node[anchor=west] at (-1.48,1.95) {$\partial A$};
  \node[above right=1pt] at (-6,2.8) {$K$};
\end{scope}

% Shared compact legend, kept out of the caption.
\fill[diskblue!13] (0.55,-3.46) rectangle (1.0,-3.24);
\draw[diskedge] (0.55,-3.35)--(1.0,-3.35);
\node[anchor=west] at (1.10,-3.35) {$A_r$};
\fill[limitorange!14] (3.15,-3.46) rectangle (3.6,-3.24);
\draw[limitedge] (3.15,-3.35)--(3.6,-3.35);
\node[anchor=west] at (3.70,-3.35) {$A\setminus A_r$};
\begin{scope}
  \clip (7.0,-3.46) rectangle (7.45,-3.24);
  \foreach \xx in {6.8,6.93,...,7.45}
    \draw[black!48,line width=0.3pt] (\xx,-3.46)--({\xx+0.22},-3.24);
\end{scope}
\node[anchor=west] at (7.55,-3.35) {$B_{\delta,K}$};
\draw[black!85,line width=0.55pt] (10.8,-3.46) rectangle (11.25,-3.24);
\node[anchor=west] at (11.35,-3.35) {$K$};
\end{tikzpicture}


==> figures/multiple_direction_curvilinear_strips.tex <==
\begin{tikzpicture}[x=0.34cm,y=0.34cm,font=\small,
  stripaxis/.style={->,thin,black!50}]
  \definecolor{cool0}{HTML}{173F70}
  \definecolor{cool1}{HTML}{3574A8}
  \definecolor{cool2}{HTML}{629DBB}
  \definecolor{cool3}{HTML}{9AC4D5}
  \definecolor{warm0}{HTML}{8D3419}
  \definecolor{warm1}{HTML}{BF5A27}
  \definecolor{warm2}{HTML}{DF8B42}
  \definecolor{warm3}{HTML}{EFC184}
  \node at (-4.5,8.7) {$z$-plane};
  \node[cool0] at (11,8.7) {$\omega=1$};
  \node[warm0] at (1,-18.6) {$\omega=i$};
  \draw[stripaxis] (-6.9,0) -- (18,0) node[below right] {$\Rea z$};
  \draw[stripaxis] (0,-15.9) -- (0,7.2) node[above] {$\Ima z$};
  \node[below left,fill=white,inner sep=0.3pt] at (0,0) {$0$};
  \begin{scope}
    \clip (-7,-16) rectangle (18,7);
    \fill[cool0,fill opacity=0.28] (10.82325,-4.40533) (10.90286,-4.40620) (11.04076,-4.40769) (11.21489,-4.40952) (11.41771,-4.41160) (11.64497,-4.41385) (11.89386,-4.41622) (12.16231,-4.41869) (12.44876,-4.42122) (12.75196,-4.42379) (13.07087,-4.42637) (13.40464,-4.42896) (13.75253,-4.43154) (14.11389,-4.43409) (14.48816,-4.43661) (14.87485,-4.43909) (15.27351,-4.44153) (15.68374,-4.44392) (16.10516,-4.44626) (16.53746,-4.44855) (16.98031,-4.45077) (17.43344,-4.45294) (17.89658,-4.45505) (18.36949,-4.45710) (18.85194,-4.45909) (19.34371,-4.46103) (19.84462,-4.46290) (20.35446,-4.46472) (20.87306,-4.46648) (21.40025,-4.46819) (21.93587,-4.46984) (21.93780,-3.78196) (21.40227,-3.78054) (20.87518,-3.77908) (20.35668,-3.77757) (19.84695,-3.77601) (19.34616,-3.77440) (18.85451,-3.77274) (18.37219,-3.77103) (17.89941,-3.76927) (17.43642,-3.76745) (16.98344,-3.76558) (16.54075,-3.76367) (16.10862,-3.76170) (15.68737,-3.75968) (15.27732,-3.75761) (14.87886,-3.75550) (14.49236,-3.75335) (14.11829,-3.75116) (13.75715,-3.74895) (13.40948,-3.74671) (13.07594,-3.74446) (12.75725,-3.74220) (12.45429,-3.73996) (12.16807,-3.73775) (11.89985,-3.73559) (11.65120,-3.73351) (11.42415,-3.73154) (11.22153,-3.72972) (11.04759,-3.72811) (10.90984,-3.72680) (10.83032,-3.72603) (10.83032,-3.72603) (10.82966,-3.79392) (10.82898,-3.86183) (10.82830,-3.92974) (10.82760,-3.99766) (10.82690,-4.06558) (10.82619,-4.13351) (10.82547,-4.20146) (10.82474,-4.26940) (10.82400,-4.33736) (10.82325,-4.40533) -- cycle;
    \fill[cool1,fill opacity=0.28] (10.82864,-3.89578) (10.90818,-3.89658) (11.04597,-3.89793) (11.21995,-3.89960) (11.42262,-3.90149) (11.64972,-3.90354) (11.89843,-3.90569) (12.16670,-3.90793) (12.45298,-3.91023) (12.75600,-3.91255) (13.07474,-3.91489) (13.40833,-3.91723) (13.75605,-3.91955) (14.11725,-3.92186) (14.49137,-3.92413) (14.87791,-3.92637) (15.27642,-3.92856) (15.68651,-3.93071) (16.10780,-3.93281) (16.53997,-3.93486) (16.98270,-3.93686) (17.43571,-3.93880) (17.89874,-3.94069) (18.37155,-3.94253) (18.85390,-3.94431) (19.34558,-3.94604) (19.84640,-3.94772) (20.35616,-3.94934) (20.87468,-3.95092) (21.40179,-3.95244) (21.93735,-3.95392) (21.93904,-3.26611) (21.40358,-3.26488) (20.87655,-3.26361) (20.35812,-3.26229) (19.84846,-3.26094) (19.34775,-3.25953) (18.85617,-3.25809) (18.37394,-3.25660) (17.90125,-3.25506) (17.43835,-3.25347) (16.98547,-3.25184) (16.54289,-3.25016) (16.11087,-3.24844) (15.68973,-3.24667) (15.27981,-3.24487) (14.88147,-3.24302) (14.49511,-3.24113) (14.12118,-3.23921) (13.76017,-3.23726) (13.41265,-3.23529) (13.07926,-3.23331) (12.76073,-3.23133) (12.45792,-3.22936) (12.17186,-3.22741) (11.90380,-3.22550) (11.65530,-3.22366) (11.42840,-3.22192) (11.22592,-3.22031) (11.05211,-3.21888) (10.91446,-3.21772) (10.83500,-3.21704) (10.83500,-3.21704) (10.83441,-3.28488) (10.83381,-3.35273) (10.83320,-3.42059) (10.83258,-3.48845) (10.83194,-3.55632) (10.83130,-3.62420) (10.83065,-3.69208) (10.82999,-3.75998) (10.82932,-3.82787) (10.82864,-3.89578) -- cycle;
    \fill[cool2,fill opacity=0.28] (10.83350,-3.38666) (10.91298,-3.38737) (11.05067,-3.38858) (11.22452,-3.39007) (11.42704,-3.39175) (11.65399,-3.39358) (11.90254,-3.39550) (12.17065,-3.39749) (12.45676,-3.39953) (12.75962,-3.40159) (13.07820,-3.40367) (13.41164,-3.40574) (13.75921,-3.40780) (14.12026,-3.40984) (14.49423,-3.41185) (14.88064,-3.41383) (15.27902,-3.41576) (15.68898,-3.41766) (16.11015,-3.41951) (16.54220,-3.42132) (16.98483,-3.42308) (17.43774,-3.42479) (17.90067,-3.42645) (18.37338,-3.42806) (18.85564,-3.42963) (19.34724,-3.43115) (19.84798,-3.43262) (20.35766,-3.43404) (20.87611,-3.43543) (21.40316,-3.43676) (21.93865,-3.43806) (21.94011,-2.75032) (21.40470,-2.74928) (20.87773,-2.74820) (20.35936,-2.74709) (19.84976,-2.74593) (19.34912,-2.74474) (18.85761,-2.74352) (18.37545,-2.74225) (17.90284,-2.74094) (17.44002,-2.73959) (16.98723,-2.73821) (16.54473,-2.73678) (16.11281,-2.73531) (15.69178,-2.73381) (15.28196,-2.73227) (14.88373,-2.73069) (14.49749,-2.72908) (14.12367,-2.72744) (13.76279,-2.72578) (13.41541,-2.72409) (13.08215,-2.72240) (12.76375,-2.72070) (12.46108,-2.71901) (12.17517,-2.71734) (11.90724,-2.71570) (11.65888,-2.71412) (11.43211,-2.71262) (11.22976,-2.71124) (11.05606,-2.71001) (10.91850,-2.70901) (10.83910,-2.70842) (10.83910,-2.70842) (10.83859,-2.77622) (10.83806,-2.84402) (10.83753,-2.91183) (10.83699,-2.97964) (10.83643,-3.04746) (10.83587,-3.11529) (10.83529,-3.18312) (10.83471,-3.25096) (10.83411,-3.31881) (10.83350,-3.38666) -- cycle;
    \fill[cool3,fill opacity=0.28] (10.83780,-2.87792) (10.91722,-2.87854) (11.05481,-2.87960) (11.22855,-2.88089) (11.43094,-2.88236) (11.65775,-2.88394) (11.90615,-2.88561) (12.17412,-2.88733) (12.46008,-2.88910) (12.76280,-2.89089) (13.08123,-2.89268) (13.41454,-2.89447) (13.76197,-2.89625) (14.12289,-2.89801) (14.49673,-2.89974) (14.88302,-2.90145) (15.28128,-2.90312) (15.69113,-2.90475) (16.11220,-2.90634) (16.54415,-2.90790) (16.98668,-2.90941) (17.43950,-2.91088) (17.90234,-2.91230) (18.37497,-2.91369) (18.85716,-2.91503) (19.34869,-2.91633) (19.84935,-2.91759) (20.35897,-2.91881) (20.87736,-2.92000) (21.40435,-2.92114) (21.93978,-2.92225) (21.94101,-2.23458) (21.40564,-2.23373) (20.87871,-2.23284) (20.36039,-2.23193) (19.85085,-2.23099) (19.35026,-2.23002) (18.85881,-2.22901) (18.37671,-2.22798) (17.90417,-2.22691) (17.44142,-2.22580) (16.98870,-2.22467) (16.54628,-2.22350) (16.11444,-2.22229) (15.69349,-2.22106) (15.28376,-2.21979) (14.88563,-2.21850) (14.49948,-2.21718) (14.12577,-2.21583) (13.76500,-2.21446) (13.41772,-2.21308) (13.08457,-2.21168) (12.76630,-2.21028) (12.46375,-2.20889) (12.17795,-2.20751) (11.91015,-2.20616) (11.66190,-2.20485) (11.43525,-2.20361) (11.23300,-2.20247) (11.05940,-2.20145) (10.92191,-2.20062) (10.84256,-2.20014) (10.84256,-2.20014) (10.84214,-2.26789) (10.84170,-2.33565) (10.84125,-2.40342) (10.84079,-2.47119) (10.84032,-2.53896) (10.83984,-2.60674) (10.83935,-2.67453) (10.83884,-2.74232) (10.83833,-2.81012) (10.83780,-2.87792) -- cycle;
    \fill[cool0,fill opacity=0.28] (6.98296,-2.33107) (7.08885,-2.33264) (7.27240,-2.33525) (7.50432,-2.33839) (7.77469,-2.34183) (8.07792,-2.34544) (8.41030,-2.34912) (8.76915,-2.35280) (9.15241,-2.35643) (9.55844,-2.35998) (9.98588,-2.36342) (10.43360,-2.36674) (10.90061,-2.36992) (11.38606,-2.37297) (11.88921,-2.37587) (12.40937,-2.37863) (12.94595,-2.38126) (13.49840,-2.38375) (14.06622,-2.38612) (14.64895,-2.38836) (15.24617,-2.39048) (15.85749,-2.39249) (16.48254,-2.39440) (17.12098,-2.39620) (17.77251,-2.39791) (18.43681,-2.39954) (19.11361,-2.40107) (19.80264,-2.40253) (20.50366,-2.40392) (21.21643,-2.40524) (21.94073,-2.40649) (21.94172,-1.71887) (21.21749,-1.71797) (20.50479,-1.71702) (19.80385,-1.71603) (19.11490,-1.71498) (18.43820,-1.71387) (17.77400,-1.71270) (17.12259,-1.71147) (16.48427,-1.71016) (15.85935,-1.70879) (15.24819,-1.70734) (14.65113,-1.70580) (14.06858,-1.70418) (13.50095,-1.70247) (12.94872,-1.70066) (12.41237,-1.69876) (11.89246,-1.69675) (11.38960,-1.69463) (10.90445,-1.69241) (10.43777,-1.69009) (9.99042,-1.68766) (9.56336,-1.68514) (9.15775,-1.68253) (8.77494,-1.67985) (8.41656,-1.67714) (8.08466,-1.67441) (7.78192,-1.67174) (7.51203,-1.66918) (7.28056,-1.66684) (7.09740,-1.66488) (6.99174,-1.66371) (6.99174,-1.66371) (6.99098,-1.73038) (6.99019,-1.79707) (6.98937,-1.86376) (6.98853,-1.93047) (6.98766,-1.99720) (6.98677,-2.06394) (6.98585,-2.13070) (6.98491,-2.19747) (6.98395,-2.26426) (6.98296,-2.33107) -- cycle;
    \fill[cool1,fill opacity=0.28] (6.98978,-1.83041) (7.09549,-1.83169) (7.27874,-1.83381) (7.51031,-1.83636) (7.78031,-1.83915) (8.08316,-1.84207) (8.41517,-1.84505) (8.77366,-1.84801) (9.15657,-1.85094) (9.56228,-1.85379) (9.98941,-1.85655) (10.43685,-1.85920) (10.90360,-1.86175) (11.38882,-1.86418) (11.89174,-1.86649) (12.41171,-1.86870) (12.94811,-1.87079) (13.50039,-1.87277) (14.06806,-1.87465) (14.65065,-1.87642) (15.24774,-1.87811) (15.85894,-1.87970) (16.48389,-1.88121) (17.12224,-1.88264) (17.77367,-1.88399) (18.43789,-1.88528) (19.11462,-1.88649) (19.80359,-1.88765) (20.50455,-1.88874) (21.21726,-1.88978) (21.94150,-1.89077) (21.94224,-1.20319) (21.21805,-1.20256) (20.50540,-1.20189) (19.80450,-1.20119) (19.11560,-1.20045) (18.43894,-1.19968) (17.77480,-1.19885) (17.12345,-1.19799) (16.48520,-1.19707) (15.86035,-1.19610) (15.24926,-1.19508) (14.65230,-1.19400) (14.06984,-1.19286) (13.50232,-1.19165) (12.95020,-1.19037) (12.41398,-1.18903) (11.89421,-1.18761) (11.39150,-1.18611) (10.90652,-1.18454) (10.44003,-1.18289) (9.99287,-1.18117) (9.56603,-1.17938) (9.16066,-1.17753) (8.77809,-1.17562) (8.41996,-1.17369) (8.08834,-1.17174) (7.78587,-1.16983) (7.51626,-1.16800) (7.28505,-1.16632) (7.10211,-1.16492) (6.99658,-1.16408) (6.99658,-1.16408) (6.99603,-1.23066) (6.99545,-1.29725) (6.99484,-1.36385) (6.99420,-1.43047) (6.99353,-1.49709) (6.99284,-1.56373) (6.99211,-1.63038) (6.99136,-1.69704) (6.99059,-1.76372) (6.98978,-1.83041) -- cycle;
    \fill[cool2,fill opacity=0.28] (6.99515,-1.33055) (7.10071,-1.33151) (7.28372,-1.33310) (7.51500,-1.33500) (7.78470,-1.33708) (8.08725,-1.33925) (8.41896,-1.34146) (8.77716,-1.34366) (9.15980,-1.34583) (9.56525,-1.34794) (9.99215,-1.34997) (10.43936,-1.35193) (10.90591,-1.35381) (11.39094,-1.35560) (11.89370,-1.35731) (12.41351,-1.35892) (12.94976,-1.36046) (13.50192,-1.36191) (14.06947,-1.36329) (14.65195,-1.36459) (15.24895,-1.36582) (15.86006,-1.36699) (16.48492,-1.36810) (17.12320,-1.36914) (17.77456,-1.37013) (18.43872,-1.37107) (19.11539,-1.37196) (19.80431,-1.37280) (20.50522,-1.37360) (21.21789,-1.37436) (21.94209,-1.37508) (21.94259,-0.68753) (21.21842,-0.68717) (20.50579,-0.68679) (19.80492,-0.68639) (19.11604,-0.68596) (18.43942,-0.68552) (17.77532,-0.68505) (17.12401,-0.68455) (16.48580,-0.68402) (15.86100,-0.68347) (15.24997,-0.68288) (14.65306,-0.68226) (14.07066,-0.68161) (13.50321,-0.68091) (12.95117,-0.68018) (12.41503,-0.67941) (11.89536,-0.67859) (11.39275,-0.67773) (10.90788,-0.67683) (10.44150,-0.67588) (9.99448,-0.67488) (9.56778,-0.67385) (9.16256,-0.67278) (8.78015,-0.67168) (8.42221,-0.67056) (8.09076,-0.66944) (7.78848,-0.66833) (7.51905,-0.66727) (7.28801,-0.66629) (7.10522,-0.66548) (6.99978,-0.66499) (6.99978,-0.66499) (6.99945,-0.73151) (6.99910,-0.79804) (6.99871,-0.86457) (6.99829,-0.93112) (6.99784,-0.99767) (6.99736,-1.06422) (6.99685,-1.13079) (6.99631,-1.19737) (6.99574,-1.26395) (6.99515,-1.33055) -- cycle;
    \fill[cool3,fill opacity=0.28] (6.99890,-0.83131) (7.10436,-0.83191) (7.28720,-0.83293) (7.51828,-0.83414) (7.78777,-0.83546) (8.09010,-0.83684) (8.42159,-0.83824) (8.77959,-0.83964) (9.16204,-0.84101) (9.56731,-0.84234) (9.99404,-0.84363) (10.44110,-0.84487) (10.90751,-0.84605) (11.39241,-0.84718) (11.89504,-0.84825) (12.41475,-0.84927) (12.95091,-0.85024) (13.50297,-0.85115) (14.07044,-0.85202) (14.65285,-0.85284) (15.24977,-0.85361) (15.86083,-0.85434) (16.48563,-0.85504) (17.12386,-0.85569) (17.77518,-0.85631) (18.43929,-0.85690) (19.11592,-0.85746) (19.80480,-0.85799) (20.50568,-0.85849) (21.21832,-0.85896) (21.94249,-0.85941) (21.94274,-0.17188) (21.21859,-0.17179) (20.50597,-0.17170) (19.80511,-0.17160) (19.11625,-0.17149) (18.43964,-0.17138) (17.77555,-0.17126) (17.12426,-0.17114) (16.48607,-0.17100) (15.86130,-0.17087) (15.25029,-0.17072) (14.65340,-0.17056) (14.07104,-0.17040) (13.50362,-0.17022) (12.95161,-0.17004) (12.41551,-0.16985) (11.89588,-0.16964) (11.39332,-0.16943) (10.90850,-0.16920) (10.44218,-0.16896) (9.99521,-0.16871) (9.56859,-0.16845) (9.16343,-0.16818) (8.78110,-0.16791) (8.42323,-0.16763) (8.09187,-0.16734) (7.78968,-0.16707) (7.52033,-0.16680) (7.28937,-0.16655) (7.10665,-0.16635) (7.00126,-0.16622) (7.00126,-0.16622) (7.00116,-0.23272) (7.00104,-0.29921) (7.00088,-0.36571) (7.00069,-0.43221) (7.00047,-0.49871) (7.00022,-0.56522) (6.99994,-0.63173) (6.99962,-0.69825) (6.99928,-0.76478) (6.99890,-0.83131) -- cycle;
    \fill[cool0,fill opacity=0.28] (3.27253,-0.31363) (3.39818,-0.31493) (3.61698,-0.31699) (3.89502,-0.31927) (4.22109,-0.32156) (4.58885,-0.32375) (4.99406,-0.32580) (5.43356,-0.32768) (5.90487,-0.32938) (6.40594,-0.33092) (6.93506,-0.33230) (7.49075,-0.33354) (8.07170,-0.33466) (8.67678,-0.33566) (9.30496,-0.33657) (9.95532,-0.33738) (10.62704,-0.33812) (11.31937,-0.33879) (12.03162,-0.33940) (12.76314,-0.33995) (13.51338,-0.34046) (14.28178,-0.34092) (15.06785,-0.34135) (15.87112,-0.34174) (16.69117,-0.34210) (17.52759,-0.34243) (18.38000,-0.34274) (19.24804,-0.34302) (20.13138,-0.34329) (21.02970,-0.34353) (21.94271,-0.34376) (21.94271,0.34376) (21.02970,0.34353) (20.13138,0.34329) (19.24804,0.34302) (18.38000,0.34274) (17.52759,0.34243) (16.69117,0.34210) (15.87112,0.34174) (15.06785,0.34135) (14.28178,0.34092) (13.51338,0.34046) (12.76314,0.33995) (12.03162,0.33940) (11.31937,0.33879) (10.62704,0.33812) (9.95532,0.33738) (9.30496,0.33657) (8.67678,0.33566) (8.07170,0.33466) (7.49075,0.33354) (6.93506,0.33230) (6.40594,0.33092) (5.90487,0.32938) (5.43356,0.32768) (4.99406,0.32580) (4.58885,0.32375) (4.22109,0.32156) (3.89502,0.31927) (3.61698,0.31699) (3.39818,0.31493) (3.27253,0.31363) (3.27253,0.31363) (3.27314,0.25088) (3.27361,0.18814) (3.27395,0.12542) (3.27416,0.06271) (3.27422,0.00000) (3.27416,-0.06271) (3.27395,-0.12542) (3.27361,-0.18814) (3.27314,-0.25088) (3.27253,-0.31363) -- cycle;
    \fill[cool1,fill opacity=0.28] (3.27380,0.15678) (3.39937,0.15743) (3.61803,0.15846) (3.89594,0.15961) (4.22187,0.16076) (4.58952,0.16186) (4.99463,0.16289) (5.43404,0.16383) (5.90528,0.16468) (6.40629,0.16545) (6.93536,0.16615) (7.49101,0.16677) (8.07192,0.16733) (8.67697,0.16783) (9.30513,0.16828) (9.95547,0.16869) (10.62718,0.16906) (11.31949,0.16939) (12.03172,0.16970) (12.76324,0.16997) (13.51346,0.17023) (14.28185,0.17046) (15.06791,0.17067) (15.87118,0.17087) (16.69123,0.17105) (17.52764,0.17121) (18.38004,0.17137) (19.24808,0.17151) (20.13142,0.17164) (21.02974,0.17177) (21.94274,0.17188) (21.94249,0.85941) (21.02947,0.85884) (20.13112,0.85822) (19.24776,0.85756) (18.37969,0.85685) (17.52725,0.85608) (16.69080,0.85525) (15.87071,0.85435) (15.06739,0.85338) (14.28127,0.85232) (13.51281,0.85117) (12.76251,0.84991) (12.03090,0.84853) (11.31857,0.84701) (10.62613,0.84535) (9.95429,0.84351) (9.30377,0.84149) (8.67542,0.83924) (8.07014,0.83675) (7.48895,0.83399) (6.93297,0.83092) (6.40350,0.82750) (5.90201,0.82371) (5.43021,0.81952) (4.99013,0.81492) (4.58423,0.80991) (4.21568,0.80455) (3.88873,0.79898) (3.60976,0.79346) (3.39008,0.78851) (3.26384,0.78538) (3.26384,0.78538) (3.26541,0.72234) (3.26685,0.65934) (3.26817,0.59640) (3.26936,0.53350) (3.27043,0.47064) (3.27137,0.40781) (3.27218,0.34502) (3.27285,0.28225) (3.27339,0.21951) (3.27380,0.15678) -- cycle;
    \fill[cool2,fill opacity=0.28] (3.26752,0.62786) (3.39351,0.63041) (3.61282,0.63443) (3.89141,0.63891) (4.21798,0.64342) (4.58620,0.64775) (4.99180,0.65179) (5.43164,0.65551) (5.90323,0.65888) (6.40454,0.66193) (6.93386,0.66468) (7.48972,0.66715) (8.07081,0.66937) (8.67600,0.67136) (9.30428,0.67317) (9.95473,0.67479) (10.62652,0.67626) (11.31891,0.67760) (12.03121,0.67881) (12.76278,0.67992) (13.51305,0.68093) (14.28149,0.68185) (15.06759,0.68270) (15.87089,0.68348) (16.69096,0.68420) (17.52740,0.68486) (18.37982,0.68548) (19.24788,0.68605) (20.13123,0.68658) (21.02957,0.68707) (21.94259,0.68753) (21.94209,1.37508) (21.02903,1.37416) (20.13064,1.37318) (19.24723,1.37212) (18.37911,1.37099) (17.52662,1.36976) (16.69010,1.36844) (15.86994,1.36701) (15.06654,1.36546) (14.28033,1.36377) (13.51176,1.36194) (12.76133,1.35993) (12.02958,1.35774) (11.31708,1.35534) (10.62445,1.35270) (9.95238,1.34979) (9.30160,1.34658) (8.67293,1.34304) (8.06728,1.33911) (7.48564,1.33476) (6.92914,1.32994) (6.39905,1.32460) (5.89682,1.31869) (5.42414,1.31218) (4.98302,1.30505) (4.57593,1.29734) (4.20601,1.28915) (3.87754,1.28068) (3.59698,1.27235) (3.37580,1.26493) (3.24859,1.26025) (3.24859,1.26025) (3.25096,1.19670) (3.25323,1.13323) (3.25540,1.06984) (3.25747,1.00651) (3.25943,0.94325) (3.26128,0.88006) (3.26302,0.81693) (3.26464,0.75385) (3.26614,0.69083) (3.26752,0.62786) -- cycle;
    \fill[cool3,fill opacity=0.28] (3.25433,1.10153) (3.38118,1.10572) (3.60180,1.11238) (3.88178,1.11983) (4.20967,1.12739) (4.57908,1.13468) (4.98572,1.14153) (5.42645,1.14784) (5.89880,1.15360) (6.40075,1.15882) (6.93061,1.16354) (7.48691,1.16779) (8.06838,1.17162) (8.67389,1.17508) (9.30243,1.17819) (9.95311,1.18101) (10.62510,1.18356) (11.31765,1.18588) (12.03009,1.18799) (12.76179,1.18991) (13.51216,1.19167) (14.28069,1.19328) (15.06687,1.19476) (15.87024,1.19612) (16.69037,1.19737) (17.52686,1.19853) (18.37934,1.19960) (19.24744,1.20060) (20.13083,1.20153) (21.02920,1.20239) (21.94224,1.20319) (21.94150,1.89077) (21.02839,1.88951) (20.12995,1.88817) (19.24647,1.88672) (18.37828,1.88516) (17.52570,1.88349) (16.68910,1.88168) (15.86883,1.87973) (15.06531,1.87761) (14.27896,1.87531) (13.51024,1.87280) (12.75963,1.87007) (12.02767,1.86709) (11.31493,1.86382) (10.62203,1.86024) (9.94963,1.85630) (9.29847,1.85196) (8.66935,1.84717) (8.06318,1.84189) (7.48092,1.83605) (6.92369,1.82960) (6.39273,1.82247) (5.88948,1.81464) (5.41560,1.80605) (4.97309,1.79671) (4.56439,1.78667) (4.19266,1.77609) (3.86222,1.76525) (3.57962,1.75468) (3.35655,1.74534) (3.22811,1.73950) (3.22811,1.73950) (3.23109,1.67532) (3.23400,1.61123) (3.23683,1.54722) (3.23959,1.48330) (3.24227,1.41947) (3.24486,1.35572) (3.24737,1.29206) (3.24978,1.22847) (3.25211,1.16496) (3.25433,1.10153) -- cycle;
    \fill[cool0,fill opacity=0.28] (6.99174,1.66371) (7.09740,1.66488) (7.28056,1.66684) (7.51203,1.66918) (7.78192,1.67174) (8.08466,1.67441) (8.41656,1.67714) (8.77494,1.67985) (9.15775,1.68253) (9.56336,1.68514) (9.99042,1.68766) (10.43777,1.69009) (10.90445,1.69241) (11.38960,1.69463) (11.89246,1.69675) (12.41237,1.69876) (12.94872,1.70066) (13.50095,1.70247) (14.06858,1.70418) (14.65113,1.70580) (15.24819,1.70734) (15.85935,1.70879) (16.48427,1.71016) (17.12259,1.71147) (17.77400,1.71270) (18.43820,1.71387) (19.11490,1.71498) (19.80385,1.71603) (20.50479,1.71702) (21.21749,1.71797) (21.94172,1.71887) (21.94073,2.40649) (21.21643,2.40524) (20.50366,2.40392) (19.80264,2.40253) (19.11361,2.40107) (18.43681,2.39954) (17.77251,2.39791) (17.12098,2.39620) (16.48254,2.39440) (15.85749,2.39249) (15.24617,2.39048) (14.64895,2.38836) (14.06622,2.38612) (13.49840,2.38375) (12.94595,2.38126) (12.40937,2.37863) (11.88921,2.37587) (11.38606,2.37297) (10.90061,2.36992) (10.43360,2.36674) (9.98588,2.36342) (9.55844,2.35998) (9.15241,2.35643) (8.76915,2.35280) (8.41030,2.34912) (8.07792,2.34544) (7.77469,2.34183) (7.50432,2.33839) (7.27240,2.33525) (7.08885,2.33264) (6.98296,2.33107) (6.98296,2.33107) (6.98395,2.26426) (6.98491,2.19747) (6.98585,2.13070) (6.98677,2.06394) (6.98766,1.99720) (6.98853,1.93047) (6.98937,1.86376) (6.99019,1.79707) (6.99098,1.73038) (6.99174,1.66371) -- cycle;
    \fill[cool1,fill opacity=0.28] (6.98539,2.16409) (7.09122,2.16556) (7.27466,2.16802) (7.50646,2.17097) (7.77670,2.17420) (8.07979,2.17758) (8.41204,2.18103) (8.77076,2.18448) (9.15390,2.18788) (9.55981,2.19120) (9.98715,2.19442) (10.43476,2.19753) (10.90168,2.20050) (11.38705,2.20334) (11.89012,2.20605) (12.41021,2.20863) (12.94673,2.21108) (13.49912,2.21341) (14.06688,2.21561) (14.64956,2.21770) (15.24674,2.21968) (15.85801,2.22155) (16.48302,2.22332) (17.12143,2.22501) (17.77292,2.22660) (18.43720,2.22811) (19.11397,2.22954) (19.80298,2.23090) (20.50398,2.23219) (21.21673,2.23341) (21.94101,2.23458) (21.93978,2.92225) (21.21542,2.92074) (20.50258,2.91915) (19.80148,2.91748) (19.11236,2.91571) (18.43547,2.91386) (17.77107,2.91191) (17.11944,2.90985) (16.48088,2.90767) (15.85570,2.90538) (15.24424,2.90297) (14.64687,2.90042) (14.06397,2.89773) (13.49597,2.89490) (12.94332,2.89191) (12.40652,2.88877) (11.88611,2.88547) (11.38270,2.88201) (10.89697,2.87839) (10.42965,2.87460) (9.98160,2.87066) (9.55380,2.86659) (9.14739,2.86239) (8.76372,2.85811) (8.40445,2.85377) (8.07163,2.84945) (7.76795,2.84523) (7.49715,2.84120) (7.26482,2.83754) (7.08093,2.83450) (6.97483,2.83268) (6.97483,2.83268) (6.97598,2.76574) (6.97711,2.69882) (6.97823,2.63191) (6.97932,2.56503) (6.98038,2.49816) (6.98143,2.43131) (6.98245,2.36448) (6.98346,2.29767) (6.98443,2.23087) (6.98539,2.16409) -- cycle;
    \fill[cool2,fill opacity=0.28] (6.97767,2.66536) (7.08370,2.66710) (7.26747,2.67001) (7.49966,2.67350) (7.77032,2.67734) (8.07384,2.68137) (8.40650,2.68548) (8.76563,2.68961) (9.14916,2.69368) (9.55543,2.69767) (9.98311,2.70154) (10.43104,2.70527) (10.89825,2.70886) (11.38389,2.71230) (11.88720,2.71558) (12.40752,2.71870) (12.94425,2.72167) (13.49683,2.72450) (14.06477,2.72717) (14.64761,2.72971) (15.24493,2.73212) (15.85633,2.73441) (16.48147,2.73657) (17.11999,2.73862) (17.77158,2.74057) (18.43594,2.74241) (19.11280,2.74416) (19.80189,2.74582) (20.50296,2.74740) (21.21578,2.74890) (21.94011,2.75032) (21.93865,3.43806) (21.21421,3.43629) (20.50129,3.43443) (19.80010,3.43248) (19.11089,3.43043) (18.43389,3.42826) (17.76937,3.42599) (17.11762,3.42359) (16.47892,3.42106) (15.85359,3.41839) (15.24197,3.41559) (14.64442,3.41263) (14.06132,3.40951) (13.49311,3.40623) (12.94022,3.40278) (12.40317,3.39915) (11.88249,3.39535) (11.37878,3.39136) (10.89271,3.38719) (10.42504,3.38285) (9.97661,3.37834) (9.54841,3.37368) (9.14156,3.36889) (8.75744,3.36402) (8.39769,3.35910) (8.06439,3.35421) (7.76022,3.34943) (7.48894,3.34490) (7.25617,3.34079) (7.07190,3.33737) (6.96557,3.33534) (6.96557,3.33534) (6.96686,3.26825) (6.96814,3.20119) (6.96940,3.13414) (6.97064,3.06711) (6.97186,3.00011) (6.97306,2.93312) (6.97424,2.86615) (6.97541,2.79920) (6.97655,2.73227) (6.97767,2.66536) -- cycle;
    \fill[cool3,fill opacity=0.28] (6.96877,3.16766) (7.07502,3.16963) (7.25916,3.17293) (7.49178,3.17690) (7.76290,3.18127) (8.06690,3.18587) (8.40004,3.19058) (8.75962,3.19531) (9.14359,3.19999) (9.55028,3.20459) (9.97835,3.20906) (10.42665,3.21339) (10.89420,3.21755) (11.38015,3.22154) (11.88375,3.22536) (12.40434,3.22900) (12.94130,3.23247) (13.49411,3.23576) (14.06225,3.23890) (14.64527,3.24187) (15.24276,3.24470) (15.85433,3.24738) (16.47960,3.24992) (17.11826,3.25233) (17.76997,3.25462) (18.43444,3.25679) (19.11140,3.25885) (19.80059,3.26081) (20.50174,3.26267) (21.21464,3.26443) (21.93904,3.26611) (21.93735,3.95392) (21.21282,3.95190) (20.49981,3.94979) (19.79852,3.94756) (19.10919,3.94522) (18.43207,3.94276) (17.76742,3.94017) (17.11552,3.93744) (16.47667,3.93457) (15.85117,3.93155) (15.23936,3.92836) (14.64161,3.92501) (14.05829,3.92149) (13.48984,3.91778) (12.93669,3.91389) (12.39935,3.90980) (11.87836,3.90552) (11.37432,3.90105) (10.88789,3.89638) (10.41983,3.89152) (9.97099,3.88649) (9.54234,3.88130) (9.13503,3.87599) (8.75041,3.87059) (8.39015,3.86516) (8.05632,3.85977) (7.75163,3.85452) (7.47984,3.84956) (7.24660,3.84506) (7.06194,3.84134) (6.95537,3.83913) (6.95537,3.83913) (6.95678,3.77189) (6.95817,3.70467) (6.95955,3.63747) (6.96092,3.57030) (6.96227,3.50314) (6.96360,3.43600) (6.96492,3.36889) (6.96622,3.30179) (6.96750,3.23472) (6.96877,3.16766) -- cycle;
    \fill[cool0,fill opacity=0.28] (10.83032,3.72603) (10.90984,3.72680) (11.04759,3.72811) (11.22153,3.72972) (11.42415,3.73154) (11.65120,3.73351) (11.89985,3.73559) (12.16807,3.73775) (12.45429,3.73996) (12.75725,3.74220) (13.07594,3.74446) (13.40948,3.74671) (13.75715,3.74895) (14.11829,3.75116) (14.49236,3.75335) (14.87886,3.75550) (15.27732,3.75761) (15.68737,3.75968) (16.10862,3.76170) (16.54075,3.76367) (16.98344,3.76558) (17.43642,3.76745) (17.89941,3.76927) (18.37219,3.77103) (18.85451,3.77274) (19.34616,3.77440) (19.84695,3.77601) (20.35668,3.77757) (20.87518,3.77908) (21.40227,3.78054) (21.93780,3.78196) (21.93587,4.46984) (21.40025,4.46819) (20.87306,4.46648) (20.35446,4.46472) (19.84462,4.46290) (19.34371,4.46103) (18.85194,4.45909) (18.36949,4.45710) (17.89658,4.45505) (17.43344,4.45294) (16.98031,4.45077) (16.53746,4.44855) (16.10516,4.44626) (15.68374,4.44392) (15.27351,4.44153) (14.87485,4.43909) (14.48816,4.43661) (14.11389,4.43409) (13.75253,4.43154) (13.40464,4.42896) (13.07087,4.42637) (12.75196,4.42379) (12.44876,4.42122) (12.16231,4.41869) (11.89386,4.41622) (11.64497,4.41385) (11.41771,4.41160) (11.21489,4.40952) (11.04076,4.40769) (10.90286,4.40620) (10.82325,4.40533) (10.82325,4.40533) (10.82400,4.33736) (10.82474,4.26940) (10.82547,4.20146) (10.82619,4.13351) (10.82690,4.06558) (10.82760,3.99766) (10.82830,3.92974) (10.82898,3.86183) (10.82966,3.79392) (10.83032,3.72603) -- cycle;
    \fill[cool1,fill opacity=0.28] (10.82510,4.23543) (10.90468,4.23628) (11.04255,4.23772) (11.21663,4.23950) (11.41940,4.24152) (11.64661,4.24370) (11.89543,4.24601) (12.16382,4.24840) (12.45021,4.25085) (12.75335,4.25334) (13.07220,4.25585) (13.40591,4.25835) (13.75374,4.26085) (14.11505,4.26332) (14.48927,4.26576) (14.87591,4.26816) (15.27452,4.27052) (15.68469,4.27283) (16.10608,4.27510) (16.53832,4.27730) (16.98113,4.27945) (17.43422,4.28155) (17.89733,4.28358) (18.37020,4.28556) (18.85262,4.28749) (19.34436,4.28935) (19.84523,4.29116) (20.35505,4.29292) (20.87362,4.29462) (21.40078,4.29627) (21.93638,4.29786) (21.93423,4.98584) (21.39853,4.98401) (20.87126,4.98213) (20.35257,4.98018) (19.84264,4.97818) (19.34164,4.97611) (18.84976,4.97398) (18.36720,4.97179) (17.89417,4.96953) (17.43091,4.96721) (16.97766,4.96483) (16.53468,4.96238) (16.10225,4.95988) (15.68068,4.95731) (15.27030,4.95469) (14.87148,4.95202) (14.48463,4.94931) (14.11019,4.94655) (13.74865,4.94376) (13.40059,4.94095) (13.06663,4.93814) (12.74753,4.93532) (12.44414,4.93253) (12.15750,4.92978) (11.88886,4.92711) (11.63980,4.92453) (11.41235,4.92209) (11.20937,4.91985) (11.03510,4.91787) (10.89707,4.91626) (10.81739,4.91532) (10.81739,4.91532) (10.81820,4.84729) (10.81900,4.77928) (10.81979,4.71127) (10.82057,4.64326) (10.82135,4.57527) (10.82212,4.50729) (10.82288,4.43931) (10.82363,4.37134) (10.82437,4.30338) (10.82510,4.23543) -- cycle;
    \fill[cool2,fill opacity=0.28] (10.81940,4.74527) (10.89905,4.74619) (11.03704,4.74776) (11.21126,4.74969) (11.41419,4.75188) (11.64157,4.75426) (11.89057,4.75677) (12.15915,4.75938) (12.44573,4.76206) (12.74905,4.76478) (13.06809,4.76752) (13.40198,4.77026) (13.74998,4.77299) (14.11146,4.77570) (14.48584,4.77838) (14.87264,4.78102) (15.27140,4.78362) (15.68173,4.78616) (16.10325,4.78865) (16.53563,4.79108) (16.97857,4.79346) (17.43178,4.79577) (17.89500,4.79802) (18.36798,4.80021) (18.85051,4.80234) (19.34235,4.80440) (19.84332,4.80641) (20.35322,4.80835) (20.87188,4.81024) (21.39912,4.81206) (21.93480,4.81383) (21.93243,5.50191) (21.39665,5.49992) (20.86928,5.49786) (20.35050,5.49574) (19.84047,5.49355) (19.33936,5.49130) (18.84737,5.48898) (18.36470,5.48659) (17.89155,5.48414) (17.42816,5.48162) (16.97477,5.47903) (16.53165,5.47638) (16.09907,5.47366) (15.67735,5.47089) (15.26681,5.46805) (14.86782,5.46517) (14.48080,5.46223) (14.10617,5.45926) (13.74445,5.45626) (13.39619,5.45323) (13.06205,5.45020) (12.74275,5.44718) (12.43916,5.44418) (12.15232,5.44124) (11.88349,5.43837) (11.63423,5.43561) (11.40660,5.43301) (11.20344,5.43061) (11.02902,5.42850) (10.89087,5.42679) (10.81112,5.42578) (10.81112,5.42578) (10.81198,5.35769) (10.81283,5.28961) (10.81367,5.22154) (10.81451,5.15348) (10.81535,5.08542) (10.81617,5.01737) (10.81699,4.94933) (10.81780,4.88130) (10.81860,4.81328) (10.81940,4.74527) -- cycle;
    \fill[cool3,fill opacity=0.28] (10.81325,5.25557) (10.89298,5.25656) (11.03109,5.25824) (11.20546,5.26031) (11.40856,5.26266) (11.63612,5.26521) (11.88532,5.26791) (12.15409,5.27071) (12.44086,5.27359) (12.74438,5.27652) (13.06361,5.27948) (13.39769,5.28244) (13.74588,5.28539) (14.10754,5.28833) (14.48211,5.29123) (14.86908,5.29409) (15.26800,5.29691) (15.67849,5.29967) (16.10016,5.30238) (16.53269,5.30503) (16.97576,5.30761) (17.42910,5.31013) (17.89245,5.31259) (18.36555,5.31498) (18.84819,5.31730) (19.34014,5.31956) (19.84121,5.32175) (20.35121,5.32387) (20.86996,5.32594) (21.39729,5.32794) (21.93305,5.32988) (21.93048,6.01807) (21.39460,6.01591) (20.86714,6.01369) (20.34826,6.01139) (19.83812,6.00903) (19.33690,6.00661) (18.84479,6.00411) (18.36199,6.00154) (17.88871,5.99889) (17.42519,5.99618) (16.97166,5.99340) (16.52838,5.99055) (16.09565,5.98764) (15.67376,5.98466) (15.26305,5.98163) (14.86389,5.97854) (14.47668,5.97541) (14.10186,5.97223) (13.73995,5.96903) (13.39150,5.96580) (13.05715,5.96258) (12.73764,5.95936) (12.43385,5.95618) (12.14680,5.95306) (11.87776,5.95002) (11.62830,5.94710) (11.40049,5.94435) (11.19715,5.94182) (11.02257,5.93959) (10.88429,5.93779) (10.80447,5.93673) (10.80447,5.93673) (10.80537,5.86857) (10.80627,5.80043) (10.80717,5.73229) (10.80806,5.66416) (10.80894,5.59604) (10.80981,5.52793) (10.81068,5.45983) (10.81155,5.39174) (10.81240,5.32365) (10.81325,5.25557) -- cycle;
    \fill[warm0,fill opacity=0.28] (-4.40533,-10.82325) (-4.40620,-10.90286) (-4.40769,-11.04076) (-4.40952,-11.21489) (-4.41160,-11.41771) (-4.41385,-11.64497) (-4.41622,-11.89386) (-4.41869,-12.16231) (-4.42122,-12.44876) (-4.42379,-12.75196) (-4.42637,-13.07087) (-4.42896,-13.40464) (-4.43154,-13.75253) (-4.43409,-14.11389) (-4.43661,-14.48816) (-4.43909,-14.87485) (-4.44153,-15.27351) (-4.44392,-15.68374) (-4.44626,-16.10516) (-4.44855,-16.53746) (-4.45077,-16.98031) (-4.45294,-17.43344) (-4.45505,-17.89658) (-4.45710,-18.36949) (-4.45909,-18.85194) (-4.46103,-19.34371) (-4.46290,-19.84462) (-4.46472,-20.35446) (-4.46648,-20.87306) (-4.46819,-21.40025) (-4.46984,-21.93587) (-3.78196,-21.93780) (-3.78054,-21.40227) (-3.77908,-20.87518) (-3.77757,-20.35668) (-3.77601,-19.84695) (-3.77440,-19.34616) (-3.77274,-18.85451) (-3.77103,-18.37219) (-3.76927,-17.89941) (-3.76745,-17.43642) (-3.76558,-16.98344) (-3.76367,-16.54075) (-3.76170,-16.10862) (-3.75968,-15.68737) (-3.75761,-15.27732) (-3.75550,-14.87886) (-3.75335,-14.49236) (-3.75116,-14.11829) (-3.74895,-13.75715) (-3.74671,-13.40948) (-3.74446,-13.07594) (-3.74220,-12.75725) (-3.73996,-12.45429) (-3.73775,-12.16807) (-3.73559,-11.89985) (-3.73351,-11.65120) (-3.73154,-11.42415) (-3.72972,-11.22153) (-3.72811,-11.04759) (-3.72680,-10.90984) (-3.72603,-10.83032) (-3.72603,-10.83032) (-3.79392,-10.82966) (-3.86183,-10.82898) (-3.92974,-10.82830) (-3.99766,-10.82760) (-4.06558,-10.82690) (-4.13351,-10.82619) (-4.20146,-10.82547) (-4.26940,-10.82474) (-4.33736,-10.82400) (-4.40533,-10.82325) -- cycle;
    \fill[warm1,fill opacity=0.28] (-3.89578,-10.82864) (-3.89658,-10.90818) (-3.89793,-11.04597) (-3.89960,-11.21995) (-3.90149,-11.42262) (-3.90354,-11.64972) (-3.90569,-11.89843) (-3.90793,-12.16670) (-3.91023,-12.45298) (-3.91255,-12.75600) (-3.91489,-13.07474) (-3.91723,-13.40833) (-3.91955,-13.75605) (-3.92186,-14.11725) (-3.92413,-14.49137) (-3.92637,-14.87791) (-3.92856,-15.27642) (-3.93071,-15.68651) (-3.93281,-16.10780) (-3.93486,-16.53997) (-3.93686,-16.98270) (-3.93880,-17.43571) (-3.94069,-17.89874) (-3.94253,-18.37155) (-3.94431,-18.85390) (-3.94604,-19.34558) (-3.94772,-19.84640) (-3.94934,-20.35616) (-3.95092,-20.87468) (-3.95244,-21.40179) (-3.95392,-21.93735) (-3.26611,-21.93904) (-3.26488,-21.40358) (-3.26361,-20.87655) (-3.26229,-20.35812) (-3.26094,-19.84846) (-3.25953,-19.34775) (-3.25809,-18.85617) (-3.25660,-18.37394) (-3.25506,-17.90125) (-3.25347,-17.43835) (-3.25184,-16.98547) (-3.25016,-16.54289) (-3.24844,-16.11087) (-3.24667,-15.68973) (-3.24487,-15.27981) (-3.24302,-14.88147) (-3.24113,-14.49511) (-3.23921,-14.12118) (-3.23726,-13.76017) (-3.23529,-13.41265) (-3.23331,-13.07926) (-3.23133,-12.76073) (-3.22936,-12.45792) (-3.22741,-12.17186) (-3.22550,-11.90380) (-3.22366,-11.65530) (-3.22192,-11.42840) (-3.22031,-11.22592) (-3.21888,-11.05211) (-3.21772,-10.91446) (-3.21704,-10.83500) (-3.21704,-10.83500) (-3.28488,-10.83441) (-3.35273,-10.83381) (-3.42059,-10.83320) (-3.48845,-10.83258) (-3.55632,-10.83194) (-3.62420,-10.83130) (-3.69208,-10.83065) (-3.75998,-10.82999) (-3.82787,-10.82932) (-3.89578,-10.82864) -- cycle;
    \fill[warm2,fill opacity=0.28] (-3.38666,-10.83350) (-3.38737,-10.91298) (-3.38858,-11.05067) (-3.39007,-11.22452) (-3.39175,-11.42704) (-3.39358,-11.65399) (-3.39550,-11.90254) (-3.39749,-12.17065) (-3.39953,-12.45676) (-3.40159,-12.75962) (-3.40367,-13.07820) (-3.40574,-13.41164) (-3.40780,-13.75921) (-3.40984,-14.12026) (-3.41185,-14.49423) (-3.41383,-14.88064) (-3.41576,-15.27902) (-3.41766,-15.68898) (-3.41951,-16.11015) (-3.42132,-16.54220) (-3.42308,-16.98483) (-3.42479,-17.43774) (-3.42645,-17.90067) (-3.42806,-18.37338) (-3.42963,-18.85564) (-3.43115,-19.34724) (-3.43262,-19.84798) (-3.43404,-20.35766) (-3.43543,-20.87611) (-3.43676,-21.40316) (-3.43806,-21.93865) (-2.75032,-21.94011) (-2.74928,-21.40470) (-2.74820,-20.87773) (-2.74709,-20.35936) (-2.74593,-19.84976) (-2.74474,-19.34912) (-2.74352,-18.85761) (-2.74225,-18.37545) (-2.74094,-17.90284) (-2.73959,-17.44002) (-2.73821,-16.98723) (-2.73678,-16.54473) (-2.73531,-16.11281) (-2.73381,-15.69178) (-2.73227,-15.28196) (-2.73069,-14.88373) (-2.72908,-14.49749) (-2.72744,-14.12367) (-2.72578,-13.76279) (-2.72409,-13.41541) (-2.72240,-13.08215) (-2.72070,-12.76375) (-2.71901,-12.46108) (-2.71734,-12.17517) (-2.71570,-11.90724) (-2.71412,-11.65888) (-2.71262,-11.43211) (-2.71124,-11.22976) (-2.71001,-11.05606) (-2.70901,-10.91850) (-2.70842,-10.83910) (-2.70842,-10.83910) (-2.77622,-10.83859) (-2.84402,-10.83806) (-2.91183,-10.83753) (-2.97964,-10.83699) (-3.04746,-10.83643) (-3.11529,-10.83587) (-3.18312,-10.83529) (-3.25096,-10.83471) (-3.31881,-10.83411) (-3.38666,-10.83350) -- cycle;
    \fill[warm3,fill opacity=0.28] (-2.87792,-10.83780) (-2.87854,-10.91722) (-2.87960,-11.05481) (-2.88089,-11.22855) (-2.88236,-11.43094) (-2.88394,-11.65775) (-2.88561,-11.90615) (-2.88733,-12.17412) (-2.88910,-12.46008) (-2.89089,-12.76280) (-2.89268,-13.08123) (-2.89447,-13.41454) (-2.89625,-13.76197) (-2.89801,-14.12289) (-2.89974,-14.49673) (-2.90145,-14.88302) (-2.90312,-15.28128) (-2.90475,-15.69113) (-2.90634,-16.11220) (-2.90790,-16.54415) (-2.90941,-16.98668) (-2.91088,-17.43950) (-2.91230,-17.90234) (-2.91369,-18.37497) (-2.91503,-18.85716) (-2.91633,-19.34869) (-2.91759,-19.84935) (-2.91881,-20.35897) (-2.92000,-20.87736) (-2.92114,-21.40435) (-2.92225,-21.93978) (-2.23458,-21.94101) (-2.23373,-21.40564) (-2.23284,-20.87871) (-2.23193,-20.36039) (-2.23099,-19.85085) (-2.23002,-19.35026) (-2.22901,-18.85881) (-2.22798,-18.37671) (-2.22691,-17.90417) (-2.22580,-17.44142) (-2.22467,-16.98870) (-2.22350,-16.54628) (-2.22229,-16.11444) (-2.22106,-15.69349) (-2.21979,-15.28376) (-2.21850,-14.88563) (-2.21718,-14.49948) (-2.21583,-14.12577) (-2.21446,-13.76500) (-2.21308,-13.41772) (-2.21168,-13.08457) (-2.21028,-12.76630) (-2.20889,-12.46375) (-2.20751,-12.17795) (-2.20616,-11.91015) (-2.20485,-11.66190) (-2.20361,-11.43525) (-2.20247,-11.23300) (-2.20145,-11.05940) (-2.20062,-10.92191) (-2.20014,-10.84256) (-2.20014,-10.84256) (-2.26789,-10.84214) (-2.33565,-10.84170) (-2.40342,-10.84125) (-2.47119,-10.84079) (-2.53896,-10.84032) (-2.60674,-10.83984) (-2.67453,-10.83935) (-2.74232,-10.83884) (-2.81012,-10.83833) (-2.87792,-10.83780) -- cycle;
    \fill[warm0,fill opacity=0.28] (-2.33107,-6.98296) (-2.33264,-7.08885) (-2.33525,-7.27240) (-2.33839,-7.50432) (-2.34183,-7.77469) (-2.34544,-8.07792) (-2.34912,-8.41030) (-2.35280,-8.76915) (-2.35643,-9.15241) (-2.35998,-9.55844) (-2.36342,-9.98588) (-2.36674,-10.43360) (-2.36992,-10.90061) (-2.37297,-11.38606) (-2.37587,-11.88921) (-2.37863,-12.40937) (-2.38126,-12.94595) (-2.38375,-13.49840) (-2.38612,-14.06622) (-2.38836,-14.64895) (-2.39048,-15.24617) (-2.39249,-15.85749) (-2.39440,-16.48254) (-2.39620,-17.12098) (-2.39791,-17.77251) (-2.39954,-18.43681) (-2.40107,-19.11361) (-2.40253,-19.80264) (-2.40392,-20.50366) (-2.40524,-21.21643) (-2.40649,-21.94073) (-1.71887,-21.94172) (-1.71797,-21.21749) (-1.71702,-20.50479) (-1.71603,-19.80385) (-1.71498,-19.11490) (-1.71387,-18.43820) (-1.71270,-17.77400) (-1.71147,-17.12259) (-1.71016,-16.48427) (-1.70879,-15.85935) (-1.70734,-15.24819) (-1.70580,-14.65113) (-1.70418,-14.06858) (-1.70247,-13.50095) (-1.70066,-12.94872) (-1.69876,-12.41237) (-1.69675,-11.89246) (-1.69463,-11.38960) (-1.69241,-10.90445) (-1.69009,-10.43777) (-1.68766,-9.99042) (-1.68514,-9.56336) (-1.68253,-9.15775) (-1.67985,-8.77494) (-1.67714,-8.41656) (-1.67441,-8.08466) (-1.67174,-7.78192) (-1.66918,-7.51203) (-1.66684,-7.28056) (-1.66488,-7.09740) (-1.66371,-6.99174) (-1.66371,-6.99174) (-1.73038,-6.99098) (-1.79707,-6.99019) (-1.86376,-6.98937) (-1.93047,-6.98853) (-1.99720,-6.98766) (-2.06394,-6.98677) (-2.13070,-6.98585) (-2.19747,-6.98491) (-2.26426,-6.98395) (-2.33107,-6.98296) -- cycle;
    \fill[warm1,fill opacity=0.28] (-1.83041,-6.98978) (-1.83169,-7.09549) (-1.83381,-7.27874) (-1.83636,-7.51031) (-1.83915,-7.78031) (-1.84207,-8.08316) (-1.84505,-8.41517) (-1.84801,-8.77366) (-1.85094,-9.15657) (-1.85379,-9.56228) (-1.85655,-9.98941) (-1.85920,-10.43685) (-1.86175,-10.90360) (-1.86418,-11.38882) (-1.86649,-11.89174) (-1.86870,-12.41171) (-1.87079,-12.94811) (-1.87277,-13.50039) (-1.87465,-14.06806) (-1.87642,-14.65065) (-1.87811,-15.24774) (-1.87970,-15.85894) (-1.88121,-16.48389) (-1.88264,-17.12224) (-1.88399,-17.77367) (-1.88528,-18.43789) (-1.88649,-19.11462) (-1.88765,-19.80359) (-1.88874,-20.50455) (-1.88978,-21.21726) (-1.89077,-21.94150) (-1.20319,-21.94224) (-1.20256,-21.21805) (-1.20189,-20.50540) (-1.20119,-19.80450) (-1.20045,-19.11560) (-1.19968,-18.43894) (-1.19885,-17.77480) (-1.19799,-17.12345) (-1.19707,-16.48520) (-1.19610,-15.86035) (-1.19508,-15.24926) (-1.19400,-14.65230) (-1.19286,-14.06984) (-1.19165,-13.50232) (-1.19037,-12.95020) (-1.18903,-12.41398) (-1.18761,-11.89421) (-1.18611,-11.39150) (-1.18454,-10.90652) (-1.18289,-10.44003) (-1.18117,-9.99287) (-1.17938,-9.56603) (-1.17753,-9.16066) (-1.17562,-8.77809) (-1.17369,-8.41996) (-1.17174,-8.08834) (-1.16983,-7.78587) (-1.16800,-7.51626) (-1.16632,-7.28505) (-1.16492,-7.10211) (-1.16408,-6.99658) (-1.16408,-6.99658) (-1.23066,-6.99603) (-1.29725,-6.99545) (-1.36385,-6.99484) (-1.43047,-6.99420) (-1.49709,-6.99353) (-1.56373,-6.99284) (-1.63038,-6.99211) (-1.69704,-6.99136) (-1.76372,-6.99059) (-1.83041,-6.98978) -- cycle;
    \fill[warm2,fill opacity=0.28] (-1.33055,-6.99515) (-1.33151,-7.10071) (-1.33310,-7.28372) (-1.33500,-7.51500) (-1.33708,-7.78470) (-1.33925,-8.08725) (-1.34146,-8.41896) (-1.34366,-8.77716) (-1.34583,-9.15980) (-1.34794,-9.56525) (-1.34997,-9.99215) (-1.35193,-10.43936) (-1.35381,-10.90591) (-1.35560,-11.39094) (-1.35731,-11.89370) (-1.35892,-12.41351) (-1.36046,-12.94976) (-1.36191,-13.50192) (-1.36329,-14.06947) (-1.36459,-14.65195) (-1.36582,-15.24895) (-1.36699,-15.86006) (-1.36810,-16.48492) (-1.36914,-17.12320) (-1.37013,-17.77456) (-1.37107,-18.43872) (-1.37196,-19.11539) (-1.37280,-19.80431) (-1.37360,-20.50522) (-1.37436,-21.21789) (-1.37508,-21.94209) (-0.68753,-21.94259) (-0.68717,-21.21842) (-0.68679,-20.50579) (-0.68639,-19.80492) (-0.68596,-19.11604) (-0.68552,-18.43942) (-0.68505,-17.77532) (-0.68455,-17.12401) (-0.68402,-16.48580) (-0.68347,-15.86100) (-0.68288,-15.24997) (-0.68226,-14.65306) (-0.68161,-14.07066) (-0.68091,-13.50321) (-0.68018,-12.95117) (-0.67941,-12.41503) (-0.67859,-11.89536) (-0.67773,-11.39275) (-0.67683,-10.90788) (-0.67588,-10.44150) (-0.67488,-9.99448) (-0.67385,-9.56778) (-0.67278,-9.16256) (-0.67168,-8.78015) (-0.67056,-8.42221) (-0.66944,-8.09076) (-0.66833,-7.78848) (-0.66727,-7.51905) (-0.66629,-7.28801) (-0.66548,-7.10522) (-0.66499,-6.99978) (-0.66499,-6.99978) (-0.73151,-6.99945) (-0.79804,-6.99910) (-0.86457,-6.99871) (-0.93112,-6.99829) (-0.99767,-6.99784) (-1.06422,-6.99736) (-1.13079,-6.99685) (-1.19737,-6.99631) (-1.26395,-6.99574) (-1.33055,-6.99515) -- cycle;
    \fill[warm3,fill opacity=0.28] (-0.83131,-6.99890) (-0.83191,-7.10436) (-0.83293,-7.28720) (-0.83414,-7.51828) (-0.83546,-7.78777) (-0.83684,-8.09010) (-0.83824,-8.42159) (-0.83964,-8.77959) (-0.84101,-9.16204) (-0.84234,-9.56731) (-0.84363,-9.99404) (-0.84487,-10.44110) (-0.84605,-10.90751) (-0.84718,-11.39241) (-0.84825,-11.89504) (-0.84927,-12.41475) (-0.85024,-12.95091) (-0.85115,-13.50297) (-0.85202,-14.07044) (-0.85284,-14.65285) (-0.85361,-15.24977) (-0.85434,-15.86083) (-0.85504,-16.48563) (-0.85569,-17.12386) (-0.85631,-17.77518) (-0.85690,-18.43929) (-0.85746,-19.11592) (-0.85799,-19.80480) (-0.85849,-20.50568) (-0.85896,-21.21832) (-0.85941,-21.94249) (-0.17188,-21.94274) (-0.17179,-21.21859) (-0.17170,-20.50597) (-0.17160,-19.80511) (-0.17149,-19.11625) (-0.17138,-18.43964) (-0.17126,-17.77555) (-0.17114,-17.12426) (-0.17100,-16.48607) (-0.17087,-15.86130) (-0.17072,-15.25029) (-0.17056,-14.65340) (-0.17040,-14.07104) (-0.17022,-13.50362) (-0.17004,-12.95161) (-0.16985,-12.41551) (-0.16964,-11.89588) (-0.16943,-11.39332) (-0.16920,-10.90850) (-0.16896,-10.44218) (-0.16871,-9.99521) (-0.16845,-9.56859) (-0.16818,-9.16343) (-0.16791,-8.78110) (-0.16763,-8.42323) (-0.16734,-8.09187) (-0.16707,-7.78968) (-0.16680,-7.52033) (-0.16655,-7.28937) (-0.16635,-7.10665) (-0.16622,-7.00126) (-0.16622,-7.00126) (-0.23272,-7.00116) (-0.29921,-7.00104) (-0.36571,-7.00088) (-0.43221,-7.00069) (-0.49871,-7.00047) (-0.56522,-7.00022) (-0.63173,-6.99994) (-0.69825,-6.99962) (-0.76478,-6.99928) (-0.83131,-6.99890) -- cycle;
    \fill[warm0,fill opacity=0.28] (-0.31363,-3.27253) (-0.31493,-3.39818) (-0.31699,-3.61698) (-0.31927,-3.89502) (-0.32156,-4.22109) (-0.32375,-4.58885) (-0.32580,-4.99406) (-0.32768,-5.43356) (-0.32938,-5.90487) (-0.33092,-6.40594) (-0.33230,-6.93506) (-0.33354,-7.49075) (-0.33466,-8.07170) (-0.33566,-8.67678) (-0.33657,-9.30496) (-0.33738,-9.95532) (-0.33812,-10.62704) (-0.33879,-11.31937) (-0.33940,-12.03162) (-0.33995,-12.76314) (-0.34046,-13.51338) (-0.34092,-14.28178) (-0.34135,-15.06785) (-0.34174,-15.87112) (-0.34210,-16.69117) (-0.34243,-17.52759) (-0.34274,-18.38000) (-0.34302,-19.24804) (-0.34329,-20.13138) (-0.34353,-21.02970) (-0.34376,-21.94271) (0.34376,-21.94271) (0.34353,-21.02970) (0.34329,-20.13138) (0.34302,-19.24804) (0.34274,-18.38000) (0.34243,-17.52759) (0.34210,-16.69117) (0.34174,-15.87112) (0.34135,-15.06785) (0.34092,-14.28178) (0.34046,-13.51338) (0.33995,-12.76314) (0.33940,-12.03162) (0.33879,-11.31937) (0.33812,-10.62704) (0.33738,-9.95532) (0.33657,-9.30496) (0.33566,-8.67678) (0.33466,-8.07170) (0.33354,-7.49075) (0.33230,-6.93506) (0.33092,-6.40594) (0.32938,-5.90487) (0.32768,-5.43356) (0.32580,-4.99406) (0.32375,-4.58885) (0.32156,-4.22109) (0.31927,-3.89502) (0.31699,-3.61698) (0.31493,-3.39818) (0.31363,-3.27253) (0.31363,-3.27253) (0.25088,-3.27314) (0.18814,-3.27361) (0.12542,-3.27395) (0.06271,-3.27416) (0.00000,-3.27422) (-0.06271,-3.27416) (-0.12542,-3.27395) (-0.18814,-3.27361) (-0.25088,-3.27314) (-0.31363,-3.27253) -- cycle;
    \fill[warm1,fill opacity=0.28] (0.15678,-3.27380) (0.15743,-3.39937) (0.15846,-3.61803) (0.15961,-3.89594) (0.16076,-4.22187) (0.16186,-4.58952) (0.16289,-4.99463) (0.16383,-5.43404) (0.16468,-5.90528) (0.16545,-6.40629) (0.16615,-6.93536) (0.16677,-7.49101) (0.16733,-8.07192) (0.16783,-8.67697) (0.16828,-9.30513) (0.16869,-9.95547) (0.16906,-10.62718) (0.16939,-11.31949) (0.16970,-12.03172) (0.16997,-12.76324) (0.17023,-13.51346) (0.17046,-14.28185) (0.17067,-15.06791) (0.17087,-15.87118) (0.17105,-16.69123) (0.17121,-17.52764) (0.17137,-18.38004) (0.17151,-19.24808) (0.17164,-20.13142) (0.17177,-21.02974) (0.17188,-21.94274) (0.85941,-21.94249) (0.85884,-21.02947) (0.85822,-20.13112) (0.85756,-19.24776) (0.85685,-18.37969) (0.85608,-17.52725) (0.85525,-16.69080) (0.85435,-15.87071) (0.85338,-15.06739) (0.85232,-14.28127) (0.85117,-13.51281) (0.84991,-12.76251) (0.84853,-12.03090) (0.84701,-11.31857) (0.84535,-10.62613) (0.84351,-9.95429) (0.84149,-9.30377) (0.83924,-8.67542) (0.83675,-8.07014) (0.83399,-7.48895) (0.83092,-6.93297) (0.82750,-6.40350) (0.82371,-5.90201) (0.81952,-5.43021) (0.81492,-4.99013) (0.80991,-4.58423) (0.80455,-4.21568) (0.79898,-3.88873) (0.79346,-3.60976) (0.78851,-3.39008) (0.78538,-3.26384) (0.78538,-3.26384) (0.72234,-3.26541) (0.65934,-3.26685) (0.59640,-3.26817) (0.53350,-3.26936) (0.47064,-3.27043) (0.40781,-3.27137) (0.34502,-3.27218) (0.28225,-3.27285) (0.21951,-3.27339) (0.15678,-3.27380) -- cycle;
    \fill[warm2,fill opacity=0.28] (0.62786,-3.26752) (0.63041,-3.39351) (0.63443,-3.61282) (0.63891,-3.89141) (0.64342,-4.21798) (0.64775,-4.58620) (0.65179,-4.99180) (0.65551,-5.43164) (0.65888,-5.90323) (0.66193,-6.40454) (0.66468,-6.93386) (0.66715,-7.48972) (0.66937,-8.07081) (0.67136,-8.67600) (0.67317,-9.30428) (0.67479,-9.95473) (0.67626,-10.62652) (0.67760,-11.31891) (0.67881,-12.03121) (0.67992,-12.76278) (0.68093,-13.51305) (0.68185,-14.28149) (0.68270,-15.06759) (0.68348,-15.87089) (0.68420,-16.69096) (0.68486,-17.52740) (0.68548,-18.37982) (0.68605,-19.24788) (0.68658,-20.13123) (0.68707,-21.02957) (0.68753,-21.94259) (1.37508,-21.94209) (1.37416,-21.02903) (1.37318,-20.13064) (1.37212,-19.24723) (1.37099,-18.37911) (1.36976,-17.52662) (1.36844,-16.69010) (1.36701,-15.86994) (1.36546,-15.06654) (1.36377,-14.28033) (1.36194,-13.51176) (1.35993,-12.76133) (1.35774,-12.02958) (1.35534,-11.31708) (1.35270,-10.62445) (1.34979,-9.95238) (1.34658,-9.30160) (1.34304,-8.67293) (1.33911,-8.06728) (1.33476,-7.48564) (1.32994,-6.92914) (1.32460,-6.39905) (1.31869,-5.89682) (1.31218,-5.42414) (1.30505,-4.98302) (1.29734,-4.57593) (1.28915,-4.20601) (1.28068,-3.87754) (1.27235,-3.59698) (1.26493,-3.37580) (1.26025,-3.24859) (1.26025,-3.24859) (1.19670,-3.25096) (1.13323,-3.25323) (1.06984,-3.25540) (1.00651,-3.25747) (0.94325,-3.25943) (0.88006,-3.26128) (0.81693,-3.26302) (0.75385,-3.26464) (0.69083,-3.26614) (0.62786,-3.26752) -- cycle;
    \fill[warm3,fill opacity=0.28] (1.10153,-3.25433) (1.10572,-3.38118) (1.11238,-3.60180) (1.11983,-3.88178) (1.12739,-4.20967) (1.13468,-4.57908) (1.14153,-4.98572) (1.14784,-5.42645) (1.15360,-5.89880) (1.15882,-6.40075) (1.16354,-6.93061) (1.16779,-7.48691) (1.17162,-8.06838) (1.17508,-8.67389) (1.17819,-9.30243) (1.18101,-9.95311) (1.18356,-10.62510) (1.18588,-11.31765) (1.18799,-12.03009) (1.18991,-12.76179) (1.19167,-13.51216) (1.19328,-14.28069) (1.19476,-15.06687) (1.19612,-15.87024) (1.19737,-16.69037) (1.19853,-17.52686) (1.19960,-18.37934) (1.20060,-19.24744) (1.20153,-20.13083) (1.20239,-21.02920) (1.20319,-21.94224) (1.89077,-21.94150) (1.88951,-21.02839) (1.88817,-20.12995) (1.88672,-19.24647) (1.88516,-18.37828) (1.88349,-17.52570) (1.88168,-16.68910) (1.87973,-15.86883) (1.87761,-15.06531) (1.87531,-14.27896) (1.87280,-13.51024) (1.87007,-12.75963) (1.86709,-12.02767) (1.86382,-11.31493) (1.86024,-10.62203) (1.85630,-9.94963) (1.85196,-9.29847) (1.84717,-8.66935) (1.84189,-8.06318) (1.83605,-7.48092) (1.82960,-6.92369) (1.82247,-6.39273) (1.81464,-5.88948) (1.80605,-5.41560) (1.79671,-4.97309) (1.78667,-4.56439) (1.77609,-4.19266) (1.76525,-3.86222) (1.75468,-3.57962) (1.74534,-3.35655) (1.73950,-3.22811) (1.73950,-3.22811) (1.67532,-3.23109) (1.61123,-3.23400) (1.54722,-3.23683) (1.48330,-3.23959) (1.41947,-3.24227) (1.35572,-3.24486) (1.29206,-3.24737) (1.22847,-3.24978) (1.16496,-3.25211) (1.10153,-3.25433) -- cycle;
    \fill[warm0,fill opacity=0.28] (1.66371,-6.99174) (1.66488,-7.09740) (1.66684,-7.28056) (1.66918,-7.51203) (1.67174,-7.78192) (1.67441,-8.08466) (1.67714,-8.41656) (1.67985,-8.77494) (1.68253,-9.15775) (1.68514,-9.56336) (1.68766,-9.99042) (1.69009,-10.43777) (1.69241,-10.90445) (1.69463,-11.38960) (1.69675,-11.89246) (1.69876,-12.41237) (1.70066,-12.94872) (1.70247,-13.50095) (1.70418,-14.06858) (1.70580,-14.65113) (1.70734,-15.24819) (1.70879,-15.85935) (1.71016,-16.48427) (1.71147,-17.12259) (1.71270,-17.77400) (1.71387,-18.43820) (1.71498,-19.11490) (1.71603,-19.80385) (1.71702,-20.50479) (1.71797,-21.21749) (1.71887,-21.94172) (2.40649,-21.94073) (2.40524,-21.21643) (2.40392,-20.50366) (2.40253,-19.80264) (2.40107,-19.11361) (2.39954,-18.43681) (2.39791,-17.77251) (2.39620,-17.12098) (2.39440,-16.48254) (2.39249,-15.85749) (2.39048,-15.24617) (2.38836,-14.64895) (2.38612,-14.06622) (2.38375,-13.49840) (2.38126,-12.94595) (2.37863,-12.40937) (2.37587,-11.88921) (2.37297,-11.38606) (2.36992,-10.90061) (2.36674,-10.43360) (2.36342,-9.98588) (2.35998,-9.55844) (2.35643,-9.15241) (2.35280,-8.76915) (2.34912,-8.41030) (2.34544,-8.07792) (2.34183,-7.77469) (2.33839,-7.50432) (2.33525,-7.27240) (2.33264,-7.08885) (2.33107,-6.98296) (2.33107,-6.98296) (2.26426,-6.98395) (2.19747,-6.98491) (2.13070,-6.98585) (2.06394,-6.98677) (1.99720,-6.98766) (1.93047,-6.98853) (1.86376,-6.98937) (1.79707,-6.99019) (1.73038,-6.99098) (1.66371,-6.99174) -- cycle;
    \fill[warm1,fill opacity=0.28] (2.16409,-6.98539) (2.16556,-7.09122) (2.16802,-7.27466) (2.17097,-7.50646) (2.17420,-7.77670) (2.17758,-8.07979) (2.18103,-8.41204) (2.18448,-8.77076) (2.18788,-9.15390) (2.19120,-9.55981) (2.19442,-9.98715) (2.19753,-10.43476) (2.20050,-10.90168) (2.20334,-11.38705) (2.20605,-11.89012) (2.20863,-12.41021) (2.21108,-12.94673) (2.21341,-13.49912) (2.21561,-14.06688) (2.21770,-14.64956) (2.21968,-15.24674) (2.22155,-15.85801) (2.22332,-16.48302) (2.22501,-17.12143) (2.22660,-17.77292) (2.22811,-18.43720) (2.22954,-19.11397) (2.23090,-19.80298) (2.23219,-20.50398) (2.23341,-21.21673) (2.23458,-21.94101) (2.92225,-21.93978) (2.92074,-21.21542) (2.91915,-20.50258) (2.91748,-19.80148) (2.91571,-19.11236) (2.91386,-18.43547) (2.91191,-17.77107) (2.90985,-17.11944) (2.90767,-16.48088) (2.90538,-15.85570) (2.90297,-15.24424) (2.90042,-14.64687) (2.89773,-14.06397) (2.89490,-13.49597) (2.89191,-12.94332) (2.88877,-12.40652) (2.88547,-11.88611) (2.88201,-11.38270) (2.87839,-10.89697) (2.87460,-10.42965) (2.87066,-9.98160) (2.86659,-9.55380) (2.86239,-9.14739) (2.85811,-8.76372) (2.85377,-8.40445) (2.84945,-8.07163) (2.84523,-7.76795) (2.84120,-7.49715) (2.83754,-7.26482) (2.83450,-7.08093) (2.83268,-6.97483) (2.83268,-6.97483) (2.76574,-6.97598) (2.69882,-6.97711) (2.63191,-6.97823) (2.56503,-6.97932) (2.49816,-6.98038) (2.43131,-6.98143) (2.36448,-6.98245) (2.29767,-6.98346) (2.23087,-6.98443) (2.16409,-6.98539) -- cycle;
    \fill[warm2,fill opacity=0.28] (2.66536,-6.97767) (2.66710,-7.08370) (2.67001,-7.26747) (2.67350,-7.49966) (2.67734,-7.77032) (2.68137,-8.07384) (2.68548,-8.40650) (2.68961,-8.76563) (2.69368,-9.14916) (2.69767,-9.55543) (2.70154,-9.98311) (2.70527,-10.43104) (2.70886,-10.89825) (2.71230,-11.38389) (2.71558,-11.88720) (2.71870,-12.40752) (2.72167,-12.94425) (2.72450,-13.49683) (2.72717,-14.06477) (2.72971,-14.64761) (2.73212,-15.24493) (2.73441,-15.85633) (2.73657,-16.48147) (2.73862,-17.11999) (2.74057,-17.77158) (2.74241,-18.43594) (2.74416,-19.11280) (2.74582,-19.80189) (2.74740,-20.50296) (2.74890,-21.21578) (2.75032,-21.94011) (3.43806,-21.93865) (3.43629,-21.21421) (3.43443,-20.50129) (3.43248,-19.80010) (3.43043,-19.11089) (3.42826,-18.43389) (3.42599,-17.76937) (3.42359,-17.11762) (3.42106,-16.47892) (3.41839,-15.85359) (3.41559,-15.24197) (3.41263,-14.64442) (3.40951,-14.06132) (3.40623,-13.49311) (3.40278,-12.94022) (3.39915,-12.40317) (3.39535,-11.88249) (3.39136,-11.37878) (3.38719,-10.89271) (3.38285,-10.42504) (3.37834,-9.97661) (3.37368,-9.54841) (3.36889,-9.14156) (3.36402,-8.75744) (3.35910,-8.39769) (3.35421,-8.06439) (3.34943,-7.76022) (3.34490,-7.48894) (3.34079,-7.25617) (3.33737,-7.07190) (3.33534,-6.96557) (3.33534,-6.96557) (3.26825,-6.96686) (3.20119,-6.96814) (3.13414,-6.96940) (3.06711,-6.97064) (3.00011,-6.97186) (2.93312,-6.97306) (2.86615,-6.97424) (2.79920,-6.97541) (2.73227,-6.97655) (2.66536,-6.97767) -- cycle;
    \fill[warm3,fill opacity=0.28] (3.16766,-6.96877) (3.16963,-7.07502) (3.17293,-7.25916) (3.17690,-7.49178) (3.18127,-7.76290) (3.18587,-8.06690) (3.19058,-8.40004) (3.19531,-8.75962) (3.19999,-9.14359) (3.20459,-9.55028) (3.20906,-9.97835) (3.21339,-10.42665) (3.21755,-10.89420) (3.22154,-11.38015) (3.22536,-11.88375) (3.22900,-12.40434) (3.23247,-12.94130) (3.23576,-13.49411) (3.23890,-14.06225) (3.24187,-14.64527) (3.24470,-15.24276) (3.24738,-15.85433) (3.24992,-16.47960) (3.25233,-17.11826) (3.25462,-17.76997) (3.25679,-18.43444) (3.25885,-19.11140) (3.26081,-19.80059) (3.26267,-20.50174) (3.26443,-21.21464) (3.26611,-21.93904) (3.95392,-21.93735) (3.95190,-21.21282) (3.94979,-20.49981) (3.94756,-19.79852) (3.94522,-19.10919) (3.94276,-18.43207) (3.94017,-17.76742) (3.93744,-17.11552) (3.93457,-16.47667) (3.93155,-15.85117) (3.92836,-15.23936) (3.92501,-14.64161) (3.92149,-14.05829) (3.91778,-13.48984) (3.91389,-12.93669) (3.90980,-12.39935) (3.90552,-11.87836) (3.90105,-11.37432) (3.89638,-10.88789) (3.89152,-10.41983) (3.88649,-9.97099) (3.88130,-9.54234) (3.87599,-9.13503) (3.87059,-8.75041) (3.86516,-8.39015) (3.85977,-8.05632) (3.85452,-7.75163) (3.84956,-7.47984) (3.84506,-7.24660) (3.84134,-7.06194) (3.83913,-6.95537) (3.83913,-6.95537) (3.77189,-6.95678) (3.70467,-6.95817) (3.63747,-6.95955) (3.57030,-6.96092) (3.50314,-6.96227) (3.43600,-6.96360) (3.36889,-6.96492) (3.30179,-6.96622) (3.23472,-6.96750) (3.16766,-6.96877) -- cycle;
    \fill[warm0,fill opacity=0.28] (3.72603,-10.83032) (3.72680,-10.90984) (3.72811,-11.04759) (3.72972,-11.22153) (3.73154,-11.42415) (3.73351,-11.65120) (3.73559,-11.89985) (3.73775,-12.16807) (3.73996,-12.45429) (3.74220,-12.75725) (3.74446,-13.07594) (3.74671,-13.40948) (3.74895,-13.75715) (3.75116,-14.11829) (3.75335,-14.49236) (3.75550,-14.87886) (3.75761,-15.27732) (3.75968,-15.68737) (3.76170,-16.10862) (3.76367,-16.54075) (3.76558,-16.98344) (3.76745,-17.43642) (3.76927,-17.89941) (3.77103,-18.37219) (3.77274,-18.85451) (3.77440,-19.34616) (3.77601,-19.84695) (3.77757,-20.35668) (3.77908,-20.87518) (3.78054,-21.40227) (3.78196,-21.93780) (4.46984,-21.93587) (4.46819,-21.40025) (4.46648,-20.87306) (4.46472,-20.35446) (4.46290,-19.84462) (4.46103,-19.34371) (4.45909,-18.85194) (4.45710,-18.36949) (4.45505,-17.89658) (4.45294,-17.43344) (4.45077,-16.98031) (4.44855,-16.53746) (4.44626,-16.10516) (4.44392,-15.68374) (4.44153,-15.27351) (4.43909,-14.87485) (4.43661,-14.48816) (4.43409,-14.11389) (4.43154,-13.75253) (4.42896,-13.40464) (4.42637,-13.07087) (4.42379,-12.75196) (4.42122,-12.44876) (4.41869,-12.16231) (4.41622,-11.89386) (4.41385,-11.64497) (4.41160,-11.41771) (4.40952,-11.21489) (4.40769,-11.04076) (4.40620,-10.90286) (4.40533,-10.82325) (4.40533,-10.82325) (4.33736,-10.82400) (4.26940,-10.82474) (4.20146,-10.82547) (4.13351,-10.82619) (4.06558,-10.82690) (3.99766,-10.82760) (3.92974,-10.82830) (3.86183,-10.82898) (3.79392,-10.82966) (3.72603,-10.83032) -- cycle;
    \fill[warm1,fill opacity=0.28] (4.23543,-10.82510) (4.23628,-10.90468) (4.23772,-11.04255) (4.23950,-11.21663) (4.24152,-11.41940) (4.24370,-11.64661) (4.24601,-11.89543) (4.24840,-12.16382) (4.25085,-12.45021) (4.25334,-12.75335) (4.25585,-13.07220) (4.25835,-13.40591) (4.26085,-13.75374) (4.26332,-14.11505) (4.26576,-14.48927) (4.26816,-14.87591) (4.27052,-15.27452) (4.27283,-15.68469) (4.27510,-16.10608) (4.27730,-16.53832) (4.27945,-16.98113) (4.28155,-17.43422) (4.28358,-17.89733) (4.28556,-18.37020) (4.28749,-18.85262) (4.28935,-19.34436) (4.29116,-19.84523) (4.29292,-20.35505) (4.29462,-20.87362) (4.29627,-21.40078) (4.29786,-21.93638) (4.98584,-21.93423) (4.98401,-21.39853) (4.98213,-20.87126) (4.98018,-20.35257) (4.97818,-19.84264) (4.97611,-19.34164) (4.97398,-18.84976) (4.97179,-18.36720) (4.96953,-17.89417) (4.96721,-17.43091) (4.96483,-16.97766) (4.96238,-16.53468) (4.95988,-16.10225) (4.95731,-15.68068) (4.95469,-15.27030) (4.95202,-14.87148) (4.94931,-14.48463) (4.94655,-14.11019) (4.94376,-13.74865) (4.94095,-13.40059) (4.93814,-13.06663) (4.93532,-12.74753) (4.93253,-12.44414) (4.92978,-12.15750) (4.92711,-11.88886) (4.92453,-11.63980) (4.92209,-11.41235) (4.91985,-11.20937) (4.91787,-11.03510) (4.91626,-10.89707) (4.91532,-10.81739) (4.91532,-10.81739) (4.84729,-10.81820) (4.77928,-10.81900) (4.71127,-10.81979) (4.64326,-10.82057) (4.57527,-10.82135) (4.50729,-10.82212) (4.43931,-10.82288) (4.37134,-10.82363) (4.30338,-10.82437) (4.23543,-10.82510) -- cycle;
    \fill[warm2,fill opacity=0.28] (4.74527,-10.81940) (4.74619,-10.89905) (4.74776,-11.03704) (4.74969,-11.21126) (4.75188,-11.41419) (4.75426,-11.64157) (4.75677,-11.89057) (4.75938,-12.15915) (4.76206,-12.44573) (4.76478,-12.74905) (4.76752,-13.06809) (4.77026,-13.40198) (4.77299,-13.74998) (4.77570,-14.11146) (4.77838,-14.48584) (4.78102,-14.87264) (4.78362,-15.27140) (4.78616,-15.68173) (4.78865,-16.10325) (4.79108,-16.53563) (4.79346,-16.97857) (4.79577,-17.43178) (4.79802,-17.89500) (4.80021,-18.36798) (4.80234,-18.85051) (4.80440,-19.34235) (4.80641,-19.84332) (4.80835,-20.35322) (4.81024,-20.87188) (4.81206,-21.39912) (4.81383,-21.93480) (5.50191,-21.93243) (5.49992,-21.39665) (5.49786,-20.86928) (5.49574,-20.35050) (5.49355,-19.84047) (5.49130,-19.33936) (5.48898,-18.84737) (5.48659,-18.36470) (5.48414,-17.89155) (5.48162,-17.42816) (5.47903,-16.97477) (5.47638,-16.53165) (5.47366,-16.09907) (5.47089,-15.67735) (5.46805,-15.26681) (5.46517,-14.86782) (5.46223,-14.48080) (5.45926,-14.10617) (5.45626,-13.74445) (5.45323,-13.39619) (5.45020,-13.06205) (5.44718,-12.74275) (5.44418,-12.43916) (5.44124,-12.15232) (5.43837,-11.88349) (5.43561,-11.63423) (5.43301,-11.40660) (5.43061,-11.20344) (5.42850,-11.02902) (5.42679,-10.89087) (5.42578,-10.81112) (5.42578,-10.81112) (5.35769,-10.81198) (5.28961,-10.81283) (5.22154,-10.81367) (5.15348,-10.81451) (5.08542,-10.81535) (5.01737,-10.81617) (4.94933,-10.81699) (4.88130,-10.81780) (4.81328,-10.81860) (4.74527,-10.81940) -- cycle;
    \fill[warm3,fill opacity=0.28] (5.25557,-10.81325) (5.25656,-10.89298) (5.25824,-11.03109) (5.26031,-11.20546) (5.26266,-11.40856) (5.26521,-11.63612) (5.26791,-11.88532) (5.27071,-12.15409) (5.27359,-12.44086) (5.27652,-12.74438) (5.27948,-13.06361) (5.28244,-13.39769) (5.28539,-13.74588) (5.28833,-14.10754) (5.29123,-14.48211) (5.29409,-14.86908) (5.29691,-15.26800) (5.29967,-15.67849) (5.30238,-16.10016) (5.30503,-16.53269) (5.30761,-16.97576) (5.31013,-17.42910) (5.31259,-17.89245) (5.31498,-18.36555) (5.31730,-18.84819) (5.31956,-19.34014) (5.32175,-19.84121) (5.32387,-20.35121) (5.32594,-20.86996) (5.32794,-21.39729) (5.32988,-21.93305) (6.01807,-21.93048) (6.01591,-21.39460) (6.01369,-20.86714) (6.01139,-20.34826) (6.00903,-19.83812) (6.00661,-19.33690) (6.00411,-18.84479) (6.00154,-18.36199) (5.99889,-17.88871) (5.99618,-17.42519) (5.99340,-16.97166) (5.99055,-16.52838) (5.98764,-16.09565) (5.98466,-15.67376) (5.98163,-15.26305) (5.97854,-14.86389) (5.97541,-14.47668) (5.97223,-14.10186) (5.96903,-13.73995) (5.96580,-13.39150) (5.96258,-13.05715) (5.95936,-12.73764) (5.95618,-12.43385) (5.95306,-12.14680) (5.95002,-11.87776) (5.94710,-11.62830) (5.94435,-11.40049) (5.94182,-11.19715) (5.93959,-11.02257) (5.93779,-10.88429) (5.93673,-10.80447) (5.93673,-10.80447) (5.86857,-10.80537) (5.80043,-10.80627) (5.73229,-10.80717) (5.66416,-10.80806) (5.59604,-10.80894) (5.52793,-10.80981) (5.45983,-10.81068) (5.39174,-10.81155) (5.32365,-10.81240) (5.25557,-10.81325) -- cycle;
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(10.82325,-4.40533) (10.90286,-4.40620) (11.04076,-4.40769) (11.21489,-4.40952) (11.41771,-4.41160) (11.64497,-4.41385) (11.89386,-4.41622) (12.16231,-4.41869) (12.44876,-4.42122) (12.75196,-4.42379) (13.07087,-4.42637) (13.40464,-4.42896) (13.75253,-4.43154) (14.11389,-4.43409) (14.48816,-4.43661) (14.87485,-4.43909) (15.27351,-4.44153) (15.68374,-4.44392) (16.10516,-4.44626) (16.53746,-4.44855) (16.98031,-4.45077) (17.43344,-4.45294) (17.89658,-4.45505) (18.36949,-4.45710) (18.85194,-4.45909) (19.34371,-4.46103) (19.84462,-4.46290) (20.35446,-4.46472) (20.87306,-4.46648) (21.40025,-4.46819) (21.93587,-4.46984)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(10.83032,-3.72603) (10.90984,-3.72680) (11.04759,-3.72811) (11.22153,-3.72972) (11.42415,-3.73154) (11.65120,-3.73351) (11.89985,-3.73559) (12.16807,-3.73775) (12.45429,-3.73996) (12.75725,-3.74220) (13.07594,-3.74446) (13.40948,-3.74671) (13.75715,-3.74895) (14.11829,-3.75116) (14.49236,-3.75335) (14.87886,-3.75550) (15.27732,-3.75761) (15.68737,-3.75968) (16.10862,-3.76170) (16.54075,-3.76367) (16.98344,-3.76558) (17.43642,-3.76745) (17.89941,-3.76927) (18.37219,-3.77103) (18.85451,-3.77274) (19.34616,-3.77440) (19.84695,-3.77601) (20.35668,-3.77757) (20.87518,-3.77908) (21.40227,-3.78054) (21.93780,-3.78196)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(10.83032,-3.72603) (10.82966,-3.79392) (10.82898,-3.86183) (10.82830,-3.92974) (10.82760,-3.99766) (10.82690,-4.06558) (10.82619,-4.13351) (10.82547,-4.20146) (10.82474,-4.26940) (10.82400,-4.33736) (10.82325,-4.40533)};
    \draw[cool0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(10.82690,-4.06558) (10.90646,-4.06640) (11.04429,-4.06781) (11.21832,-4.06953) (11.42103,-4.07148) (11.64819,-4.07360) (11.89695,-4.07583) (12.16529,-4.07815) (12.45162,-4.08052) (12.75470,-4.08293) (13.07349,-4.08535) (13.40714,-4.08778) (13.75492,-4.09019) (14.11617,-4.09258) (14.49034,-4.09493) (14.87693,-4.09726) (15.27549,-4.09953) (15.68562,-4.10176) (16.10696,-4.10395) (16.53916,-4.10607) (16.98193,-4.10815) (17.43498,-4.11017) (17.89805,-4.11213) (18.37089,-4.11404) (18.85327,-4.11589) (19.34498,-4.11769) (19.84583,-4.11944) (20.35561,-4.12113) (20.87416,-4.12276) (21.40130,-4.12435) (21.93687,-4.12589)};
    \draw[cool0,thin,->] (17.00000,-4.10823) -- (17.80000,-4.11173);
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(10.82864,-3.89578) (10.90818,-3.89658) (11.04597,-3.89793) (11.21995,-3.89960) (11.42262,-3.90149) (11.64972,-3.90354) (11.89843,-3.90569) (12.16670,-3.90793) (12.45298,-3.91023) (12.75600,-3.91255) (13.07474,-3.91489) (13.40833,-3.91723) (13.75605,-3.91955) (14.11725,-3.92186) (14.49137,-3.92413) (14.87791,-3.92637) (15.27642,-3.92856) (15.68651,-3.93071) (16.10780,-3.93281) (16.53997,-3.93486) (16.98270,-3.93686) (17.43571,-3.93880) (17.89874,-3.94069) (18.37155,-3.94253) (18.85390,-3.94431) (19.34558,-3.94604) (19.84640,-3.94772) (20.35616,-3.94934) (20.87468,-3.95092) (21.40179,-3.95244) (21.93735,-3.95392)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(10.83500,-3.21704) (10.91446,-3.21772) (11.05211,-3.21888) (11.22592,-3.22031) (11.42840,-3.22192) (11.65530,-3.22366) (11.90380,-3.22550) (12.17186,-3.22741) (12.45792,-3.22936) (12.76073,-3.23133) (13.07926,-3.23331) (13.41265,-3.23529) (13.76017,-3.23726) (14.12118,-3.23921) (14.49511,-3.24113) (14.88147,-3.24302) (15.27981,-3.24487) (15.68973,-3.24667) (16.11087,-3.24844) (16.54289,-3.25016) (16.98547,-3.25184) (17.43835,-3.25347) (17.90125,-3.25506) (18.37394,-3.25660) (18.85617,-3.25809) (19.34775,-3.25953) (19.84846,-3.26094) (20.35812,-3.26229) (20.87655,-3.26361) (21.40358,-3.26488) (21.93904,-3.26611)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(10.83500,-3.21704) (10.83441,-3.28488) (10.83381,-3.35273) (10.83320,-3.42059) (10.83258,-3.48845) (10.83194,-3.55632) (10.83130,-3.62420) (10.83065,-3.69208) (10.82999,-3.75998) (10.82932,-3.82787) (10.82864,-3.89578)};
    \draw[cool1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(10.83194,-3.55632) (10.91144,-3.55706) (11.04916,-3.55832) (11.22306,-3.55987) (11.42562,-3.56163) (11.65262,-3.56353) (11.90122,-3.56553) (12.16939,-3.56761) (12.45555,-3.56973) (12.75846,-3.57188) (13.07709,-3.57405) (13.41058,-3.57621) (13.75820,-3.57836) (14.11930,-3.58049) (14.49332,-3.58259) (14.87976,-3.58465) (15.27819,-3.58668) (15.68819,-3.58866) (16.10940,-3.59060) (16.54149,-3.59248) (16.98415,-3.59432) (17.43709,-3.59611) (17.90005,-3.59785) (18.37280,-3.59954) (18.85509,-3.60118) (19.34672,-3.60277) (19.84748,-3.60431) (20.35718,-3.60580) (20.87566,-3.60725) (21.40273,-3.60865) (21.93823,-3.61000)};
    \draw[cool1,thin,->] (17.00000,-3.59439) -- (17.80000,-3.59748);
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(10.83350,-3.38666) (10.91298,-3.38737) (11.05067,-3.38858) (11.22452,-3.39007) (11.42704,-3.39175) (11.65399,-3.39358) (11.90254,-3.39550) (12.17065,-3.39749) (12.45676,-3.39953) (12.75962,-3.40159) (13.07820,-3.40367) (13.41164,-3.40574) (13.75921,-3.40780) (14.12026,-3.40984) (14.49423,-3.41185) (14.88064,-3.41383) (15.27902,-3.41576) (15.68898,-3.41766) (16.11015,-3.41951) (16.54220,-3.42132) (16.98483,-3.42308) (17.43774,-3.42479) (17.90067,-3.42645) (18.37338,-3.42806) (18.85564,-3.42963) (19.34724,-3.43115) (19.84798,-3.43262) (20.35766,-3.43404) (20.87611,-3.43543) (21.40316,-3.43676) (21.93865,-3.43806)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(10.83910,-2.70842) (10.91850,-2.70901) (11.05606,-2.71001) (11.22976,-2.71124) (11.43211,-2.71262) (11.65888,-2.71412) (11.90724,-2.71570) (12.17517,-2.71734) (12.46108,-2.71901) (12.76375,-2.72070) (13.08215,-2.72240) (13.41541,-2.72409) (13.76279,-2.72578) (14.12367,-2.72744) (14.49749,-2.72908) (14.88373,-2.73069) (15.28196,-2.73227) (15.69178,-2.73381) (16.11281,-2.73531) (16.54473,-2.73678) (16.98723,-2.73821) (17.44002,-2.73959) (17.90284,-2.74094) (18.37545,-2.74225) (18.85761,-2.74352) (19.34912,-2.74474) (19.84976,-2.74593) (20.35936,-2.74709) (20.87773,-2.74820) (21.40470,-2.74928) (21.94011,-2.75032)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(10.83910,-2.70842) (10.83859,-2.77622) (10.83806,-2.84402) (10.83753,-2.91183) (10.83699,-2.97964) (10.83643,-3.04746) (10.83587,-3.11529) (10.83529,-3.18312) (10.83471,-3.25096) (10.83411,-3.31881) (10.83350,-3.38666)};
    \draw[cool2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(10.83643,-3.04746) (10.91587,-3.04811) (11.05349,-3.04922) (11.22727,-3.05058) (11.42970,-3.05212) (11.65655,-3.05378) (11.90501,-3.05554) (12.17302,-3.05736) (12.45903,-3.05921) (12.76179,-3.06110) (13.08027,-3.06299) (13.41362,-3.06487) (13.76109,-3.06675) (14.12205,-3.06860) (14.49594,-3.07043) (14.88226,-3.07222) (15.28057,-3.07398) (15.69045,-3.07570) (16.11155,-3.07739) (16.54354,-3.07902) (16.98609,-3.08062) (17.43894,-3.08217) (17.90181,-3.08367) (18.37447,-3.08514) (18.85668,-3.08655) (19.34823,-3.08793) (19.84892,-3.08926) (20.35856,-3.09055) (20.87696,-3.09180) (21.40397,-3.09301) (21.93942,-3.09418)};
    \draw[cool2,thin,->] (17.00000,-3.08067) -- (17.80000,-3.08335);
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(10.83780,-2.87792) (10.91722,-2.87854) (11.05481,-2.87960) (11.22855,-2.88089) (11.43094,-2.88236) (11.65775,-2.88394) (11.90615,-2.88561) (12.17412,-2.88733) (12.46008,-2.88910) (12.76280,-2.89089) (13.08123,-2.89268) (13.41454,-2.89447) (13.76197,-2.89625) (14.12289,-2.89801) (14.49673,-2.89974) (14.88302,-2.90145) (15.28128,-2.90312) (15.69113,-2.90475) (16.11220,-2.90634) (16.54415,-2.90790) (16.98668,-2.90941) (17.43950,-2.91088) (17.90234,-2.91230) (18.37497,-2.91369) (18.85716,-2.91503) (19.34869,-2.91633) (19.84935,-2.91759) (20.35897,-2.91881) (20.87736,-2.92000) (21.40435,-2.92114) (21.93978,-2.92225)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(10.84256,-2.20014) (10.92191,-2.20062) (11.05940,-2.20145) (11.23300,-2.20247) (11.43525,-2.20361) (11.66190,-2.20485) (11.91015,-2.20616) (12.17795,-2.20751) (12.46375,-2.20889) (12.76630,-2.21028) (13.08457,-2.21168) (13.41772,-2.21308) (13.76500,-2.21446) (14.12577,-2.21583) (14.49948,-2.21718) (14.88563,-2.21850) (15.28376,-2.21979) (15.69349,-2.22106) (16.11444,-2.22229) (16.54628,-2.22350) (16.98870,-2.22467) (17.44142,-2.22580) (17.90417,-2.22691) (18.37671,-2.22798) (18.85881,-2.22901) (19.35026,-2.23002) (19.85085,-2.23099) (20.36039,-2.23193) (20.87871,-2.23284) (21.40564,-2.23373) (21.94101,-2.23458)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(10.84256,-2.20014) (10.84214,-2.26789) (10.84170,-2.33565) (10.84125,-2.40342) (10.84079,-2.47119) (10.84032,-2.53896) (10.83984,-2.60674) (10.83935,-2.67453) (10.83884,-2.74232) (10.83833,-2.81012) (10.83780,-2.87792)};
    \draw[cool3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(10.84032,-2.53896) (10.91971,-2.53952) (11.05724,-2.54046) (11.23091,-2.54162) (11.43322,-2.54292) (11.65995,-2.54434) (11.90827,-2.54583) (12.17615,-2.54737) (12.46203,-2.54895) (12.76466,-2.55054) (13.08301,-2.55214) (13.41623,-2.55374) (13.76358,-2.55532) (14.12442,-2.55689) (14.49819,-2.55843) (14.88440,-2.55995) (15.28260,-2.56143) (15.69239,-2.56288) (16.11339,-2.56430) (16.54528,-2.56568) (16.98775,-2.56702) (17.44052,-2.56832) (17.90331,-2.56959) (18.37590,-2.57082) (18.85804,-2.57201) (19.34952,-2.57316) (19.85015,-2.57428) (20.35973,-2.57536) (20.87808,-2.57641) (21.40503,-2.57742) (21.94043,-2.57840)};
    \draw[cool3,thin,->] (17.00000,-2.56705) -- (17.80000,-2.56931);
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(6.98296,-2.33107) (7.08885,-2.33264) (7.27240,-2.33525) (7.50432,-2.33839) (7.77469,-2.34183) (8.07792,-2.34544) (8.41030,-2.34912) (8.76915,-2.35280) (9.15241,-2.35643) (9.55844,-2.35998) (9.98588,-2.36342) (10.43360,-2.36674) (10.90061,-2.36992) (11.38606,-2.37297) (11.88921,-2.37587) (12.40937,-2.37863) (12.94595,-2.38126) (13.49840,-2.38375) (14.06622,-2.38612) (14.64895,-2.38836) (15.24617,-2.39048) (15.85749,-2.39249) (16.48254,-2.39440) (17.12098,-2.39620) (17.77251,-2.39791) (18.43681,-2.39954) (19.11361,-2.40107) (19.80264,-2.40253) (20.50366,-2.40392) (21.21643,-2.40524) (21.94073,-2.40649)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(6.99174,-1.66371) (7.09740,-1.66488) (7.28056,-1.66684) (7.51203,-1.66918) (7.78192,-1.67174) (8.08466,-1.67441) (8.41656,-1.67714) (8.77494,-1.67985) (9.15775,-1.68253) (9.56336,-1.68514) (9.99042,-1.68766) (10.43777,-1.69009) (10.90445,-1.69241) (11.38960,-1.69463) (11.89246,-1.69675) (12.41237,-1.69876) (12.94872,-1.70066) (13.50095,-1.70247) (14.06858,-1.70418) (14.65113,-1.70580) (15.24819,-1.70734) (15.85935,-1.70879) (16.48427,-1.71016) (17.12259,-1.71147) (17.77400,-1.71270) (18.43820,-1.71387) (19.11490,-1.71498) (19.80385,-1.71603) (20.50479,-1.71702) (21.21749,-1.71797) (21.94172,-1.71887)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(6.99174,-1.66371) (6.99098,-1.73038) (6.99019,-1.79707) (6.98937,-1.86376) (6.98853,-1.93047) (6.98766,-1.99720) (6.98677,-2.06394) (6.98585,-2.13070) (6.98491,-2.19747) (6.98395,-2.26426) (6.98296,-2.33107)};
    \draw[cool0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(6.98766,-1.99720) (7.09343,-1.99858) (7.27677,-2.00087) (7.50846,-2.00363) (7.77857,-2.00664) (8.08154,-2.00980) (8.41366,-2.01301) (8.77226,-2.01622) (9.15529,-2.01939) (9.56109,-2.02247) (9.98832,-2.02547) (10.43585,-2.02835) (10.90268,-2.03111) (11.38797,-2.03375) (11.89096,-2.03626) (12.41099,-2.03866) (12.94744,-2.04093) (13.49978,-2.04308) (14.06749,-2.04512) (14.65013,-2.04706) (15.24726,-2.04889) (15.85850,-2.05062) (16.48347,-2.05226) (17.12185,-2.05382) (17.77331,-2.05529) (18.43756,-2.05669) (19.11431,-2.05801) (19.80330,-2.05927) (20.50427,-2.06046) (21.21701,-2.06160) (21.94126,-2.06267)};
    \draw[cool0,thin,->] (17.00000,-2.05353) -- (17.80000,-2.05535);
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(6.98978,-1.83041) (7.09549,-1.83169) (7.27874,-1.83381) (7.51031,-1.83636) (7.78031,-1.83915) (8.08316,-1.84207) (8.41517,-1.84505) (8.77366,-1.84801) (9.15657,-1.85094) (9.56228,-1.85379) (9.98941,-1.85655) (10.43685,-1.85920) (10.90360,-1.86175) (11.38882,-1.86418) (11.89174,-1.86649) (12.41171,-1.86870) (12.94811,-1.87079) (13.50039,-1.87277) (14.06806,-1.87465) (14.65065,-1.87642) (15.24774,-1.87811) (15.85894,-1.87970) (16.48389,-1.88121) (17.12224,-1.88264) (17.77367,-1.88399) (18.43789,-1.88528) (19.11462,-1.88649) (19.80359,-1.88765) (20.50455,-1.88874) (21.21726,-1.88978) (21.94150,-1.89077)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(6.99658,-1.16408) (7.10211,-1.16492) (7.28505,-1.16632) (7.51626,-1.16800) (7.78587,-1.16983) (8.08834,-1.17174) (8.41996,-1.17369) (8.77809,-1.17562) (9.16066,-1.17753) (9.56603,-1.17938) (9.99287,-1.18117) (10.44003,-1.18289) (10.90652,-1.18454) (11.39150,-1.18611) (11.89421,-1.18761) (12.41398,-1.18903) (12.95020,-1.19037) (13.50232,-1.19165) (14.06984,-1.19286) (14.65230,-1.19400) (15.24926,-1.19508) (15.86035,-1.19610) (16.48520,-1.19707) (17.12345,-1.19799) (17.77480,-1.19885) (18.43894,-1.19968) (19.11560,-1.20045) (19.80450,-1.20119) (20.50540,-1.20189) (21.21805,-1.20256) (21.94224,-1.20319)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(6.99658,-1.16408) (6.99603,-1.23066) (6.99545,-1.29725) (6.99484,-1.36385) (6.99420,-1.43047) (6.99353,-1.49709) (6.99284,-1.56373) (6.99211,-1.63038) (6.99136,-1.69704) (6.99059,-1.76372) (6.98978,-1.83041)};
    \draw[cool1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(6.99353,-1.49709) (7.09914,-1.49816) (7.28222,-1.49993) (7.51359,-1.50206) (7.78338,-1.50438) (8.08602,-1.50681) (8.41782,-1.50928) (8.77611,-1.51174) (9.15883,-1.51416) (9.56435,-1.51652) (9.99133,-1.51880) (10.43861,-1.52100) (10.90522,-1.52310) (11.39030,-1.52511) (11.89311,-1.52702) (12.41297,-1.52883) (12.94927,-1.53055) (13.50146,-1.53218) (14.06905,-1.53373) (14.65156,-1.53519) (15.24859,-1.53658) (15.85973,-1.53789) (16.48461,-1.53913) (17.12291,-1.54030) (17.77430,-1.54141) (18.43847,-1.54247) (19.11516,-1.54346) (19.80409,-1.54441) (20.50502,-1.54531) (21.21770,-1.54616) (21.94191,-1.54697)};
    \draw[cool1,thin,->] (17.00000,-1.54008) -- (17.80000,-1.54146);
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(6.99515,-1.33055) (7.10071,-1.33151) (7.28372,-1.33310) (7.51500,-1.33500) (7.78470,-1.33708) (8.08725,-1.33925) (8.41896,-1.34146) (8.77716,-1.34366) (9.15980,-1.34583) (9.56525,-1.34794) (9.99215,-1.34997) (10.43936,-1.35193) (10.90591,-1.35381) (11.39094,-1.35560) (11.89370,-1.35731) (12.41351,-1.35892) (12.94976,-1.36046) (13.50192,-1.36191) (14.06947,-1.36329) (14.65195,-1.36459) (15.24895,-1.36582) (15.86006,-1.36699) (16.48492,-1.36810) (17.12320,-1.36914) (17.77456,-1.37013) (18.43872,-1.37107) (19.11539,-1.37196) (19.80431,-1.37280) (20.50522,-1.37360) (21.21789,-1.37436) (21.94209,-1.37508)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(6.99978,-0.66499) (7.10522,-0.66548) (7.28801,-0.66629) (7.51905,-0.66727) (7.78848,-0.66833) (8.09076,-0.66944) (8.42221,-0.67056) (8.78015,-0.67168) (9.16256,-0.67278) (9.56778,-0.67385) (9.99448,-0.67488) (10.44150,-0.67588) (10.90788,-0.67683) (11.39275,-0.67773) (11.89536,-0.67859) (12.41503,-0.67941) (12.95117,-0.68018) (13.50321,-0.68091) (14.07066,-0.68161) (14.65306,-0.68226) (15.24997,-0.68288) (15.86100,-0.68347) (16.48580,-0.68402) (17.12401,-0.68455) (17.77532,-0.68505) (18.43942,-0.68552) (19.11604,-0.68596) (19.80492,-0.68639) (20.50579,-0.68679) (21.21842,-0.68717) (21.94259,-0.68753)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(6.99978,-0.66499) (6.99945,-0.73151) (6.99910,-0.79804) (6.99871,-0.86457) (6.99829,-0.93112) (6.99784,-0.99767) (6.99736,-1.06422) (6.99685,-1.13079) (6.99631,-1.19737) (6.99574,-1.26395) (6.99515,-1.33055)};
    \draw[cool2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(6.99784,-0.99767) (7.10332,-0.99839) (7.28621,-0.99960) (7.51735,-1.00105) (7.78690,-1.00263) (8.08929,-1.00427) (8.42084,-1.00595) (8.77890,-1.00762) (9.16140,-1.00925) (9.56672,-1.01085) (9.99350,-1.01239) (10.44061,-1.01387) (10.90705,-1.01529) (11.39199,-1.01664) (11.89466,-1.01792) (12.41440,-1.01914) (12.95058,-1.02030) (13.50267,-1.02140) (14.07016,-1.02243) (14.65259,-1.02341) (15.24954,-1.02434) (15.86061,-1.02522) (16.48543,-1.02605) (17.12367,-1.02684) (17.77500,-1.02758) (18.43913,-1.02829) (19.11577,-1.02895) (19.80466,-1.02959) (20.50555,-1.03019) (21.21820,-1.03076) (21.94238,-1.03130)};
    \draw[cool2,thin,->] (17.00000,-1.02669) -- (17.80000,-1.02761);
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(6.99890,-0.83131) (7.10436,-0.83191) (7.28720,-0.83293) (7.51828,-0.83414) (7.78777,-0.83546) (8.09010,-0.83684) (8.42159,-0.83824) (8.77959,-0.83964) (9.16204,-0.84101) (9.56731,-0.84234) (9.99404,-0.84363) (10.44110,-0.84487) (10.90751,-0.84605) (11.39241,-0.84718) (11.89504,-0.84825) (12.41475,-0.84927) (12.95091,-0.85024) (13.50297,-0.85115) (14.07044,-0.85202) (14.65285,-0.85284) (15.24977,-0.85361) (15.86083,-0.85434) (16.48563,-0.85504) (17.12386,-0.85569) (17.77518,-0.85631) (18.43929,-0.85690) (19.11592,-0.85746) (19.80480,-0.85799) (20.50568,-0.85849) (21.21832,-0.85896) (21.94249,-0.85941)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(7.00126,-0.16622) (7.10665,-0.16635) (7.28937,-0.16655) (7.52033,-0.16680) (7.78968,-0.16707) (8.09187,-0.16734) (8.42323,-0.16763) (8.78110,-0.16791) (9.16343,-0.16818) (9.56859,-0.16845) (9.99521,-0.16871) (10.44218,-0.16896) (10.90850,-0.16920) (11.39332,-0.16943) (11.89588,-0.16964) (12.41551,-0.16985) (12.95161,-0.17004) (13.50362,-0.17022) (14.07104,-0.17040) (14.65340,-0.17056) (15.25029,-0.17072) (15.86130,-0.17087) (16.48607,-0.17100) (17.12426,-0.17114) (17.77555,-0.17126) (18.43964,-0.17138) (19.11625,-0.17149) (19.80511,-0.17160) (20.50597,-0.17170) (21.21859,-0.17179) (21.94274,-0.17188)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(7.00126,-0.16622) (7.00116,-0.23272) (7.00104,-0.29921) (7.00088,-0.36571) (7.00069,-0.43221) (7.00047,-0.49871) (7.00022,-0.56522) (6.99994,-0.63173) (6.99962,-0.69825) (6.99928,-0.76478) (6.99890,-0.83131)};
    \draw[cool3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(7.00047,-0.49871) (7.10588,-0.49908) (7.28864,-0.49969) (7.51964,-0.50042) (7.78904,-0.50122) (8.09128,-0.50206) (8.42268,-0.50290) (8.78060,-0.50374) (9.16297,-0.50457) (9.56816,-0.50538) (9.99482,-0.50615) (10.44182,-0.50690) (10.90817,-0.50761) (11.39301,-0.50829) (11.89560,-0.50894) (12.41526,-0.50955) (12.95138,-0.51013) (13.50340,-0.51068) (14.07084,-0.51120) (14.65322,-0.51169) (15.25012,-0.51216) (15.86114,-0.51260) (16.48593,-0.51302) (17.12413,-0.51341) (17.77543,-0.51378) (18.43953,-0.51414) (19.11614,-0.51447) (19.80501,-0.51479) (20.50587,-0.51509) (21.21850,-0.51537) (21.94266,-0.51565)};
    \draw[cool3,thin,->] (17.00000,-0.51334) -- (17.80000,-0.51380);
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(3.27253,-0.31363) (3.39818,-0.31493) (3.61698,-0.31699) (3.89502,-0.31927) (4.22109,-0.32156) (4.58885,-0.32375) (4.99406,-0.32580) (5.43356,-0.32768) (5.90487,-0.32938) (6.40594,-0.33092) (6.93506,-0.33230) (7.49075,-0.33354) (8.07170,-0.33466) (8.67678,-0.33566) (9.30496,-0.33657) (9.95532,-0.33738) (10.62704,-0.33812) (11.31937,-0.33879) (12.03162,-0.33940) (12.76314,-0.33995) (13.51338,-0.34046) (14.28178,-0.34092) (15.06785,-0.34135) (15.87112,-0.34174) (16.69117,-0.34210) (17.52759,-0.34243) (18.38000,-0.34274) (19.24804,-0.34302) (20.13138,-0.34329) (21.02970,-0.34353) (21.94271,-0.34376)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(3.27253,0.31363) (3.39818,0.31493) (3.61698,0.31699) (3.89502,0.31927) (4.22109,0.32156) (4.58885,0.32375) (4.99406,0.32580) (5.43356,0.32768) (5.90487,0.32938) (6.40594,0.33092) (6.93506,0.33230) (7.49075,0.33354) (8.07170,0.33466) (8.67678,0.33566) (9.30496,0.33657) (9.95532,0.33738) (10.62704,0.33812) (11.31937,0.33879) (12.03162,0.33940) (12.76314,0.33995) (13.51338,0.34046) (14.28178,0.34092) (15.06785,0.34135) (15.87112,0.34174) (16.69117,0.34210) (17.52759,0.34243) (18.38000,0.34274) (19.24804,0.34302) (20.13138,0.34329) (21.02970,0.34353) (21.94271,0.34376)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(3.27253,0.31363) (3.27314,0.25088) (3.27361,0.18814) (3.27395,0.12542) (3.27416,0.06271) (3.27422,0.00000) (3.27416,-0.06271) (3.27395,-0.12542) (3.27361,-0.18814) (3.27314,-0.25088) (3.27253,-0.31363)};
    \draw[cool0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(3.27422,0.00000) (3.39976,0.00000) (3.61838,0.00000) (3.89624,0.00000) (4.22214,0.00000) (4.58974,0.00000) (4.99482,0.00000) (5.43420,0.00000) (5.90541,0.00000) (6.40641,0.00000) (6.93546,0.00000) (7.49109,0.00000) (8.07200,0.00000) (8.67704,0.00000) (9.30518,0.00000) (9.95552,0.00000) (10.62722,0.00000) (11.31953,0.00000) (12.03175,0.00000) (12.76327,0.00000) (13.51349,0.00000) (14.28188,0.00000) (15.06794,0.00000) (15.87120,0.00000) (16.69124,0.00000) (17.52765,0.00000) (18.38006,0.00000) (19.24809,0.00000) (20.13143,0.00000) (21.02975,0.00000) (21.94275,0.00000)};
    \draw[cool0,thin,->] (17.00000,0.00000) -- (17.80000,0.00000);
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(3.27380,0.15678) (3.39937,0.15743) (3.61803,0.15846) (3.89594,0.15961) (4.22187,0.16076) (4.58952,0.16186) (4.99463,0.16289) (5.43404,0.16383) (5.90528,0.16468) (6.40629,0.16545) (6.93536,0.16615) (7.49101,0.16677) (8.07192,0.16733) (8.67697,0.16783) (9.30513,0.16828) (9.95547,0.16869) (10.62718,0.16906) (11.31949,0.16939) (12.03172,0.16970) (12.76324,0.16997) (13.51346,0.17023) (14.28185,0.17046) (15.06791,0.17067) (15.87118,0.17087) (16.69123,0.17105) (17.52764,0.17121) (18.38004,0.17137) (19.24808,0.17151) (20.13142,0.17164) (21.02974,0.17177) (21.94274,0.17188)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(3.26384,0.78538) (3.39008,0.78851) (3.60976,0.79346) (3.88873,0.79898) (4.21568,0.80455) (4.58423,0.80991) (4.99013,0.81492) (5.43021,0.81952) (5.90201,0.82371) (6.40350,0.82750) (6.93297,0.83092) (7.48895,0.83399) (8.07014,0.83675) (8.67542,0.83924) (9.30377,0.84149) (9.95429,0.84351) (10.62613,0.84535) (11.31857,0.84701) (12.03090,0.84853) (12.76251,0.84991) (13.51281,0.85117) (14.28127,0.85232) (15.06739,0.85338) (15.87071,0.85435) (16.69080,0.85525) (17.52725,0.85608) (18.37969,0.85685) (19.24776,0.85756) (20.13112,0.85822) (21.02947,0.85884) (21.94249,0.85941)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(3.26384,0.78538) (3.26541,0.72234) (3.26685,0.65934) (3.26817,0.59640) (3.26936,0.53350) (3.27043,0.47064) (3.27137,0.40781) (3.27218,0.34502) (3.27285,0.28225) (3.27339,0.21951) (3.27380,0.15678)};
    \draw[cool1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(3.27043,0.47064) (3.39623,0.47257) (3.61523,0.47562) (3.89351,0.47902) (4.21979,0.48243) (4.58774,0.48571) (4.99311,0.48876) (5.43276,0.49157) (5.90418,0.49411) (6.40536,0.49641) (6.93456,0.49848) (7.49032,0.50033) (8.07133,0.50200) (8.67645,0.50351) (9.30467,0.50486) (9.95507,0.50608) (10.62683,0.50719) (11.31918,0.50819) (12.03145,0.50910) (12.76299,0.50993) (13.51324,0.51069) (14.28166,0.51138) (15.06774,0.51202) (15.87102,0.51261) (16.69108,0.51315) (17.52751,0.51364) (18.37992,0.51411) (19.24797,0.51453) (20.13132,0.51493) (21.02965,0.51530) (21.94266,0.51565)};
    \draw[cool1,thin,->] (17.00000,0.51334) -- (17.80000,0.51380);
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(3.26752,0.62786) (3.39351,0.63041) (3.61282,0.63443) (3.89141,0.63891) (4.21798,0.64342) (4.58620,0.64775) (4.99180,0.65179) (5.43164,0.65551) (5.90323,0.65888) (6.40454,0.66193) (6.93386,0.66468) (7.48972,0.66715) (8.07081,0.66937) (8.67600,0.67136) (9.30428,0.67317) (9.95473,0.67479) (10.62652,0.67626) (11.31891,0.67760) (12.03121,0.67881) (12.76278,0.67992) (13.51305,0.68093) (14.28149,0.68185) (15.06759,0.68270) (15.87089,0.68348) (16.69096,0.68420) (17.52740,0.68486) (18.37982,0.68548) (19.24788,0.68605) (20.13123,0.68658) (21.02957,0.68707) (21.94259,0.68753)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(3.24859,1.26025) (3.37580,1.26493) (3.59698,1.27235) (3.87754,1.28068) (4.20601,1.28915) (4.57593,1.29734) (4.98302,1.30505) (5.42414,1.31218) (5.89682,1.31869) (6.39905,1.32460) (6.92914,1.32994) (7.48564,1.33476) (8.06728,1.33911) (8.67293,1.34304) (9.30160,1.34658) (9.95238,1.34979) (10.62445,1.35270) (11.31708,1.35534) (12.02958,1.35774) (12.76133,1.35993) (13.51176,1.36194) (14.28033,1.36377) (15.06654,1.36546) (15.86994,1.36701) (16.69010,1.36844) (17.52662,1.36976) (18.37911,1.37099) (19.24723,1.37212) (20.13064,1.37318) (21.02903,1.37416) (21.94209,1.37508)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(3.24859,1.26025) (3.25096,1.19670) (3.25323,1.13323) (3.25540,1.06984) (3.25747,1.00651) (3.25943,0.94325) (3.26128,0.88006) (3.26302,0.81693) (3.26464,0.75385) (3.26614,0.69083) (3.26752,0.62786)};
    \draw[cool2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(3.25943,0.94325) (3.38595,0.94693) (3.60607,0.95277) (3.88552,0.95928) (4.21291,0.96586) (4.58186,0.97221) (4.98810,0.97816) (5.42848,0.98363) (5.90053,0.98862) (6.40223,0.99313) (6.93188,0.99720) (7.48801,1.00087) (8.06933,1.00417) (8.67472,1.00714) (9.30316,1.00983) (9.95375,1.01225) (10.62566,1.01445) (11.31815,1.01644) (12.03053,1.01825) (12.76218,1.01991) (13.51251,1.02142) (14.28100,1.02280) (15.06715,1.02407) (15.87049,1.02523) (16.69060,1.02631) (17.52707,1.02730) (18.37953,1.02823) (19.24761,1.02908) (20.13099,1.02987) (21.02934,1.03061) (21.94238,1.03130)};
    \draw[cool2,thin,->] (17.00000,1.02669) -- (17.80000,1.02761);
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(3.25433,1.10153) (3.38118,1.10572) (3.60180,1.11238) (3.88178,1.11983) (4.20967,1.12739) (4.57908,1.13468) (4.98572,1.14153) (5.42645,1.14784) (5.89880,1.15360) (6.40075,1.15882) (6.93061,1.16354) (7.48691,1.16779) (8.06838,1.17162) (8.67389,1.17508) (9.30243,1.17819) (9.95311,1.18101) (10.62510,1.18356) (11.31765,1.18588) (12.03009,1.18799) (12.76179,1.18991) (13.51216,1.19167) (14.28069,1.19328) (15.06687,1.19476) (15.87024,1.19612) (16.69037,1.19737) (17.52686,1.19853) (18.37934,1.19960) (19.24744,1.20060) (20.13083,1.20153) (21.02920,1.20239) (21.94224,1.20319)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(3.22811,1.73950) (3.35655,1.74534) (3.57962,1.75468) (3.86222,1.76525) (4.19266,1.77609) (4.56439,1.78667) (4.97309,1.79671) (5.41560,1.80605) (5.88948,1.81464) (6.39273,1.82247) (6.92369,1.82960) (7.48092,1.83605) (8.06318,1.84189) (8.66935,1.84717) (9.29847,1.85196) (9.94963,1.85630) (10.62203,1.86024) (11.31493,1.86382) (12.02767,1.86709) (12.75963,1.87007) (13.51024,1.87280) (14.27896,1.87531) (15.06531,1.87761) (15.86883,1.87973) (16.68910,1.88168) (17.52570,1.88349) (18.37828,1.88516) (19.24647,1.88672) (20.12995,1.88817) (21.02839,1.88951) (21.94150,1.89077)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(3.22811,1.73950) (3.23109,1.67532) (3.23400,1.61123) (3.23683,1.54722) (3.23959,1.48330) (3.24227,1.41947) (3.24486,1.35572) (3.24737,1.29206) (3.24978,1.22847) (3.25211,1.16496) (3.25433,1.10153)};
    \draw[cool3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(3.24227,1.41947) (3.36987,1.42458) (3.59164,1.43271) (3.87285,1.44185) (4.20193,1.45117) (4.57242,1.46022) (4.98001,1.46875) (5.42155,1.47665) (5.89460,1.48388) (6.39714,1.49046) (6.92750,1.49641) (7.48422,1.50179) (8.06605,1.50665) (8.67186,1.51104) (9.30066,1.51501) (9.95155,1.51860) (10.62373,1.52185) (11.31644,1.52481) (12.02901,1.52751) (12.76082,1.52996) (13.51130,1.53221) (14.27992,1.53427) (15.06617,1.53617) (15.86961,1.53791) (16.68980,1.53951) (17.52635,1.54100) (18.37887,1.54237) (19.24701,1.54365) (20.13044,1.54484) (21.02884,1.54594) (21.94191,1.54697)};
    \draw[cool3,thin,->] (17.00000,1.54008) -- (17.80000,1.54146);
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(6.99174,1.66371) (7.09740,1.66488) (7.28056,1.66684) (7.51203,1.66918) (7.78192,1.67174) (8.08466,1.67441) (8.41656,1.67714) (8.77494,1.67985) (9.15775,1.68253) (9.56336,1.68514) (9.99042,1.68766) (10.43777,1.69009) (10.90445,1.69241) (11.38960,1.69463) (11.89246,1.69675) (12.41237,1.69876) (12.94872,1.70066) (13.50095,1.70247) (14.06858,1.70418) (14.65113,1.70580) (15.24819,1.70734) (15.85935,1.70879) (16.48427,1.71016) (17.12259,1.71147) (17.77400,1.71270) (18.43820,1.71387) (19.11490,1.71498) (19.80385,1.71603) (20.50479,1.71702) (21.21749,1.71797) (21.94172,1.71887)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(6.98296,2.33107) (7.08885,2.33264) (7.27240,2.33525) (7.50432,2.33839) (7.77469,2.34183) (8.07792,2.34544) (8.41030,2.34912) (8.76915,2.35280) (9.15241,2.35643) (9.55844,2.35998) (9.98588,2.36342) (10.43360,2.36674) (10.90061,2.36992) (11.38606,2.37297) (11.88921,2.37587) (12.40937,2.37863) (12.94595,2.38126) (13.49840,2.38375) (14.06622,2.38612) (14.64895,2.38836) (15.24617,2.39048) (15.85749,2.39249) (16.48254,2.39440) (17.12098,2.39620) (17.77251,2.39791) (18.43681,2.39954) (19.11361,2.40107) (19.80264,2.40253) (20.50366,2.40392) (21.21643,2.40524) (21.94073,2.40649)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(6.98296,2.33107) (6.98395,2.26426) (6.98491,2.19747) (6.98585,2.13070) (6.98677,2.06394) (6.98766,1.99720) (6.98853,1.93047) (6.98937,1.86376) (6.99019,1.79707) (6.99098,1.73038) (6.99174,1.66371)};
    \draw[cool0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(6.98766,1.99720) (7.09343,1.99858) (7.27677,2.00087) (7.50846,2.00363) (7.77857,2.00664) (8.08154,2.00980) (8.41366,2.01301) (8.77226,2.01622) (9.15529,2.01939) (9.56109,2.02247) (9.98832,2.02547) (10.43585,2.02835) (10.90268,2.03111) (11.38797,2.03375) (11.89096,2.03626) (12.41099,2.03866) (12.94744,2.04093) (13.49978,2.04308) (14.06749,2.04512) (14.65013,2.04706) (15.24726,2.04889) (15.85850,2.05062) (16.48347,2.05226) (17.12185,2.05382) (17.77331,2.05529) (18.43756,2.05669) (19.11431,2.05801) (19.80330,2.05927) (20.50427,2.06046) (21.21701,2.06160) (21.94126,2.06267)};
    \draw[cool0,thin,->] (17.00000,2.05353) -- (17.80000,2.05535);
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(6.98539,2.16409) (7.09122,2.16556) (7.27466,2.16802) (7.50646,2.17097) (7.77670,2.17420) (8.07979,2.17758) (8.41204,2.18103) (8.77076,2.18448) (9.15390,2.18788) (9.55981,2.19120) (9.98715,2.19442) (10.43476,2.19753) (10.90168,2.20050) (11.38705,2.20334) (11.89012,2.20605) (12.41021,2.20863) (12.94673,2.21108) (13.49912,2.21341) (14.06688,2.21561) (14.64956,2.21770) (15.24674,2.21968) (15.85801,2.22155) (16.48302,2.22332) (17.12143,2.22501) (17.77292,2.22660) (18.43720,2.22811) (19.11397,2.22954) (19.80298,2.23090) (20.50398,2.23219) (21.21673,2.23341) (21.94101,2.23458)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(6.97483,2.83268) (7.08093,2.83450) (7.26482,2.83754) (7.49715,2.84120) (7.76795,2.84523) (8.07163,2.84945) (8.40445,2.85377) (8.76372,2.85811) (9.14739,2.86239) (9.55380,2.86659) (9.98160,2.87066) (10.42965,2.87460) (10.89697,2.87839) (11.38270,2.88201) (11.88611,2.88547) (12.40652,2.88877) (12.94332,2.89191) (13.49597,2.89490) (14.06397,2.89773) (14.64687,2.90042) (15.24424,2.90297) (15.85570,2.90538) (16.48088,2.90767) (17.11944,2.90985) (17.77107,2.91191) (18.43547,2.91386) (19.11236,2.91571) (19.80148,2.91748) (20.50258,2.91915) (21.21542,2.92074) (21.93978,2.92225)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(6.97483,2.83268) (6.97598,2.76574) (6.97711,2.69882) (6.97823,2.63191) (6.97932,2.56503) (6.98038,2.49816) (6.98143,2.43131) (6.98245,2.36448) (6.98346,2.29767) (6.98443,2.23087) (6.98539,2.16409)};
    \draw[cool1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(6.98038,2.49816) (7.08634,2.49982) (7.27000,2.50258) (7.50205,2.50590) (7.77256,2.50954) (8.07594,2.51337) (8.40846,2.51727) (8.76744,2.52117) (9.15083,2.52503) (9.55698,2.52880) (9.98453,2.53246) (10.43236,2.53599) (10.89946,2.53937) (11.38501,2.54262) (11.88824,2.54571) (12.40848,2.54866) (12.94513,2.55146) (13.49764,2.55411) (14.06552,2.55664) (14.64830,2.55903) (15.24557,2.56129) (15.85693,2.56344) (16.48202,2.56548) (17.12050,2.56741) (17.77206,2.56923) (18.43639,2.57097) (19.11322,2.57261) (19.80228,2.57417) (20.50332,2.57566) (21.21612,2.57707) (21.94043,2.57840)};
    \draw[cool1,thin,->] (17.00000,2.56705) -- (17.80000,2.56931);
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(6.97767,2.66536) (7.08370,2.66710) (7.26747,2.67001) (7.49966,2.67350) (7.77032,2.67734) (8.07384,2.68137) (8.40650,2.68548) (8.76563,2.68961) (9.14916,2.69368) (9.55543,2.69767) (9.98311,2.70154) (10.43104,2.70527) (10.89825,2.70886) (11.38389,2.71230) (11.88720,2.71558) (12.40752,2.71870) (12.94425,2.72167) (13.49683,2.72450) (14.06477,2.72717) (14.64761,2.72971) (15.24493,2.73212) (15.85633,2.73441) (16.48147,2.73657) (17.11999,2.73862) (17.77158,2.74057) (18.43594,2.74241) (19.11280,2.74416) (19.80189,2.74582) (20.50296,2.74740) (21.21578,2.74890) (21.94011,2.75032)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(6.96557,3.33534) (7.07190,3.33737) (7.25617,3.34079) (7.48894,3.34490) (7.76022,3.34943) (8.06439,3.35421) (8.39769,3.35910) (8.75744,3.36402) (9.14156,3.36889) (9.54841,3.37368) (9.97661,3.37834) (10.42504,3.38285) (10.89271,3.38719) (11.37878,3.39136) (11.88249,3.39535) (12.40317,3.39915) (12.94022,3.40278) (13.49311,3.40623) (14.06132,3.40951) (14.64442,3.41263) (15.24197,3.41559) (15.85359,3.41839) (16.47892,3.42106) (17.11762,3.42359) (17.76937,3.42599) (18.43389,3.42826) (19.11089,3.43043) (19.80010,3.43248) (20.50129,3.43443) (21.21421,3.43629) (21.93865,3.43806)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(6.96557,3.33534) (6.96686,3.26825) (6.96814,3.20119) (6.96940,3.13414) (6.97064,3.06711) (6.97186,3.00011) (6.97306,2.93312) (6.97424,2.86615) (6.97541,2.79920) (6.97655,2.73227) (6.97767,2.66536)};
    \draw[cool2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(6.97186,3.00011) (7.07803,3.00200) (7.26205,3.00518) (7.49452,3.00900) (7.76548,3.01320) (8.06931,3.01762) (8.40229,3.02214) (8.76172,3.02667) (9.14553,3.03116) (9.55208,3.03556) (9.98001,3.03984) (10.42818,3.04397) (10.89561,3.04795) (11.38146,3.05176) (11.88496,3.05540) (12.40545,3.05887) (12.94234,3.06218) (13.49506,3.06532) (14.06313,3.06830) (14.64609,3.07114) (15.24352,3.07382) (15.85503,3.07637) (16.48026,3.07879) (17.11886,3.08108) (17.77053,3.08326) (18.43497,3.08532) (19.11190,3.08728) (19.80105,3.08914) (20.50217,3.09090) (21.21504,3.09258) (21.93942,3.09418)};
    \draw[cool2,thin,->] (17.00000,3.08067) -- (17.80000,3.08335);
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(6.96877,3.16766) (7.07502,3.16963) (7.25916,3.17293) (7.49178,3.17690) (7.76290,3.18127) (8.06690,3.18587) (8.40004,3.19058) (8.75962,3.19531) (9.14359,3.19999) (9.55028,3.20459) (9.97835,3.20906) (10.42665,3.21339) (10.89420,3.21755) (11.38015,3.22154) (11.88375,3.22536) (12.40434,3.22900) (12.94130,3.23247) (13.49411,3.23576) (14.06225,3.23890) (14.64527,3.24187) (15.24276,3.24470) (15.85433,3.24738) (16.47960,3.24992) (17.11826,3.25233) (17.76997,3.25462) (18.43444,3.25679) (19.11140,3.25885) (19.80059,3.26081) (20.50174,3.26267) (21.21464,3.26443) (21.93904,3.26611)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(6.95537,3.83913) (7.06194,3.84134) (7.24660,3.84506) (7.47984,3.84956) (7.75163,3.85452) (8.05632,3.85977) (8.39015,3.86516) (8.75041,3.87059) (9.13503,3.87599) (9.54234,3.88130) (9.97099,3.88649) (10.41983,3.89152) (10.88789,3.89638) (11.37432,3.90105) (11.87836,3.90552) (12.39935,3.90980) (12.93669,3.91389) (13.48984,3.91778) (14.05829,3.92149) (14.64161,3.92501) (15.23936,3.92836) (15.85117,3.93155) (16.47667,3.93457) (17.11552,3.93744) (17.76742,3.94017) (18.43207,3.94276) (19.10919,3.94522) (19.79852,3.94756) (20.49981,3.94979) (21.21282,3.95190) (21.93735,3.95392)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(6.95537,3.83913) (6.95678,3.77189) (6.95817,3.70467) (6.95955,3.63747) (6.96092,3.57030) (6.96227,3.50314) (6.96360,3.43600) (6.96492,3.36889) (6.96622,3.30179) (6.96750,3.23472) (6.96877,3.16766)};
    \draw[cool3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(6.96227,3.50314) (7.06867,3.50524) (7.25307,3.50876) (7.48600,3.51301) (7.75745,3.51770) (8.06178,3.52264) (8.39526,3.52770) (8.75518,3.53280) (9.13946,3.53785) (9.54646,3.54282) (9.97481,3.54766) (10.42337,3.55235) (10.89117,3.55687) (11.37735,3.56121) (11.88116,3.56537) (12.40195,3.56934) (12.93909,3.57312) (13.49206,3.57672) (14.06035,3.58015) (14.64352,3.58340) (15.24114,3.58649) (15.85282,3.58943) (16.47820,3.59221) (17.11695,3.59486) (17.76875,3.59737) (18.43331,3.59975) (19.11035,3.60202) (19.79960,3.60417) (20.50082,3.60621) (21.21377,3.60815) (21.93823,3.61000)};
    \draw[cool3,thin,->] (17.00000,3.59439) -- (17.80000,3.59748);
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(10.83032,3.72603) (10.90984,3.72680) (11.04759,3.72811) (11.22153,3.72972) (11.42415,3.73154) (11.65120,3.73351) (11.89985,3.73559) (12.16807,3.73775) (12.45429,3.73996) (12.75725,3.74220) (13.07594,3.74446) (13.40948,3.74671) (13.75715,3.74895) (14.11829,3.75116) (14.49236,3.75335) (14.87886,3.75550) (15.27732,3.75761) (15.68737,3.75968) (16.10862,3.76170) (16.54075,3.76367) (16.98344,3.76558) (17.43642,3.76745) (17.89941,3.76927) (18.37219,3.77103) (18.85451,3.77274) (19.34616,3.77440) (19.84695,3.77601) (20.35668,3.77757) (20.87518,3.77908) (21.40227,3.78054) (21.93780,3.78196)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(10.82325,4.40533) (10.90286,4.40620) (11.04076,4.40769) (11.21489,4.40952) (11.41771,4.41160) (11.64497,4.41385) (11.89386,4.41622) (12.16231,4.41869) (12.44876,4.42122) (12.75196,4.42379) (13.07087,4.42637) (13.40464,4.42896) (13.75253,4.43154) (14.11389,4.43409) (14.48816,4.43661) (14.87485,4.43909) (15.27351,4.44153) (15.68374,4.44392) (16.10516,4.44626) (16.53746,4.44855) (16.98031,4.45077) (17.43344,4.45294) (17.89658,4.45505) (18.36949,4.45710) (18.85194,4.45909) (19.34371,4.46103) (19.84462,4.46290) (20.35446,4.46472) (20.87306,4.46648) (21.40025,4.46819) (21.93587,4.46984)};
    \draw[cool0,line width=0.3pt] plot[smooth] coordinates {(10.82325,4.40533) (10.82400,4.33736) (10.82474,4.26940) (10.82547,4.20146) (10.82619,4.13351) (10.82690,4.06558) (10.82760,3.99766) (10.82830,3.92974) (10.82898,3.86183) (10.82966,3.79392) (10.83032,3.72603)};
    \draw[cool0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(10.82690,4.06558) (10.90646,4.06640) (11.04429,4.06781) (11.21832,4.06953) (11.42103,4.07148) (11.64819,4.07360) (11.89695,4.07583) (12.16529,4.07815) (12.45162,4.08052) (12.75470,4.08293) (13.07349,4.08535) (13.40714,4.08778) (13.75492,4.09019) (14.11617,4.09258) (14.49034,4.09493) (14.87693,4.09726) (15.27549,4.09953) (15.68562,4.10176) (16.10696,4.10395) (16.53916,4.10607) (16.98193,4.10815) (17.43498,4.11017) (17.89805,4.11213) (18.37089,4.11404) (18.85327,4.11589) (19.34498,4.11769) (19.84583,4.11944) (20.35561,4.12113) (20.87416,4.12276) (21.40130,4.12435) (21.93687,4.12589)};
    \draw[cool0,thin,->] (17.00000,4.10823) -- (17.80000,4.11173);
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(10.82510,4.23543) (10.90468,4.23628) (11.04255,4.23772) (11.21663,4.23950) (11.41940,4.24152) (11.64661,4.24370) (11.89543,4.24601) (12.16382,4.24840) (12.45021,4.25085) (12.75335,4.25334) (13.07220,4.25585) (13.40591,4.25835) (13.75374,4.26085) (14.11505,4.26332) (14.48927,4.26576) (14.87591,4.26816) (15.27452,4.27052) (15.68469,4.27283) (16.10608,4.27510) (16.53832,4.27730) (16.98113,4.27945) (17.43422,4.28155) (17.89733,4.28358) (18.37020,4.28556) (18.85262,4.28749) (19.34436,4.28935) (19.84523,4.29116) (20.35505,4.29292) (20.87362,4.29462) (21.40078,4.29627) (21.93638,4.29786)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(10.81739,4.91532) (10.89707,4.91626) (11.03510,4.91787) (11.20937,4.91985) (11.41235,4.92209) (11.63980,4.92453) (11.88886,4.92711) (12.15750,4.92978) (12.44414,4.93253) (12.74753,4.93532) (13.06663,4.93814) (13.40059,4.94095) (13.74865,4.94376) (14.11019,4.94655) (14.48463,4.94931) (14.87148,4.95202) (15.27030,4.95469) (15.68068,4.95731) (16.10225,4.95988) (16.53468,4.96238) (16.97766,4.96483) (17.43091,4.96721) (17.89417,4.96953) (18.36720,4.97179) (18.84976,4.97398) (19.34164,4.97611) (19.84264,4.97818) (20.35257,4.98018) (20.87126,4.98213) (21.39853,4.98401) (21.93423,4.98584)};
    \draw[cool1,line width=0.3pt] plot[smooth] coordinates {(10.81739,4.91532) (10.81820,4.84729) (10.81900,4.77928) (10.81979,4.71127) (10.82057,4.64326) (10.82135,4.57527) (10.82212,4.50729) (10.82288,4.43931) (10.82363,4.37134) (10.82437,4.30338) (10.82510,4.23543)};
    \draw[cool1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(10.82135,4.57527) (10.90098,4.57617) (11.03892,4.57770) (11.21310,4.57958) (11.41597,4.58172) (11.64329,4.58403) (11.89224,4.58648) (12.16075,4.58902) (12.44726,4.59162) (12.75052,4.59426) (13.06950,4.59693) (13.40333,4.59959) (13.75127,4.60225) (14.11269,4.60488) (14.48702,4.60748) (14.87376,4.61005) (15.27247,4.61257) (15.68275,4.61503) (16.10422,4.61745) (16.53656,4.61981) (16.97945,4.62211) (17.43262,4.62435) (17.89580,4.62653) (18.36875,4.62865) (18.85123,4.63071) (19.34304,4.63271) (19.84398,4.63465) (20.35385,4.63653) (20.87248,4.63835) (21.39970,4.64012) (21.93534,4.64184)};
    \draw[cool1,thin,->] (17.00000,4.62221) -- (17.80000,4.62609);
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(10.81940,4.74527) (10.89905,4.74619) (11.03704,4.74776) (11.21126,4.74969) (11.41419,4.75188) (11.64157,4.75426) (11.89057,4.75677) (12.15915,4.75938) (12.44573,4.76206) (12.74905,4.76478) (13.06809,4.76752) (13.40198,4.77026) (13.74998,4.77299) (14.11146,4.77570) (14.48584,4.77838) (14.87264,4.78102) (15.27140,4.78362) (15.68173,4.78616) (16.10325,4.78865) (16.53563,4.79108) (16.97857,4.79346) (17.43178,4.79577) (17.89500,4.79802) (18.36798,4.80021) (18.85051,4.80234) (19.34235,4.80440) (19.84332,4.80641) (20.35322,4.80835) (20.87188,4.81024) (21.39912,4.81206) (21.93480,4.81383)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(10.81112,5.42578) (10.89087,5.42679) (11.02902,5.42850) (11.20344,5.43061) (11.40660,5.43301) (11.63423,5.43561) (11.88349,5.43837) (12.15232,5.44124) (12.43916,5.44418) (12.74275,5.44718) (13.06205,5.45020) (13.39619,5.45323) (13.74445,5.45626) (14.10617,5.45926) (14.48080,5.46223) (14.86782,5.46517) (15.26681,5.46805) (15.67735,5.47089) (16.09907,5.47366) (16.53165,5.47638) (16.97477,5.47903) (17.42816,5.48162) (17.89155,5.48414) (18.36470,5.48659) (18.84737,5.48898) (19.33936,5.49130) (19.84047,5.49355) (20.35050,5.49574) (20.86928,5.49786) (21.39665,5.49992) (21.93243,5.50191)};
    \draw[cool2,line width=0.3pt] plot[smooth] coordinates {(10.81112,5.42578) (10.81198,5.35769) (10.81283,5.28961) (10.81367,5.22154) (10.81451,5.15348) (10.81535,5.08542) (10.81617,5.01737) (10.81699,4.94933) (10.81780,4.88130) (10.81860,4.81328) (10.81940,4.74527)};
    \draw[cool2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(10.81535,5.08542) (10.89505,5.08638) (11.03312,5.08803) (11.20744,5.09006) (11.41048,5.09235) (11.63798,5.09485) (11.88711,5.09748) (12.15582,5.10023) (12.44252,5.10304) (12.74597,5.10590) (13.06514,5.10879) (13.39916,5.11168) (13.74728,5.11456) (14.10888,5.11743) (14.48338,5.12026) (14.87030,5.12305) (15.26917,5.12579) (15.67960,5.12848) (16.10122,5.13112) (16.53370,5.13370) (16.97673,5.13621) (17.43002,5.13866) (17.89332,5.14105) (18.36639,5.14337) (18.84898,5.14563) (19.34090,5.14783) (19.84193,5.14996) (20.35190,5.15202) (20.87062,5.15403) (21.39792,5.15597) (21.93365,5.15786)};
    \draw[cool2,thin,->] (17.00000,5.13634) -- (17.80000,5.14058);
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(10.81325,5.25557) (10.89298,5.25656) (11.03109,5.25824) (11.20546,5.26031) (11.40856,5.26266) (11.63612,5.26521) (11.88532,5.26791) (12.15409,5.27071) (12.44086,5.27359) (12.74438,5.27652) (13.06361,5.27948) (13.39769,5.28244) (13.74588,5.28539) (14.10754,5.28833) (14.48211,5.29123) (14.86908,5.29409) (15.26800,5.29691) (15.67849,5.29967) (16.10016,5.30238) (16.53269,5.30503) (16.97576,5.30761) (17.42910,5.31013) (17.89245,5.31259) (18.36555,5.31498) (18.84819,5.31730) (19.34014,5.31956) (19.84121,5.32175) (20.35121,5.32387) (20.86996,5.32594) (21.39729,5.32794) (21.93305,5.32988)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(10.80447,5.93673) (10.88429,5.93779) (11.02257,5.93959) (11.19715,5.94182) (11.40049,5.94435) (11.62830,5.94710) (11.87776,5.95002) (12.14680,5.95306) (12.43385,5.95618) (12.73764,5.95936) (13.05715,5.96258) (13.39150,5.96580) (13.73995,5.96903) (14.10186,5.97223) (14.47668,5.97541) (14.86389,5.97854) (15.26305,5.98163) (15.67376,5.98466) (16.09565,5.98764) (16.52838,5.99055) (16.97166,5.99340) (17.42519,5.99618) (17.88871,5.99889) (18.36199,6.00154) (18.84479,6.00411) (19.33690,6.00661) (19.83812,6.00903) (20.34826,6.01139) (20.86714,6.01369) (21.39460,6.01591) (21.93048,6.01807)};
    \draw[cool3,line width=0.3pt] plot[smooth] coordinates {(10.80447,5.93673) (10.80537,5.86857) (10.80627,5.80043) (10.80717,5.73229) (10.80806,5.66416) (10.80894,5.59604) (10.80981,5.52793) (10.81068,5.45983) (10.81155,5.39174) (10.81240,5.32365) (10.81325,5.25557)};
    \draw[cool3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(10.80894,5.59604) (10.88871,5.59707) (11.02691,5.59881) (11.20138,5.60097) (11.40460,5.60341) (11.63229,5.60606) (11.88161,5.60888) (12.15052,5.61180) (12.43743,5.61481) (12.74108,5.61787) (13.06045,5.62096) (13.39466,5.62406) (13.74298,5.62715) (14.10477,5.63022) (14.47945,5.63326) (14.86654,5.63627) (15.26558,5.63922) (15.67618,5.64212) (16.09796,5.64497) (16.53059,5.64775) (16.97376,5.65047) (17.42719,5.65312) (17.89063,5.65571) (18.36382,5.65823) (18.84653,5.66067) (19.33856,5.66305) (19.83970,5.66537) (20.34977,5.66761) (20.86859,5.66979) (21.39598,5.67190) (21.93180,5.67395)};
    \draw[cool3,thin,->] (17.00000,5.65063) -- (17.80000,5.65521);
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(-4.40533,-10.82325) (-4.40620,-10.90286) (-4.40769,-11.04076) (-4.40952,-11.21489) (-4.41160,-11.41771) (-4.41385,-11.64497) (-4.41622,-11.89386) (-4.41869,-12.16231) (-4.42122,-12.44876) (-4.42379,-12.75196) (-4.42637,-13.07087) (-4.42896,-13.40464) (-4.43154,-13.75253) (-4.43409,-14.11389) (-4.43661,-14.48816) (-4.43909,-14.87485) (-4.44153,-15.27351) (-4.44392,-15.68374) (-4.44626,-16.10516) (-4.44855,-16.53746) (-4.45077,-16.98031) (-4.45294,-17.43344) (-4.45505,-17.89658) (-4.45710,-18.36949) (-4.45909,-18.85194) (-4.46103,-19.34371) (-4.46290,-19.84462) (-4.46472,-20.35446) (-4.46648,-20.87306) (-4.46819,-21.40025) (-4.46984,-21.93587)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(-3.72603,-10.83032) (-3.72680,-10.90984) (-3.72811,-11.04759) (-3.72972,-11.22153) (-3.73154,-11.42415) (-3.73351,-11.65120) (-3.73559,-11.89985) (-3.73775,-12.16807) (-3.73996,-12.45429) (-3.74220,-12.75725) (-3.74446,-13.07594) (-3.74671,-13.40948) (-3.74895,-13.75715) (-3.75116,-14.11829) (-3.75335,-14.49236) (-3.75550,-14.87886) (-3.75761,-15.27732) (-3.75968,-15.68737) (-3.76170,-16.10862) (-3.76367,-16.54075) (-3.76558,-16.98344) (-3.76745,-17.43642) (-3.76927,-17.89941) (-3.77103,-18.37219) (-3.77274,-18.85451) (-3.77440,-19.34616) (-3.77601,-19.84695) (-3.77757,-20.35668) (-3.77908,-20.87518) (-3.78054,-21.40227) (-3.78196,-21.93780)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(-3.72603,-10.83032) (-3.79392,-10.82966) (-3.86183,-10.82898) (-3.92974,-10.82830) (-3.99766,-10.82760) (-4.06558,-10.82690) (-4.13351,-10.82619) (-4.20146,-10.82547) (-4.26940,-10.82474) (-4.33736,-10.82400) (-4.40533,-10.82325)};
    \draw[warm0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(-4.06558,-10.82690) (-4.06640,-10.90646) (-4.06781,-11.04429) (-4.06953,-11.21832) (-4.07148,-11.42103) (-4.07360,-11.64819) (-4.07583,-11.89695) (-4.07815,-12.16529) (-4.08052,-12.45162) (-4.08293,-12.75470) (-4.08535,-13.07349) (-4.08778,-13.40714) (-4.09019,-13.75492) (-4.09258,-14.11617) (-4.09493,-14.49034) (-4.09726,-14.87693) (-4.09953,-15.27549) (-4.10176,-15.68562) (-4.10395,-16.10696) (-4.10607,-16.53916) (-4.10815,-16.98193) (-4.11017,-17.43498) (-4.11213,-17.89805) (-4.11404,-18.37089) (-4.11589,-18.85327) (-4.11769,-19.34498) (-4.11944,-19.84583) (-4.12113,-20.35561) (-4.12276,-20.87416) (-4.12435,-21.40130) (-4.12589,-21.93687)};
    \draw[warm0,thin,->] (-4.09797,-15.00000) -- (-4.10237,-15.80000);
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(-3.89578,-10.82864) (-3.89658,-10.90818) (-3.89793,-11.04597) (-3.89960,-11.21995) (-3.90149,-11.42262) (-3.90354,-11.64972) (-3.90569,-11.89843) (-3.90793,-12.16670) (-3.91023,-12.45298) (-3.91255,-12.75600) (-3.91489,-13.07474) (-3.91723,-13.40833) (-3.91955,-13.75605) (-3.92186,-14.11725) (-3.92413,-14.49137) (-3.92637,-14.87791) (-3.92856,-15.27642) (-3.93071,-15.68651) (-3.93281,-16.10780) (-3.93486,-16.53997) (-3.93686,-16.98270) (-3.93880,-17.43571) (-3.94069,-17.89874) (-3.94253,-18.37155) (-3.94431,-18.85390) (-3.94604,-19.34558) (-3.94772,-19.84640) (-3.94934,-20.35616) (-3.95092,-20.87468) (-3.95244,-21.40179) (-3.95392,-21.93735)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(-3.21704,-10.83500) (-3.21772,-10.91446) (-3.21888,-11.05211) (-3.22031,-11.22592) (-3.22192,-11.42840) (-3.22366,-11.65530) (-3.22550,-11.90380) (-3.22741,-12.17186) (-3.22936,-12.45792) (-3.23133,-12.76073) (-3.23331,-13.07926) (-3.23529,-13.41265) (-3.23726,-13.76017) (-3.23921,-14.12118) (-3.24113,-14.49511) (-3.24302,-14.88147) (-3.24487,-15.27981) (-3.24667,-15.68973) (-3.24844,-16.11087) (-3.25016,-16.54289) (-3.25184,-16.98547) (-3.25347,-17.43835) (-3.25506,-17.90125) (-3.25660,-18.37394) (-3.25809,-18.85617) (-3.25953,-19.34775) (-3.26094,-19.84846) (-3.26229,-20.35812) (-3.26361,-20.87655) (-3.26488,-21.40358) (-3.26611,-21.93904)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(-3.21704,-10.83500) (-3.28488,-10.83441) (-3.35273,-10.83381) (-3.42059,-10.83320) (-3.48845,-10.83258) (-3.55632,-10.83194) (-3.62420,-10.83130) (-3.69208,-10.83065) (-3.75998,-10.82999) (-3.82787,-10.82932) (-3.89578,-10.82864)};
    \draw[warm1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(-3.55632,-10.83194) (-3.55706,-10.91144) (-3.55832,-11.04916) (-3.55987,-11.22306) (-3.56163,-11.42562) (-3.56353,-11.65262) (-3.56553,-11.90122) (-3.56761,-12.16939) (-3.56973,-12.45555) (-3.57188,-12.75846) (-3.57405,-13.07709) (-3.57621,-13.41058) (-3.57836,-13.75820) (-3.58049,-14.11930) (-3.58259,-14.49332) (-3.58465,-14.87976) (-3.58668,-15.27819) (-3.58866,-15.68819) (-3.59060,-16.10940) (-3.59248,-16.54149) (-3.59432,-16.98415) (-3.59611,-17.43709) (-3.59785,-17.90005) (-3.59954,-18.37280) (-3.60118,-18.85509) (-3.60277,-19.34672) (-3.60431,-19.84748) (-3.60580,-20.35718) (-3.60725,-20.87566) (-3.60865,-21.40273) (-3.61000,-21.93823)};
    \draw[warm1,thin,->] (-3.58528,-15.00000) -- (-3.58918,-15.80000);
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(-3.38666,-10.83350) (-3.38737,-10.91298) (-3.38858,-11.05067) (-3.39007,-11.22452) (-3.39175,-11.42704) (-3.39358,-11.65399) (-3.39550,-11.90254) (-3.39749,-12.17065) (-3.39953,-12.45676) (-3.40159,-12.75962) (-3.40367,-13.07820) (-3.40574,-13.41164) (-3.40780,-13.75921) (-3.40984,-14.12026) (-3.41185,-14.49423) (-3.41383,-14.88064) (-3.41576,-15.27902) (-3.41766,-15.68898) (-3.41951,-16.11015) (-3.42132,-16.54220) (-3.42308,-16.98483) (-3.42479,-17.43774) (-3.42645,-17.90067) (-3.42806,-18.37338) (-3.42963,-18.85564) (-3.43115,-19.34724) (-3.43262,-19.84798) (-3.43404,-20.35766) (-3.43543,-20.87611) (-3.43676,-21.40316) (-3.43806,-21.93865)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(-2.70842,-10.83910) (-2.70901,-10.91850) (-2.71001,-11.05606) (-2.71124,-11.22976) (-2.71262,-11.43211) (-2.71412,-11.65888) (-2.71570,-11.90724) (-2.71734,-12.17517) (-2.71901,-12.46108) (-2.72070,-12.76375) (-2.72240,-13.08215) (-2.72409,-13.41541) (-2.72578,-13.76279) (-2.72744,-14.12367) (-2.72908,-14.49749) (-2.73069,-14.88373) (-2.73227,-15.28196) (-2.73381,-15.69178) (-2.73531,-16.11281) (-2.73678,-16.54473) (-2.73821,-16.98723) (-2.73959,-17.44002) (-2.74094,-17.90284) (-2.74225,-18.37545) (-2.74352,-18.85761) (-2.74474,-19.34912) (-2.74593,-19.84976) (-2.74709,-20.35936) (-2.74820,-20.87773) (-2.74928,-21.40470) (-2.75032,-21.94011)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(-2.70842,-10.83910) (-2.77622,-10.83859) (-2.84402,-10.83806) (-2.91183,-10.83753) (-2.97964,-10.83699) (-3.04746,-10.83643) (-3.11529,-10.83587) (-3.18312,-10.83529) (-3.25096,-10.83471) (-3.31881,-10.83411) (-3.38666,-10.83350)};
    \draw[warm2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(-3.04746,-10.83643) (-3.04811,-10.91587) (-3.04922,-11.05349) (-3.05058,-11.22727) (-3.05212,-11.42970) (-3.05378,-11.65655) (-3.05554,-11.90501) (-3.05736,-12.17302) (-3.05921,-12.45903) (-3.06110,-12.76179) (-3.06299,-13.08027) (-3.06487,-13.41362) (-3.06675,-13.76109) (-3.06860,-14.12205) (-3.07043,-14.49594) (-3.07222,-14.88226) (-3.07398,-15.28057) (-3.07570,-15.69045) (-3.07739,-16.11155) (-3.07902,-16.54354) (-3.08062,-16.98609) (-3.08217,-17.43894) (-3.08367,-17.90181) (-3.08514,-18.37447) (-3.08655,-18.85668) (-3.08793,-19.34823) (-3.08926,-19.84892) (-3.09055,-20.35856) (-3.09180,-20.87696) (-3.09301,-21.40397) (-3.09418,-21.93942)};
    \draw[warm2,thin,->] (-3.07275,-15.00000) -- (-3.07615,-15.80000);
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(-2.87792,-10.83780) (-2.87854,-10.91722) (-2.87960,-11.05481) (-2.88089,-11.22855) (-2.88236,-11.43094) (-2.88394,-11.65775) (-2.88561,-11.90615) (-2.88733,-12.17412) (-2.88910,-12.46008) (-2.89089,-12.76280) (-2.89268,-13.08123) (-2.89447,-13.41454) (-2.89625,-13.76197) (-2.89801,-14.12289) (-2.89974,-14.49673) (-2.90145,-14.88302) (-2.90312,-15.28128) (-2.90475,-15.69113) (-2.90634,-16.11220) (-2.90790,-16.54415) (-2.90941,-16.98668) (-2.91088,-17.43950) (-2.91230,-17.90234) (-2.91369,-18.37497) (-2.91503,-18.85716) (-2.91633,-19.34869) (-2.91759,-19.84935) (-2.91881,-20.35897) (-2.92000,-20.87736) (-2.92114,-21.40435) (-2.92225,-21.93978)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(-2.20014,-10.84256) (-2.20062,-10.92191) (-2.20145,-11.05940) (-2.20247,-11.23300) (-2.20361,-11.43525) (-2.20485,-11.66190) (-2.20616,-11.91015) (-2.20751,-12.17795) (-2.20889,-12.46375) (-2.21028,-12.76630) (-2.21168,-13.08457) (-2.21308,-13.41772) (-2.21446,-13.76500) (-2.21583,-14.12577) (-2.21718,-14.49948) (-2.21850,-14.88563) (-2.21979,-15.28376) (-2.22106,-15.69349) (-2.22229,-16.11444) (-2.22350,-16.54628) (-2.22467,-16.98870) (-2.22580,-17.44142) (-2.22691,-17.90417) (-2.22798,-18.37671) (-2.22901,-18.85881) (-2.23002,-19.35026) (-2.23099,-19.85085) (-2.23193,-20.36039) (-2.23284,-20.87871) (-2.23373,-21.40564) (-2.23458,-21.94101)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(-2.20014,-10.84256) (-2.26789,-10.84214) (-2.33565,-10.84170) (-2.40342,-10.84125) (-2.47119,-10.84079) (-2.53896,-10.84032) (-2.60674,-10.83984) (-2.67453,-10.83935) (-2.74232,-10.83884) (-2.81012,-10.83833) (-2.87792,-10.83780)};
    \draw[warm3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(-2.53896,-10.84032) (-2.53952,-10.91971) (-2.54046,-11.05724) (-2.54162,-11.23091) (-2.54292,-11.43322) (-2.54434,-11.65995) (-2.54583,-11.90827) (-2.54737,-12.17615) (-2.54895,-12.46203) (-2.55054,-12.76466) (-2.55214,-13.08301) (-2.55374,-13.41623) (-2.55532,-13.76358) (-2.55689,-14.12442) (-2.55843,-14.49819) (-2.55995,-14.88440) (-2.56143,-15.28260) (-2.56288,-15.69239) (-2.56430,-16.11339) (-2.56568,-16.54528) (-2.56702,-16.98775) (-2.56832,-17.44052) (-2.56959,-17.90331) (-2.57082,-18.37590) (-2.57201,-18.85804) (-2.57316,-19.34952) (-2.57428,-19.85015) (-2.57536,-20.35973) (-2.57641,-20.87808) (-2.57742,-21.40503) (-2.57840,-21.94043)};
    \draw[warm3,thin,->] (-2.56038,-15.00000) -- (-2.56325,-15.80000);
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(-2.33107,-6.98296) (-2.33264,-7.08885) (-2.33525,-7.27240) (-2.33839,-7.50432) (-2.34183,-7.77469) (-2.34544,-8.07792) (-2.34912,-8.41030) (-2.35280,-8.76915) (-2.35643,-9.15241) (-2.35998,-9.55844) (-2.36342,-9.98588) (-2.36674,-10.43360) (-2.36992,-10.90061) (-2.37297,-11.38606) (-2.37587,-11.88921) (-2.37863,-12.40937) (-2.38126,-12.94595) (-2.38375,-13.49840) (-2.38612,-14.06622) (-2.38836,-14.64895) (-2.39048,-15.24617) (-2.39249,-15.85749) (-2.39440,-16.48254) (-2.39620,-17.12098) (-2.39791,-17.77251) (-2.39954,-18.43681) (-2.40107,-19.11361) (-2.40253,-19.80264) (-2.40392,-20.50366) (-2.40524,-21.21643) (-2.40649,-21.94073)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(-1.66371,-6.99174) (-1.66488,-7.09740) (-1.66684,-7.28056) (-1.66918,-7.51203) (-1.67174,-7.78192) (-1.67441,-8.08466) (-1.67714,-8.41656) (-1.67985,-8.77494) (-1.68253,-9.15775) (-1.68514,-9.56336) (-1.68766,-9.99042) (-1.69009,-10.43777) (-1.69241,-10.90445) (-1.69463,-11.38960) (-1.69675,-11.89246) (-1.69876,-12.41237) (-1.70066,-12.94872) (-1.70247,-13.50095) (-1.70418,-14.06858) (-1.70580,-14.65113) (-1.70734,-15.24819) (-1.70879,-15.85935) (-1.71016,-16.48427) (-1.71147,-17.12259) (-1.71270,-17.77400) (-1.71387,-18.43820) (-1.71498,-19.11490) (-1.71603,-19.80385) (-1.71702,-20.50479) (-1.71797,-21.21749) (-1.71887,-21.94172)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(-1.66371,-6.99174) (-1.73038,-6.99098) (-1.79707,-6.99019) (-1.86376,-6.98937) (-1.93047,-6.98853) (-1.99720,-6.98766) (-2.06394,-6.98677) (-2.13070,-6.98585) (-2.19747,-6.98491) (-2.26426,-6.98395) (-2.33107,-6.98296)};
    \draw[warm0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(-1.99720,-6.98766) (-1.99858,-7.09343) (-2.00087,-7.27677) (-2.00363,-7.50846) (-2.00664,-7.77857) (-2.00980,-8.08154) (-2.01301,-8.41366) (-2.01622,-8.77226) (-2.01939,-9.15529) (-2.02247,-9.56109) (-2.02547,-9.98832) (-2.02835,-10.43585) (-2.03111,-10.90268) (-2.03375,-11.38797) (-2.03626,-11.89096) (-2.03866,-12.41099) (-2.04093,-12.94744) (-2.04308,-13.49978) (-2.04512,-14.06749) (-2.04706,-14.65013) (-2.04889,-15.24726) (-2.05062,-15.85850) (-2.05226,-16.48347) (-2.05382,-17.12185) (-2.05529,-17.77331) (-2.05669,-18.43756) (-2.05801,-19.11431) (-2.05927,-19.80330) (-2.06046,-20.50427) (-2.06160,-21.21701) (-2.06267,-21.94126)};
    \draw[warm0,thin,->] (-2.04815,-15.00000) -- (-2.05046,-15.80000);
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(-1.83041,-6.98978) (-1.83169,-7.09549) (-1.83381,-7.27874) (-1.83636,-7.51031) (-1.83915,-7.78031) (-1.84207,-8.08316) (-1.84505,-8.41517) (-1.84801,-8.77366) (-1.85094,-9.15657) (-1.85379,-9.56228) (-1.85655,-9.98941) (-1.85920,-10.43685) (-1.86175,-10.90360) (-1.86418,-11.38882) (-1.86649,-11.89174) (-1.86870,-12.41171) (-1.87079,-12.94811) (-1.87277,-13.50039) (-1.87465,-14.06806) (-1.87642,-14.65065) (-1.87811,-15.24774) (-1.87970,-15.85894) (-1.88121,-16.48389) (-1.88264,-17.12224) (-1.88399,-17.77367) (-1.88528,-18.43789) (-1.88649,-19.11462) (-1.88765,-19.80359) (-1.88874,-20.50455) (-1.88978,-21.21726) (-1.89077,-21.94150)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(-1.16408,-6.99658) (-1.16492,-7.10211) (-1.16632,-7.28505) (-1.16800,-7.51626) (-1.16983,-7.78587) (-1.17174,-8.08834) (-1.17369,-8.41996) (-1.17562,-8.77809) (-1.17753,-9.16066) (-1.17938,-9.56603) (-1.18117,-9.99287) (-1.18289,-10.44003) (-1.18454,-10.90652) (-1.18611,-11.39150) (-1.18761,-11.89421) (-1.18903,-12.41398) (-1.19037,-12.95020) (-1.19165,-13.50232) (-1.19286,-14.06984) (-1.19400,-14.65230) (-1.19508,-15.24926) (-1.19610,-15.86035) (-1.19707,-16.48520) (-1.19799,-17.12345) (-1.19885,-17.77480) (-1.19968,-18.43894) (-1.20045,-19.11560) (-1.20119,-19.80450) (-1.20189,-20.50540) (-1.20256,-21.21805) (-1.20319,-21.94224)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(-1.16408,-6.99658) (-1.23066,-6.99603) (-1.29725,-6.99545) (-1.36385,-6.99484) (-1.43047,-6.99420) (-1.49709,-6.99353) (-1.56373,-6.99284) (-1.63038,-6.99211) (-1.69704,-6.99136) (-1.76372,-6.99059) (-1.83041,-6.98978)};
    \draw[warm1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(-1.49709,-6.99353) (-1.49816,-7.09914) (-1.49993,-7.28222) (-1.50206,-7.51359) (-1.50438,-7.78338) (-1.50681,-8.08602) (-1.50928,-8.41782) (-1.51174,-8.77611) (-1.51416,-9.15883) (-1.51652,-9.56435) (-1.51880,-9.99133) (-1.52100,-10.43861) (-1.52310,-10.90522) (-1.52511,-11.39030) (-1.52702,-11.89311) (-1.52883,-12.41297) (-1.53055,-12.94927) (-1.53218,-13.50146) (-1.53373,-14.06905) (-1.53519,-14.65156) (-1.53658,-15.24859) (-1.53789,-15.85973) (-1.53913,-16.48461) (-1.54030,-17.12291) (-1.54141,-17.77430) (-1.54247,-18.43847) (-1.54346,-19.11516) (-1.54441,-19.80409) (-1.54531,-20.50502) (-1.54616,-21.21770) (-1.54697,-21.94191)};
    \draw[warm1,thin,->] (-1.53601,-15.00000) -- (-1.53776,-15.80000);
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(-1.33055,-6.99515) (-1.33151,-7.10071) (-1.33310,-7.28372) (-1.33500,-7.51500) (-1.33708,-7.78470) (-1.33925,-8.08725) (-1.34146,-8.41896) (-1.34366,-8.77716) (-1.34583,-9.15980) (-1.34794,-9.56525) (-1.34997,-9.99215) (-1.35193,-10.43936) (-1.35381,-10.90591) (-1.35560,-11.39094) (-1.35731,-11.89370) (-1.35892,-12.41351) (-1.36046,-12.94976) (-1.36191,-13.50192) (-1.36329,-14.06947) (-1.36459,-14.65195) (-1.36582,-15.24895) (-1.36699,-15.86006) (-1.36810,-16.48492) (-1.36914,-17.12320) (-1.37013,-17.77456) (-1.37107,-18.43872) (-1.37196,-19.11539) (-1.37280,-19.80431) (-1.37360,-20.50522) (-1.37436,-21.21789) (-1.37508,-21.94209)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(-0.66499,-6.99978) (-0.66548,-7.10522) (-0.66629,-7.28801) (-0.66727,-7.51905) (-0.66833,-7.78848) (-0.66944,-8.09076) (-0.67056,-8.42221) (-0.67168,-8.78015) (-0.67278,-9.16256) (-0.67385,-9.56778) (-0.67488,-9.99448) (-0.67588,-10.44150) (-0.67683,-10.90788) (-0.67773,-11.39275) (-0.67859,-11.89536) (-0.67941,-12.41503) (-0.68018,-12.95117) (-0.68091,-13.50321) (-0.68161,-14.07066) (-0.68226,-14.65306) (-0.68288,-15.24997) (-0.68347,-15.86100) (-0.68402,-16.48580) (-0.68455,-17.12401) (-0.68505,-17.77532) (-0.68552,-18.43942) (-0.68596,-19.11604) (-0.68639,-19.80492) (-0.68679,-20.50579) (-0.68717,-21.21842) (-0.68753,-21.94259)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(-0.66499,-6.99978) (-0.73151,-6.99945) (-0.79804,-6.99910) (-0.86457,-6.99871) (-0.93112,-6.99829) (-0.99767,-6.99784) (-1.06422,-6.99736) (-1.13079,-6.99685) (-1.19737,-6.99631) (-1.26395,-6.99574) (-1.33055,-6.99515)};
    \draw[warm2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(-0.99767,-6.99784) (-0.99839,-7.10332) (-0.99960,-7.28621) (-1.00105,-7.51735) (-1.00263,-7.78690) (-1.00427,-8.08929) (-1.00595,-8.42084) (-1.00762,-8.77890) (-1.00925,-9.16140) (-1.01085,-9.56672) (-1.01239,-9.99350) (-1.01387,-10.44061) (-1.01529,-10.90705) (-1.01664,-11.39199) (-1.01792,-11.89466) (-1.01914,-12.41440) (-1.02030,-12.95058) (-1.02140,-13.50267) (-1.02243,-14.07016) (-1.02341,-14.65259) (-1.02434,-15.24954) (-1.02522,-15.86061) (-1.02605,-16.48543) (-1.02684,-17.12367) (-1.02758,-17.77500) (-1.02829,-18.43913) (-1.02895,-19.11577) (-1.02959,-19.80466) (-1.03019,-20.50555) (-1.03076,-21.21820) (-1.03130,-21.94238)};
    \draw[warm2,thin,->] (-1.02396,-15.00000) -- (-1.02514,-15.80000);
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(-0.83131,-6.99890) (-0.83191,-7.10436) (-0.83293,-7.28720) (-0.83414,-7.51828) (-0.83546,-7.78777) (-0.83684,-8.09010) (-0.83824,-8.42159) (-0.83964,-8.77959) (-0.84101,-9.16204) (-0.84234,-9.56731) (-0.84363,-9.99404) (-0.84487,-10.44110) (-0.84605,-10.90751) (-0.84718,-11.39241) (-0.84825,-11.89504) (-0.84927,-12.41475) (-0.85024,-12.95091) (-0.85115,-13.50297) (-0.85202,-14.07044) (-0.85284,-14.65285) (-0.85361,-15.24977) (-0.85434,-15.86083) (-0.85504,-16.48563) (-0.85569,-17.12386) (-0.85631,-17.77518) (-0.85690,-18.43929) (-0.85746,-19.11592) (-0.85799,-19.80480) (-0.85849,-20.50568) (-0.85896,-21.21832) (-0.85941,-21.94249)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(-0.16622,-7.00126) (-0.16635,-7.10665) (-0.16655,-7.28937) (-0.16680,-7.52033) (-0.16707,-7.78968) (-0.16734,-8.09187) (-0.16763,-8.42323) (-0.16791,-8.78110) (-0.16818,-9.16343) (-0.16845,-9.56859) (-0.16871,-9.99521) (-0.16896,-10.44218) (-0.16920,-10.90850) (-0.16943,-11.39332) (-0.16964,-11.89588) (-0.16985,-12.41551) (-0.17004,-12.95161) (-0.17022,-13.50362) (-0.17040,-14.07104) (-0.17056,-14.65340) (-0.17072,-15.25029) (-0.17087,-15.86130) (-0.17100,-16.48607) (-0.17114,-17.12426) (-0.17126,-17.77555) (-0.17138,-18.43964) (-0.17149,-19.11625) (-0.17160,-19.80511) (-0.17170,-20.50597) (-0.17179,-21.21859) (-0.17188,-21.94274)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(-0.16622,-7.00126) (-0.23272,-7.00116) (-0.29921,-7.00104) (-0.36571,-7.00088) (-0.43221,-7.00069) (-0.49871,-7.00047) (-0.56522,-7.00022) (-0.63173,-6.99994) (-0.69825,-6.99962) (-0.76478,-6.99928) (-0.83131,-6.99890)};
    \draw[warm3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(-0.49871,-7.00047) (-0.49908,-7.10588) (-0.49969,-7.28864) (-0.50042,-7.51964) (-0.50122,-7.78904) (-0.50206,-8.09128) (-0.50290,-8.42268) (-0.50374,-8.78060) (-0.50457,-9.16297) (-0.50538,-9.56816) (-0.50615,-9.99482) (-0.50690,-10.44182) (-0.50761,-10.90817) (-0.50829,-11.39301) (-0.50894,-11.89560) (-0.50955,-12.41526) (-0.51013,-12.95138) (-0.51068,-13.50340) (-0.51120,-14.07084) (-0.51169,-14.65322) (-0.51216,-15.25012) (-0.51260,-15.86114) (-0.51302,-16.48593) (-0.51341,-17.12413) (-0.51378,-17.77543) (-0.51414,-18.43953) (-0.51447,-19.11614) (-0.51479,-19.80501) (-0.51509,-20.50587) (-0.51537,-21.21850) (-0.51565,-21.94266)};
    \draw[warm3,thin,->] (-0.51197,-15.00000) -- (-0.51256,-15.80000);
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(-0.31363,-3.27253) (-0.31493,-3.39818) (-0.31699,-3.61698) (-0.31927,-3.89502) (-0.32156,-4.22109) (-0.32375,-4.58885) (-0.32580,-4.99406) (-0.32768,-5.43356) (-0.32938,-5.90487) (-0.33092,-6.40594) (-0.33230,-6.93506) (-0.33354,-7.49075) (-0.33466,-8.07170) (-0.33566,-8.67678) (-0.33657,-9.30496) (-0.33738,-9.95532) (-0.33812,-10.62704) (-0.33879,-11.31937) (-0.33940,-12.03162) (-0.33995,-12.76314) (-0.34046,-13.51338) (-0.34092,-14.28178) (-0.34135,-15.06785) (-0.34174,-15.87112) (-0.34210,-16.69117) (-0.34243,-17.52759) (-0.34274,-18.38000) (-0.34302,-19.24804) (-0.34329,-20.13138) (-0.34353,-21.02970) (-0.34376,-21.94271)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(0.31363,-3.27253) (0.31493,-3.39818) (0.31699,-3.61698) (0.31927,-3.89502) (0.32156,-4.22109) (0.32375,-4.58885) (0.32580,-4.99406) (0.32768,-5.43356) (0.32938,-5.90487) (0.33092,-6.40594) (0.33230,-6.93506) (0.33354,-7.49075) (0.33466,-8.07170) (0.33566,-8.67678) (0.33657,-9.30496) (0.33738,-9.95532) (0.33812,-10.62704) (0.33879,-11.31937) (0.33940,-12.03162) (0.33995,-12.76314) (0.34046,-13.51338) (0.34092,-14.28178) (0.34135,-15.06785) (0.34174,-15.87112) (0.34210,-16.69117) (0.34243,-17.52759) (0.34274,-18.38000) (0.34302,-19.24804) (0.34329,-20.13138) (0.34353,-21.02970) (0.34376,-21.94271)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(0.31363,-3.27253) (0.25088,-3.27314) (0.18814,-3.27361) (0.12542,-3.27395) (0.06271,-3.27416) (0.00000,-3.27422) (-0.06271,-3.27416) (-0.12542,-3.27395) (-0.18814,-3.27361) (-0.25088,-3.27314) (-0.31363,-3.27253)};
    \draw[warm0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(0.00000,-3.27422) (0.00000,-3.39976) (0.00000,-3.61838) (0.00000,-3.89624) (0.00000,-4.22214) (0.00000,-4.58974) (0.00000,-4.99482) (0.00000,-5.43420) (0.00000,-5.90541) (0.00000,-6.40641) (0.00000,-6.93546) (0.00000,-7.49109) (0.00000,-8.07200) (0.00000,-8.67704) (0.00000,-9.30518) (0.00000,-9.95552) (0.00000,-10.62722) (0.00000,-11.31953) (0.00000,-12.03175) (0.00000,-12.76327) (0.00000,-13.51349) (0.00000,-14.28188) (0.00000,-15.06794) (0.00000,-15.87120) (0.00000,-16.69124) (0.00000,-17.52765) (0.00000,-18.38006) (0.00000,-19.24809) (0.00000,-20.13143) (0.00000,-21.02975) (0.00000,-21.94275)};
    \draw[warm0,thin,->] (0.00000,-15.00000) -- (0.00000,-15.80000);
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(0.15678,-3.27380) (0.15743,-3.39937) (0.15846,-3.61803) (0.15961,-3.89594) (0.16076,-4.22187) (0.16186,-4.58952) (0.16289,-4.99463) (0.16383,-5.43404) (0.16468,-5.90528) (0.16545,-6.40629) (0.16615,-6.93536) (0.16677,-7.49101) (0.16733,-8.07192) (0.16783,-8.67697) (0.16828,-9.30513) (0.16869,-9.95547) (0.16906,-10.62718) (0.16939,-11.31949) (0.16970,-12.03172) (0.16997,-12.76324) (0.17023,-13.51346) (0.17046,-14.28185) (0.17067,-15.06791) (0.17087,-15.87118) (0.17105,-16.69123) (0.17121,-17.52764) (0.17137,-18.38004) (0.17151,-19.24808) (0.17164,-20.13142) (0.17177,-21.02974) (0.17188,-21.94274)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(0.78538,-3.26384) (0.78851,-3.39008) (0.79346,-3.60976) (0.79898,-3.88873) (0.80455,-4.21568) (0.80991,-4.58423) (0.81492,-4.99013) (0.81952,-5.43021) (0.82371,-5.90201) (0.82750,-6.40350) (0.83092,-6.93297) (0.83399,-7.48895) (0.83675,-8.07014) (0.83924,-8.67542) (0.84149,-9.30377) (0.84351,-9.95429) (0.84535,-10.62613) (0.84701,-11.31857) (0.84853,-12.03090) (0.84991,-12.76251) (0.85117,-13.51281) (0.85232,-14.28127) (0.85338,-15.06739) (0.85435,-15.87071) (0.85525,-16.69080) (0.85608,-17.52725) (0.85685,-18.37969) (0.85756,-19.24776) (0.85822,-20.13112) (0.85884,-21.02947) (0.85941,-21.94249)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(0.78538,-3.26384) (0.72234,-3.26541) (0.65934,-3.26685) (0.59640,-3.26817) (0.53350,-3.26936) (0.47064,-3.27043) (0.40781,-3.27137) (0.34502,-3.27218) (0.28225,-3.27285) (0.21951,-3.27339) (0.15678,-3.27380)};
    \draw[warm1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(0.47064,-3.27043) (0.47257,-3.39623) (0.47562,-3.61523) (0.47902,-3.89351) (0.48243,-4.21979) (0.48571,-4.58774) (0.48876,-4.99311) (0.49157,-5.43276) (0.49411,-5.90418) (0.49641,-6.40536) (0.49848,-6.93456) (0.50033,-7.49032) (0.50200,-8.07133) (0.50351,-8.67645) (0.50486,-9.30467) (0.50608,-9.95507) (0.50719,-10.62683) (0.50819,-11.31918) (0.50910,-12.03145) (0.50993,-12.76299) (0.51069,-13.51324) (0.51138,-14.28166) (0.51202,-15.06774) (0.51261,-15.87102) (0.51315,-16.69108) (0.51364,-17.52751) (0.51411,-18.37992) (0.51453,-19.24797) (0.51493,-20.13132) (0.51530,-21.02965) (0.51565,-21.94266)};
    \draw[warm1,thin,->] (0.51197,-15.00000) -- (0.51256,-15.80000);
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(0.62786,-3.26752) (0.63041,-3.39351) (0.63443,-3.61282) (0.63891,-3.89141) (0.64342,-4.21798) (0.64775,-4.58620) (0.65179,-4.99180) (0.65551,-5.43164) (0.65888,-5.90323) (0.66193,-6.40454) (0.66468,-6.93386) (0.66715,-7.48972) (0.66937,-8.07081) (0.67136,-8.67600) (0.67317,-9.30428) (0.67479,-9.95473) (0.67626,-10.62652) (0.67760,-11.31891) (0.67881,-12.03121) (0.67992,-12.76278) (0.68093,-13.51305) (0.68185,-14.28149) (0.68270,-15.06759) (0.68348,-15.87089) (0.68420,-16.69096) (0.68486,-17.52740) (0.68548,-18.37982) (0.68605,-19.24788) (0.68658,-20.13123) (0.68707,-21.02957) (0.68753,-21.94259)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(1.26025,-3.24859) (1.26493,-3.37580) (1.27235,-3.59698) (1.28068,-3.87754) (1.28915,-4.20601) (1.29734,-4.57593) (1.30505,-4.98302) (1.31218,-5.42414) (1.31869,-5.89682) (1.32460,-6.39905) (1.32994,-6.92914) (1.33476,-7.48564) (1.33911,-8.06728) (1.34304,-8.67293) (1.34658,-9.30160) (1.34979,-9.95238) (1.35270,-10.62445) (1.35534,-11.31708) (1.35774,-12.02958) (1.35993,-12.76133) (1.36194,-13.51176) (1.36377,-14.28033) (1.36546,-15.06654) (1.36701,-15.86994) (1.36844,-16.69010) (1.36976,-17.52662) (1.37099,-18.37911) (1.37212,-19.24723) (1.37318,-20.13064) (1.37416,-21.02903) (1.37508,-21.94209)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(1.26025,-3.24859) (1.19670,-3.25096) (1.13323,-3.25323) (1.06984,-3.25540) (1.00651,-3.25747) (0.94325,-3.25943) (0.88006,-3.26128) (0.81693,-3.26302) (0.75385,-3.26464) (0.69083,-3.26614) (0.62786,-3.26752)};
    \draw[warm2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(0.94325,-3.25943) (0.94693,-3.38595) (0.95277,-3.60607) (0.95928,-3.88552) (0.96586,-4.21291) (0.97221,-4.58186) (0.97816,-4.98810) (0.98363,-5.42848) (0.98862,-5.90053) (0.99313,-6.40223) (0.99720,-6.93188) (1.00087,-7.48801) (1.00417,-8.06933) (1.00714,-8.67472) (1.00983,-9.30316) (1.01225,-9.95375) (1.01445,-10.62566) (1.01644,-11.31815) (1.01825,-12.03053) (1.01991,-12.76218) (1.02142,-13.51251) (1.02280,-14.28100) (1.02407,-15.06715) (1.02523,-15.87049) (1.02631,-16.69060) (1.02730,-17.52707) (1.02823,-18.37953) (1.02908,-19.24761) (1.02987,-20.13099) (1.03061,-21.02934) (1.03130,-21.94238)};
    \draw[warm2,thin,->] (1.02396,-15.00000) -- (1.02514,-15.80000);
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(1.10153,-3.25433) (1.10572,-3.38118) (1.11238,-3.60180) (1.11983,-3.88178) (1.12739,-4.20967) (1.13468,-4.57908) (1.14153,-4.98572) (1.14784,-5.42645) (1.15360,-5.89880) (1.15882,-6.40075) (1.16354,-6.93061) (1.16779,-7.48691) (1.17162,-8.06838) (1.17508,-8.67389) (1.17819,-9.30243) (1.18101,-9.95311) (1.18356,-10.62510) (1.18588,-11.31765) (1.18799,-12.03009) (1.18991,-12.76179) (1.19167,-13.51216) (1.19328,-14.28069) (1.19476,-15.06687) (1.19612,-15.87024) (1.19737,-16.69037) (1.19853,-17.52686) (1.19960,-18.37934) (1.20060,-19.24744) (1.20153,-20.13083) (1.20239,-21.02920) (1.20319,-21.94224)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(1.73950,-3.22811) (1.74534,-3.35655) (1.75468,-3.57962) (1.76525,-3.86222) (1.77609,-4.19266) (1.78667,-4.56439) (1.79671,-4.97309) (1.80605,-5.41560) (1.81464,-5.88948) (1.82247,-6.39273) (1.82960,-6.92369) (1.83605,-7.48092) (1.84189,-8.06318) (1.84717,-8.66935) (1.85196,-9.29847) (1.85630,-9.94963) (1.86024,-10.62203) (1.86382,-11.31493) (1.86709,-12.02767) (1.87007,-12.75963) (1.87280,-13.51024) (1.87531,-14.27896) (1.87761,-15.06531) (1.87973,-15.86883) (1.88168,-16.68910) (1.88349,-17.52570) (1.88516,-18.37828) (1.88672,-19.24647) (1.88817,-20.12995) (1.88951,-21.02839) (1.89077,-21.94150)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(1.73950,-3.22811) (1.67532,-3.23109) (1.61123,-3.23400) (1.54722,-3.23683) (1.48330,-3.23959) (1.41947,-3.24227) (1.35572,-3.24486) (1.29206,-3.24737) (1.22847,-3.24978) (1.16496,-3.25211) (1.10153,-3.25433)};
    \draw[warm3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(1.41947,-3.24227) (1.42458,-3.36987) (1.43271,-3.59164) (1.44185,-3.87285) (1.45117,-4.20193) (1.46022,-4.57242) (1.46875,-4.98001) (1.47665,-5.42155) (1.48388,-5.89460) (1.49046,-6.39714) (1.49641,-6.92750) (1.50179,-7.48422) (1.50665,-8.06605) (1.51104,-8.67186) (1.51501,-9.30066) (1.51860,-9.95155) (1.52185,-10.62373) (1.52481,-11.31644) (1.52751,-12.02901) (1.52996,-12.76082) (1.53221,-13.51130) (1.53427,-14.27992) (1.53617,-15.06617) (1.53791,-15.86961) (1.53951,-16.68980) (1.54100,-17.52635) (1.54237,-18.37887) (1.54365,-19.24701) (1.54484,-20.13044) (1.54594,-21.02884) (1.54697,-21.94191)};
    \draw[warm3,thin,->] (1.53601,-15.00000) -- (1.53776,-15.80000);
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(1.66371,-6.99174) (1.66488,-7.09740) (1.66684,-7.28056) (1.66918,-7.51203) (1.67174,-7.78192) (1.67441,-8.08466) (1.67714,-8.41656) (1.67985,-8.77494) (1.68253,-9.15775) (1.68514,-9.56336) (1.68766,-9.99042) (1.69009,-10.43777) (1.69241,-10.90445) (1.69463,-11.38960) (1.69675,-11.89246) (1.69876,-12.41237) (1.70066,-12.94872) (1.70247,-13.50095) (1.70418,-14.06858) (1.70580,-14.65113) (1.70734,-15.24819) (1.70879,-15.85935) (1.71016,-16.48427) (1.71147,-17.12259) (1.71270,-17.77400) (1.71387,-18.43820) (1.71498,-19.11490) (1.71603,-19.80385) (1.71702,-20.50479) (1.71797,-21.21749) (1.71887,-21.94172)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(2.33107,-6.98296) (2.33264,-7.08885) (2.33525,-7.27240) (2.33839,-7.50432) (2.34183,-7.77469) (2.34544,-8.07792) (2.34912,-8.41030) (2.35280,-8.76915) (2.35643,-9.15241) (2.35998,-9.55844) (2.36342,-9.98588) (2.36674,-10.43360) (2.36992,-10.90061) (2.37297,-11.38606) (2.37587,-11.88921) (2.37863,-12.40937) (2.38126,-12.94595) (2.38375,-13.49840) (2.38612,-14.06622) (2.38836,-14.64895) (2.39048,-15.24617) (2.39249,-15.85749) (2.39440,-16.48254) (2.39620,-17.12098) (2.39791,-17.77251) (2.39954,-18.43681) (2.40107,-19.11361) (2.40253,-19.80264) (2.40392,-20.50366) (2.40524,-21.21643) (2.40649,-21.94073)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(2.33107,-6.98296) (2.26426,-6.98395) (2.19747,-6.98491) (2.13070,-6.98585) (2.06394,-6.98677) (1.99720,-6.98766) (1.93047,-6.98853) (1.86376,-6.98937) (1.79707,-6.99019) (1.73038,-6.99098) (1.66371,-6.99174)};
    \draw[warm0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(1.99720,-6.98766) (1.99858,-7.09343) (2.00087,-7.27677) (2.00363,-7.50846) (2.00664,-7.77857) (2.00980,-8.08154) (2.01301,-8.41366) (2.01622,-8.77226) (2.01939,-9.15529) (2.02247,-9.56109) (2.02547,-9.98832) (2.02835,-10.43585) (2.03111,-10.90268) (2.03375,-11.38797) (2.03626,-11.89096) (2.03866,-12.41099) (2.04093,-12.94744) (2.04308,-13.49978) (2.04512,-14.06749) (2.04706,-14.65013) (2.04889,-15.24726) (2.05062,-15.85850) (2.05226,-16.48347) (2.05382,-17.12185) (2.05529,-17.77331) (2.05669,-18.43756) (2.05801,-19.11431) (2.05927,-19.80330) (2.06046,-20.50427) (2.06160,-21.21701) (2.06267,-21.94126)};
    \draw[warm0,thin,->] (2.04815,-15.00000) -- (2.05046,-15.80000);
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(2.16409,-6.98539) (2.16556,-7.09122) (2.16802,-7.27466) (2.17097,-7.50646) (2.17420,-7.77670) (2.17758,-8.07979) (2.18103,-8.41204) (2.18448,-8.77076) (2.18788,-9.15390) (2.19120,-9.55981) (2.19442,-9.98715) (2.19753,-10.43476) (2.20050,-10.90168) (2.20334,-11.38705) (2.20605,-11.89012) (2.20863,-12.41021) (2.21108,-12.94673) (2.21341,-13.49912) (2.21561,-14.06688) (2.21770,-14.64956) (2.21968,-15.24674) (2.22155,-15.85801) (2.22332,-16.48302) (2.22501,-17.12143) (2.22660,-17.77292) (2.22811,-18.43720) (2.22954,-19.11397) (2.23090,-19.80298) (2.23219,-20.50398) (2.23341,-21.21673) (2.23458,-21.94101)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(2.83268,-6.97483) (2.83450,-7.08093) (2.83754,-7.26482) (2.84120,-7.49715) (2.84523,-7.76795) (2.84945,-8.07163) (2.85377,-8.40445) (2.85811,-8.76372) (2.86239,-9.14739) (2.86659,-9.55380) (2.87066,-9.98160) (2.87460,-10.42965) (2.87839,-10.89697) (2.88201,-11.38270) (2.88547,-11.88611) (2.88877,-12.40652) (2.89191,-12.94332) (2.89490,-13.49597) (2.89773,-14.06397) (2.90042,-14.64687) (2.90297,-15.24424) (2.90538,-15.85570) (2.90767,-16.48088) (2.90985,-17.11944) (2.91191,-17.77107) (2.91386,-18.43547) (2.91571,-19.11236) (2.91748,-19.80148) (2.91915,-20.50258) (2.92074,-21.21542) (2.92225,-21.93978)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(2.83268,-6.97483) (2.76574,-6.97598) (2.69882,-6.97711) (2.63191,-6.97823) (2.56503,-6.97932) (2.49816,-6.98038) (2.43131,-6.98143) (2.36448,-6.98245) (2.29767,-6.98346) (2.23087,-6.98443) (2.16409,-6.98539)};
    \draw[warm1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(2.49816,-6.98038) (2.49982,-7.08634) (2.50258,-7.27000) (2.50590,-7.50205) (2.50954,-7.77256) (2.51337,-8.07594) (2.51727,-8.40846) (2.52117,-8.76744) (2.52503,-9.15083) (2.52880,-9.55698) (2.53246,-9.98453) (2.53599,-10.43236) (2.53937,-10.89946) (2.54262,-11.38501) (2.54571,-11.88824) (2.54866,-12.40848) (2.55146,-12.94513) (2.55411,-13.49764) (2.55664,-14.06552) (2.55903,-14.64830) (2.56129,-15.24557) (2.56344,-15.85693) (2.56548,-16.48202) (2.56741,-17.12050) (2.56923,-17.77206) (2.57097,-18.43639) (2.57261,-19.11322) (2.57417,-19.80228) (2.57566,-20.50332) (2.57707,-21.21612) (2.57840,-21.94043)};
    \draw[warm1,thin,->] (2.56038,-15.00000) -- (2.56325,-15.80000);
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(2.66536,-6.97767) (2.66710,-7.08370) (2.67001,-7.26747) (2.67350,-7.49966) (2.67734,-7.77032) (2.68137,-8.07384) (2.68548,-8.40650) (2.68961,-8.76563) (2.69368,-9.14916) (2.69767,-9.55543) (2.70154,-9.98311) (2.70527,-10.43104) (2.70886,-10.89825) (2.71230,-11.38389) (2.71558,-11.88720) (2.71870,-12.40752) (2.72167,-12.94425) (2.72450,-13.49683) (2.72717,-14.06477) (2.72971,-14.64761) (2.73212,-15.24493) (2.73441,-15.85633) (2.73657,-16.48147) (2.73862,-17.11999) (2.74057,-17.77158) (2.74241,-18.43594) (2.74416,-19.11280) (2.74582,-19.80189) (2.74740,-20.50296) (2.74890,-21.21578) (2.75032,-21.94011)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(3.33534,-6.96557) (3.33737,-7.07190) (3.34079,-7.25617) (3.34490,-7.48894) (3.34943,-7.76022) (3.35421,-8.06439) (3.35910,-8.39769) (3.36402,-8.75744) (3.36889,-9.14156) (3.37368,-9.54841) (3.37834,-9.97661) (3.38285,-10.42504) (3.38719,-10.89271) (3.39136,-11.37878) (3.39535,-11.88249) (3.39915,-12.40317) (3.40278,-12.94022) (3.40623,-13.49311) (3.40951,-14.06132) (3.41263,-14.64442) (3.41559,-15.24197) (3.41839,-15.85359) (3.42106,-16.47892) (3.42359,-17.11762) (3.42599,-17.76937) (3.42826,-18.43389) (3.43043,-19.11089) (3.43248,-19.80010) (3.43443,-20.50129) (3.43629,-21.21421) (3.43806,-21.93865)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(3.33534,-6.96557) (3.26825,-6.96686) (3.20119,-6.96814) (3.13414,-6.96940) (3.06711,-6.97064) (3.00011,-6.97186) (2.93312,-6.97306) (2.86615,-6.97424) (2.79920,-6.97541) (2.73227,-6.97655) (2.66536,-6.97767)};
    \draw[warm2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(3.00011,-6.97186) (3.00200,-7.07803) (3.00518,-7.26205) (3.00900,-7.49452) (3.01320,-7.76548) (3.01762,-8.06931) (3.02214,-8.40229) (3.02667,-8.76172) (3.03116,-9.14553) (3.03556,-9.55208) (3.03984,-9.98001) (3.04397,-10.42818) (3.04795,-10.89561) (3.05176,-11.38146) (3.05540,-11.88496) (3.05887,-12.40545) (3.06218,-12.94234) (3.06532,-13.49506) (3.06830,-14.06313) (3.07114,-14.64609) (3.07382,-15.24352) (3.07637,-15.85503) (3.07879,-16.48026) (3.08108,-17.11886) (3.08326,-17.77053) (3.08532,-18.43497) (3.08728,-19.11190) (3.08914,-19.80105) (3.09090,-20.50217) (3.09258,-21.21504) (3.09418,-21.93942)};
    \draw[warm2,thin,->] (3.07275,-15.00000) -- (3.07615,-15.80000);
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(3.16766,-6.96877) (3.16963,-7.07502) (3.17293,-7.25916) (3.17690,-7.49178) (3.18127,-7.76290) (3.18587,-8.06690) (3.19058,-8.40004) (3.19531,-8.75962) (3.19999,-9.14359) (3.20459,-9.55028) (3.20906,-9.97835) (3.21339,-10.42665) (3.21755,-10.89420) (3.22154,-11.38015) (3.22536,-11.88375) (3.22900,-12.40434) (3.23247,-12.94130) (3.23576,-13.49411) (3.23890,-14.06225) (3.24187,-14.64527) (3.24470,-15.24276) (3.24738,-15.85433) (3.24992,-16.47960) (3.25233,-17.11826) (3.25462,-17.76997) (3.25679,-18.43444) (3.25885,-19.11140) (3.26081,-19.80059) (3.26267,-20.50174) (3.26443,-21.21464) (3.26611,-21.93904)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(3.83913,-6.95537) (3.84134,-7.06194) (3.84506,-7.24660) (3.84956,-7.47984) (3.85452,-7.75163) (3.85977,-8.05632) (3.86516,-8.39015) (3.87059,-8.75041) (3.87599,-9.13503) (3.88130,-9.54234) (3.88649,-9.97099) (3.89152,-10.41983) (3.89638,-10.88789) (3.90105,-11.37432) (3.90552,-11.87836) (3.90980,-12.39935) (3.91389,-12.93669) (3.91778,-13.48984) (3.92149,-14.05829) (3.92501,-14.64161) (3.92836,-15.23936) (3.93155,-15.85117) (3.93457,-16.47667) (3.93744,-17.11552) (3.94017,-17.76742) (3.94276,-18.43207) (3.94522,-19.10919) (3.94756,-19.79852) (3.94979,-20.49981) (3.95190,-21.21282) (3.95392,-21.93735)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(3.83913,-6.95537) (3.77189,-6.95678) (3.70467,-6.95817) (3.63747,-6.95955) (3.57030,-6.96092) (3.50314,-6.96227) (3.43600,-6.96360) (3.36889,-6.96492) (3.30179,-6.96622) (3.23472,-6.96750) (3.16766,-6.96877)};
    \draw[warm3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(3.50314,-6.96227) (3.50524,-7.06867) (3.50876,-7.25307) (3.51301,-7.48600) (3.51770,-7.75745) (3.52264,-8.06178) (3.52770,-8.39526) (3.53280,-8.75518) (3.53785,-9.13946) (3.54282,-9.54646) (3.54766,-9.97481) (3.55235,-10.42337) (3.55687,-10.89117) (3.56121,-11.37735) (3.56537,-11.88116) (3.56934,-12.40195) (3.57312,-12.93909) (3.57672,-13.49206) (3.58015,-14.06035) (3.58340,-14.64352) (3.58649,-15.24114) (3.58943,-15.85282) (3.59221,-16.47820) (3.59486,-17.11695) (3.59737,-17.76875) (3.59975,-18.43331) (3.60202,-19.11035) (3.60417,-19.79960) (3.60621,-20.50082) (3.60815,-21.21377) (3.61000,-21.93823)};
    \draw[warm3,thin,->] (3.58528,-15.00000) -- (3.58918,-15.80000);
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(3.72603,-10.83032) (3.72680,-10.90984) (3.72811,-11.04759) (3.72972,-11.22153) (3.73154,-11.42415) (3.73351,-11.65120) (3.73559,-11.89985) (3.73775,-12.16807) (3.73996,-12.45429) (3.74220,-12.75725) (3.74446,-13.07594) (3.74671,-13.40948) (3.74895,-13.75715) (3.75116,-14.11829) (3.75335,-14.49236) (3.75550,-14.87886) (3.75761,-15.27732) (3.75968,-15.68737) (3.76170,-16.10862) (3.76367,-16.54075) (3.76558,-16.98344) (3.76745,-17.43642) (3.76927,-17.89941) (3.77103,-18.37219) (3.77274,-18.85451) (3.77440,-19.34616) (3.77601,-19.84695) (3.77757,-20.35668) (3.77908,-20.87518) (3.78054,-21.40227) (3.78196,-21.93780)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(4.40533,-10.82325) (4.40620,-10.90286) (4.40769,-11.04076) (4.40952,-11.21489) (4.41160,-11.41771) (4.41385,-11.64497) (4.41622,-11.89386) (4.41869,-12.16231) (4.42122,-12.44876) (4.42379,-12.75196) (4.42637,-13.07087) (4.42896,-13.40464) (4.43154,-13.75253) (4.43409,-14.11389) (4.43661,-14.48816) (4.43909,-14.87485) (4.44153,-15.27351) (4.44392,-15.68374) (4.44626,-16.10516) (4.44855,-16.53746) (4.45077,-16.98031) (4.45294,-17.43344) (4.45505,-17.89658) (4.45710,-18.36949) (4.45909,-18.85194) (4.46103,-19.34371) (4.46290,-19.84462) (4.46472,-20.35446) (4.46648,-20.87306) (4.46819,-21.40025) (4.46984,-21.93587)};
    \draw[warm0,line width=0.3pt] plot[smooth] coordinates {(4.40533,-10.82325) (4.33736,-10.82400) (4.26940,-10.82474) (4.20146,-10.82547) (4.13351,-10.82619) (4.06558,-10.82690) (3.99766,-10.82760) (3.92974,-10.82830) (3.86183,-10.82898) (3.79392,-10.82966) (3.72603,-10.83032)};
    \draw[warm0,line width=0.35pt,densely dashed] plot[smooth] coordinates {(4.06558,-10.82690) (4.06640,-10.90646) (4.06781,-11.04429) (4.06953,-11.21832) (4.07148,-11.42103) (4.07360,-11.64819) (4.07583,-11.89695) (4.07815,-12.16529) (4.08052,-12.45162) (4.08293,-12.75470) (4.08535,-13.07349) (4.08778,-13.40714) (4.09019,-13.75492) (4.09258,-14.11617) (4.09493,-14.49034) (4.09726,-14.87693) (4.09953,-15.27549) (4.10176,-15.68562) (4.10395,-16.10696) (4.10607,-16.53916) (4.10815,-16.98193) (4.11017,-17.43498) (4.11213,-17.89805) (4.11404,-18.37089) (4.11589,-18.85327) (4.11769,-19.34498) (4.11944,-19.84583) (4.12113,-20.35561) (4.12276,-20.87416) (4.12435,-21.40130) (4.12589,-21.93687)};
    \draw[warm0,thin,->] (4.09797,-15.00000) -- (4.10237,-15.80000);
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(4.23543,-10.82510) (4.23628,-10.90468) (4.23772,-11.04255) (4.23950,-11.21663) (4.24152,-11.41940) (4.24370,-11.64661) (4.24601,-11.89543) (4.24840,-12.16382) (4.25085,-12.45021) (4.25334,-12.75335) (4.25585,-13.07220) (4.25835,-13.40591) (4.26085,-13.75374) (4.26332,-14.11505) (4.26576,-14.48927) (4.26816,-14.87591) (4.27052,-15.27452) (4.27283,-15.68469) (4.27510,-16.10608) (4.27730,-16.53832) (4.27945,-16.98113) (4.28155,-17.43422) (4.28358,-17.89733) (4.28556,-18.37020) (4.28749,-18.85262) (4.28935,-19.34436) (4.29116,-19.84523) (4.29292,-20.35505) (4.29462,-20.87362) (4.29627,-21.40078) (4.29786,-21.93638)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(4.91532,-10.81739) (4.91626,-10.89707) (4.91787,-11.03510) (4.91985,-11.20937) (4.92209,-11.41235) (4.92453,-11.63980) (4.92711,-11.88886) (4.92978,-12.15750) (4.93253,-12.44414) (4.93532,-12.74753) (4.93814,-13.06663) (4.94095,-13.40059) (4.94376,-13.74865) (4.94655,-14.11019) (4.94931,-14.48463) (4.95202,-14.87148) (4.95469,-15.27030) (4.95731,-15.68068) (4.95988,-16.10225) (4.96238,-16.53468) (4.96483,-16.97766) (4.96721,-17.43091) (4.96953,-17.89417) (4.97179,-18.36720) (4.97398,-18.84976) (4.97611,-19.34164) (4.97818,-19.84264) (4.98018,-20.35257) (4.98213,-20.87126) (4.98401,-21.39853) (4.98584,-21.93423)};
    \draw[warm1,line width=0.3pt] plot[smooth] coordinates {(4.91532,-10.81739) (4.84729,-10.81820) (4.77928,-10.81900) (4.71127,-10.81979) (4.64326,-10.82057) (4.57527,-10.82135) (4.50729,-10.82212) (4.43931,-10.82288) (4.37134,-10.82363) (4.30338,-10.82437) (4.23543,-10.82510)};
    \draw[warm1,line width=0.35pt,densely dashed] plot[smooth] coordinates {(4.57527,-10.82135) (4.57617,-10.90098) (4.57770,-11.03892) (4.57958,-11.21310) (4.58172,-11.41597) (4.58403,-11.64329) (4.58648,-11.89224) (4.58902,-12.16075) (4.59162,-12.44726) (4.59426,-12.75052) (4.59693,-13.06950) (4.59959,-13.40333) (4.60225,-13.75127) (4.60488,-14.11269) (4.60748,-14.48702) (4.61005,-14.87376) (4.61257,-15.27247) (4.61503,-15.68275) (4.61745,-16.10422) (4.61981,-16.53656) (4.62211,-16.97945) (4.62435,-17.43262) (4.62653,-17.89580) (4.62865,-18.36875) (4.63071,-18.85123) (4.63271,-19.34304) (4.63465,-19.84398) (4.63653,-20.35385) (4.63835,-20.87248) (4.64012,-21.39970) (4.64184,-21.93534)};
    \draw[warm1,thin,->] (4.61086,-15.00000) -- (4.61572,-15.80000);
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(4.74527,-10.81940) (4.74619,-10.89905) (4.74776,-11.03704) (4.74969,-11.21126) (4.75188,-11.41419) (4.75426,-11.64157) (4.75677,-11.89057) (4.75938,-12.15915) (4.76206,-12.44573) (4.76478,-12.74905) (4.76752,-13.06809) (4.77026,-13.40198) (4.77299,-13.74998) (4.77570,-14.11146) (4.77838,-14.48584) (4.78102,-14.87264) (4.78362,-15.27140) (4.78616,-15.68173) (4.78865,-16.10325) (4.79108,-16.53563) (4.79346,-16.97857) (4.79577,-17.43178) (4.79802,-17.89500) (4.80021,-18.36798) (4.80234,-18.85051) (4.80440,-19.34235) (4.80641,-19.84332) (4.80835,-20.35322) (4.81024,-20.87188) (4.81206,-21.39912) (4.81383,-21.93480)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(5.42578,-10.81112) (5.42679,-10.89087) (5.42850,-11.02902) (5.43061,-11.20344) (5.43301,-11.40660) (5.43561,-11.63423) (5.43837,-11.88349) (5.44124,-12.15232) (5.44418,-12.43916) (5.44718,-12.74275) (5.45020,-13.06205) (5.45323,-13.39619) (5.45626,-13.74445) (5.45926,-14.10617) (5.46223,-14.48080) (5.46517,-14.86782) (5.46805,-15.26681) (5.47089,-15.67735) (5.47366,-16.09907) (5.47638,-16.53165) (5.47903,-16.97477) (5.48162,-17.42816) (5.48414,-17.89155) (5.48659,-18.36470) (5.48898,-18.84737) (5.49130,-19.33936) (5.49355,-19.84047) (5.49574,-20.35050) (5.49786,-20.86928) (5.49992,-21.39665) (5.50191,-21.93243)};
    \draw[warm2,line width=0.3pt] plot[smooth] coordinates {(5.42578,-10.81112) (5.35769,-10.81198) (5.28961,-10.81283) (5.22154,-10.81367) (5.15348,-10.81451) (5.08542,-10.81535) (5.01737,-10.81617) (4.94933,-10.81699) (4.88130,-10.81780) (4.81328,-10.81860) (4.74527,-10.81940)};
    \draw[warm2,line width=0.35pt,densely dashed] plot[smooth] coordinates {(5.08542,-10.81535) (5.08638,-10.89505) (5.08803,-11.03312) (5.09006,-11.20744) (5.09235,-11.41048) (5.09485,-11.63798) (5.09748,-11.88711) (5.10023,-12.15582) (5.10304,-12.44252) (5.10590,-12.74597) (5.10879,-13.06514) (5.11168,-13.39916) (5.11456,-13.74728) (5.11743,-14.10888) (5.12026,-14.48338) (5.12305,-14.87030) (5.12579,-15.26917) (5.12848,-15.67960) (5.13112,-16.10122) (5.13370,-16.53370) (5.13621,-16.97673) (5.13866,-17.43002) (5.14105,-17.89332) (5.14337,-18.36639) (5.14563,-18.84898) (5.14783,-19.34090) (5.14996,-19.84193) (5.15202,-20.35190) (5.15403,-20.87062) (5.15597,-21.39792) (5.15786,-21.93365)};
    \draw[warm2,thin,->] (5.12395,-15.00000) -- (5.12925,-15.80000);
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(5.25557,-10.81325) (5.25656,-10.89298) (5.25824,-11.03109) (5.26031,-11.20546) (5.26266,-11.40856) (5.26521,-11.63612) (5.26791,-11.88532) (5.27071,-12.15409) (5.27359,-12.44086) (5.27652,-12.74438) (5.27948,-13.06361) (5.28244,-13.39769) (5.28539,-13.74588) (5.28833,-14.10754) (5.29123,-14.48211) (5.29409,-14.86908) (5.29691,-15.26800) (5.29967,-15.67849) (5.30238,-16.10016) (5.30503,-16.53269) (5.30761,-16.97576) (5.31013,-17.42910) (5.31259,-17.89245) (5.31498,-18.36555) (5.31730,-18.84819) (5.31956,-19.34014) (5.32175,-19.84121) (5.32387,-20.35121) (5.32594,-20.86996) (5.32794,-21.39729) (5.32988,-21.93305)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(5.93673,-10.80447) (5.93779,-10.88429) (5.93959,-11.02257) (5.94182,-11.19715) (5.94435,-11.40049) (5.94710,-11.62830) (5.95002,-11.87776) (5.95306,-12.14680) (5.95618,-12.43385) (5.95936,-12.73764) (5.96258,-13.05715) (5.96580,-13.39150) (5.96903,-13.73995) (5.97223,-14.10186) (5.97541,-14.47668) (5.97854,-14.86389) (5.98163,-15.26305) (5.98466,-15.67376) (5.98764,-16.09565) (5.99055,-16.52838) (5.99340,-16.97166) (5.99618,-17.42519) (5.99889,-17.88871) (6.00154,-18.36199) (6.00411,-18.84479) (6.00661,-19.33690) (6.00903,-19.83812) (6.01139,-20.34826) (6.01369,-20.86714) (6.01591,-21.39460) (6.01807,-21.93048)};
    \draw[warm3,line width=0.3pt] plot[smooth] coordinates {(5.93673,-10.80447) (5.86857,-10.80537) (5.80043,-10.80627) (5.73229,-10.80717) (5.66416,-10.80806) (5.59604,-10.80894) (5.52793,-10.80981) (5.45983,-10.81068) (5.39174,-10.81155) (5.32365,-10.81240) (5.25557,-10.81325)};
    \draw[warm3,line width=0.35pt,densely dashed] plot[smooth] coordinates {(5.59604,-10.80894) (5.59707,-10.88871) (5.59881,-11.02691) (5.60097,-11.20138) (5.60341,-11.40460) (5.60606,-11.63229) (5.60888,-11.88161) (5.61180,-12.15052) (5.61481,-12.43743) (5.61787,-12.74108) (5.62096,-13.06045) (5.62406,-13.39466) (5.62715,-13.74298) (5.63022,-14.10477) (5.63326,-14.47945) (5.63627,-14.86654) (5.63922,-15.26558) (5.64212,-15.67618) (5.64497,-16.09796) (5.64775,-16.53059) (5.65047,-16.97376) (5.65312,-17.42719) (5.65571,-17.89063) (5.65823,-18.36382) (5.66067,-18.84653) (5.66305,-19.33856) (5.66537,-19.83970) (5.66761,-20.34977) (5.66979,-20.86859) (5.67190,-21.39598) (5.67395,-21.93180)};
    \draw[warm3,thin,->] (5.63727,-15.00000) -- (5.64297,-15.80000);
  \end{scope}
  \fill[cool0] (13.8800,6.5400) circle[radius=0.04];
  \fill[cool0] (14.2000,6.7000) circle[radius=0.04];
  \fill[cool0] (14.5200,6.8600) circle[radius=0.04];
  \fill[cool0] (13.8800,-5.6400) circle[radius=0.04];
  \fill[cool0] (14.2000,-5.8000) circle[radius=0.04];
  \fill[cool0] (14.5200,-5.9600) circle[radius=0.04];
  \fill[warm0] (6.5400,-13.8800) circle[radius=0.04];
  \fill[warm0] (6.7000,-14.2000) circle[radius=0.04];
  \fill[warm0] (6.8600,-14.5200) circle[radius=0.04];
  \fill[warm0] (-5.6400,-13.8800) circle[radius=0.04];
  \fill[warm0] (-5.8000,-14.2000) circle[radius=0.04];
  \fill[warm0] (-5.9600,-14.5200) circle[radius=0.04];
  \node[cool0,font=\footnotesize,anchor=east,fill=white,inner sep=0.5pt] at (10.48426,-3.30184) {$\ell=-2$};
  \node[warm0,font=\footnotesize,anchor=south,fill=white,inner sep=0.5pt] at (-3.30184,-10.48426) {$\ell=-2$};
  \node[cool0,font=\footnotesize,anchor=east,fill=white,inner sep=0.5pt] at (6.64589,-1.24731) {$\ell=-1$};
  \node[warm0,font=\footnotesize,anchor=south,fill=white,inner sep=0.5pt] at (-1.24731,-6.64589) {$\ell=-1$};
  \node[cool0,font=\footnotesize,anchor=east,fill=white,inner sep=0.5pt] at (2.91578,0.70658) {$\ell=0$};
  \node[warm0,font=\footnotesize,anchor=south,fill=white,inner sep=0.5pt] at (0.70658,-2.91578) {$\ell=0$};
  \node[cool0,font=\footnotesize,anchor=east,fill=white,inner sep=0.5pt] at (6.62627,2.74900) {$\ell=1$};
  \node[warm0,font=\footnotesize,anchor=south,fill=white,inner sep=0.5pt] at (2.74900,-6.62627) {$\ell=1$};
  \node[cool0,font=\footnotesize,anchor=east,fill=white,inner sep=0.5pt] at (10.46840,4.83029) {$\ell=2$};
  \node[warm0,font=\footnotesize,anchor=south,fill=white,inner sep=0.5pt] at (4.83029,-10.46840) {$\ell=2$};
  \draw[cool0,->,semithick] (20,3.1) -- (27.2,3.1)
    node[midway,above=5pt] {$s_1=(z-1)e^z$};
  \draw[warm0,->,semithick] (20,-9.0) -- (27.2,-9.0)
    node[midway,above=5pt] {$s_i=(iz-1)e^{iz}$};
  \begin{scope}[shift={(34,2.0)}]
    \node at (3.3,6.0) {$s_1$-plane};
    \fill[cool0,fill opacity=0.40] (-60:1.05) -- (-60:3.8)
      arc[start angle=-60,end angle=60,radius=3.8] -- (60:1.05)
      arc[start angle=60,end angle=-60,radius=1.05] -- cycle;
    \fill[cool1,fill opacity=0.40] (30:1.05) -- (30:3.8)
      arc[start angle=30,end angle=150,radius=3.8] -- (150:1.05)
      arc[start angle=150,end angle=30,radius=1.05] -- cycle;
    \fill[cool2,fill opacity=0.40] (120:1.05) -- (120:3.8)
      arc[start angle=120,end angle=240,radius=3.8] -- (240:1.05)
      arc[start angle=240,end angle=120,radius=1.05] -- cycle;
    \fill[cool3,fill opacity=0.40] (210:1.05) -- (210:3.8)
      arc[start angle=210,end angle=330,radius=3.8] -- (330:1.05)
      arc[start angle=330,end angle=210,radius=1.05] -- cycle;
    \draw[stripaxis] (-4.35,0) -- (4.6,0) node[right] {$\Rea s_1$};
    \draw[stripaxis] (0,-4.35) -- (0,4.6) node[above] {$\Ima s_1$};
    \draw[cool0,thin,->] (-60:1.05) -- (-60:3.8);
    \draw[cool0,thin,->] (60:1.05) -- (60:3.8);
    \draw[cool0,thin] (-60:1.05) arc[start angle=-60,end angle=60,radius=1.05];
    \node[cool0,font=\footnotesize,fill=white,inner sep=0.4pt] at (2.6202,0.3960) {$J_0$};
    \draw[cool1,thin,->] (30:1.05) -- (30:3.8);
    \draw[cool1,thin,->] (150:1.05) -- (150:3.8);
    \draw[cool1,thin] (30:1.05) arc[start angle=30,end angle=150,radius=1.05];
    \node[cool1,font=\footnotesize,fill=white,inner sep=0.4pt] at (-0.3960,2.6202) {$J_1$};
    \draw[cool2,thin,->] (120:1.05) -- (120:3.8);
    \draw[cool2,thin,->] (240:1.05) -- (240:3.8);
    \draw[cool2,thin] (120:1.05) arc[start angle=120,end angle=240,radius=1.05];
    \node[cool2,font=\footnotesize,fill=white,inner sep=0.4pt] at (-2.6202,-0.3960) {$J_2$};
    \draw[cool3,thin,->] (210:1.05) -- (210:3.8);
    \draw[cool3,thin,->] (330:1.05) -- (330:3.8);
    \draw[cool3,thin] (210:1.05) arc[start angle=210,end angle=330,radius=1.05];
    \node[cool3,font=\footnotesize,fill=white,inner sep=0.4pt] at (0.3960,-2.6202) {$J_3$};
    \node[font=\footnotesize] at (0,0) {$R_\ell$};
  \end{scope}
  \begin{scope}[shift={(34,-10.1)}]
    \node at (3.3,6.0) {$s_i$-plane};
    \fill[warm0,fill opacity=0.40] (-60:1.05) -- (-60:3.8)
      arc[start angle=-60,end angle=60,radius=3.8] -- (60:1.05)
      arc[start angle=60,end angle=-60,radius=1.05] -- cycle;
    \fill[warm1,fill opacity=0.40] (30:1.05) -- (30:3.8)
      arc[start angle=30,end angle=150,radius=3.8] -- (150:1.05)
      arc[start angle=150,end angle=30,radius=1.05] -- cycle;
    \fill[warm2,fill opacity=0.40] (120:1.05) -- (120:3.8)
      arc[start angle=120,end angle=240,radius=3.8] -- (240:1.05)
      arc[start angle=240,end angle=120,radius=1.05] -- cycle;
    \fill[warm3,fill opacity=0.40] (210:1.05) -- (210:3.8)
      arc[start angle=210,end angle=330,radius=3.8] -- (330:1.05)
      arc[start angle=330,end angle=210,radius=1.05] -- cycle;
    \draw[stripaxis] (-4.35,0) -- (4.6,0) node[right] {$\Rea s_i$};
    \draw[stripaxis] (0,-4.35) -- (0,4.6) node[above] {$\Ima s_i$};
    \draw[warm0,thin,->] (-60:1.05) -- (-60:3.8);
    \draw[warm0,thin,->] (60:1.05) -- (60:3.8);
    \draw[warm0,thin] (-60:1.05) arc[start angle=-60,end angle=60,radius=1.05];
    \node[warm0,font=\footnotesize,fill=white,inner sep=0.4pt] at (2.6202,0.3960) {$J_0$};
    \draw[warm1,thin,->] (30:1.05) -- (30:3.8);
    \draw[warm1,thin,->] (150:1.05) -- (150:3.8);
    \draw[warm1,thin] (30:1.05) arc[start angle=30,end angle=150,radius=1.05];
    \node[warm1,font=\footnotesize,fill=white,inner sep=0.4pt] at (-0.3960,2.6202) {$J_1$};
    \draw[warm2,thin,->] (120:1.05) -- (120:3.8);
    \draw[warm2,thin,->] (240:1.05) -- (240:3.8);
    \draw[warm2,thin] (120:1.05) arc[start angle=120,end angle=240,radius=1.05];
    \node[warm2,font=\footnotesize,fill=white,inner sep=0.4pt] at (-2.6202,-0.3960) {$J_2$};
    \draw[warm3,thin,->] (210:1.05) -- (210:3.8);
    \draw[warm3,thin,->] (330:1.05) -- (330:3.8);
    \draw[warm3,thin] (210:1.05) arc[start angle=210,end angle=330,radius=1.05];
    \node[warm3,font=\footnotesize,fill=white,inner sep=0.4pt] at (0.3960,-2.6202) {$J_3$};
    \node[font=\footnotesize] at (0,0) {$R_\ell$};
  \end{scope}
  % Independent detail at equal horizontal and vertical scale.
  \fill[white] (11.6,-17.1) rectangle (26.2,-10.6);
  \draw[black!25,line width=0.3pt] (11.6,-17.1) rectangle (26.2,-10.6);
  \node[font=\footnotesize] at (18.9,-11.3) {$\ell=0,\quad J_3$};
  \fill[black!8] (13.41032,-15.51890) (13.50073,-15.49203) (13.59125,-15.46614) (13.68189,-15.44118) (13.77266,-15.41712) (13.86358,-15.39390) (13.95465,-15.37149) (14.04588,-15.34985) (14.13729,-15.32894) (14.22887,-15.30873) (14.32063,-15.28919) (14.41257,-15.27029) (14.50470,-15.25200) (14.59702,-15.23430) (14.68954,-15.21716) (14.78224,-15.20055) (14.87515,-15.18446) (14.96824,-15.16886) (15.06154,-15.15373) (15.15503,-15.13906) (15.24871,-15.12483) (15.34260,-15.11101) (15.43667,-15.09760) (15.53094,-15.08458) (15.62540,-15.07193) (15.72006,-15.05963) (15.81490,-15.04768) (15.90993,-15.03607) (16.00515,-15.02477) (16.10055,-15.01378) (16.19613,-15.00309) (16.29190,-14.99269) (16.38784,-14.98256) (16.48397,-14.97270) (16.58026,-14.96309) (16.67673,-14.95373) (16.77337,-14.94462) (16.87018,-14.93573) (16.96716,-14.92707) (17.06429,-14.91862) (17.16160,-14.91038) (17.25906,-14.90235) (17.35667,-14.89451) (17.45445,-14.88685) (17.55237,-14.87938) (17.65045,-14.87209) (17.74868,-14.86497) (17.84705,-14.85801) (17.94557,-14.85122) (18.04423,-14.84458) (18.14303,-14.83809) (18.24197,-14.83174) (18.34105,-14.82554) (18.44025,-14.81947) (18.53960,-14.81354) (18.63907,-14.80774) (18.73867,-14.80206) (18.83840,-14.79650) (18.93825,-14.79106) (19.03822,-14.78574) (19.13832,-14.78053) (19.23853,-14.77542) (19.33886,-14.77042) (19.43931,-14.76552) (19.53987,-14.76073) (19.64054,-14.75602) (19.74132,-14.75141) (19.84221,-14.74690) (19.94321,-14.74247) (20.04431,-14.73812) (20.14552,-14.73386) (20.24683,-14.72969) (20.34824,-14.72559) (20.44975,-14.72157) (20.55136,-14.71762) (20.65306,-14.71375) (20.75486,-14.70995) (20.85676,-14.70622) (20.95874,-14.70255) (21.06082,-14.69896) (21.16298,-14.69542) (21.16298,-14.69542) (21.16134,-14.64787) (21.15969,-14.60030) (21.15801,-14.55272) (21.15632,-14.50512) (21.15460,-14.45751) (21.15287,-14.40989) (21.15112,-14.36225) (21.14935,-14.31459) (21.14757,-14.26693) (21.14577,-14.21924) (21.14395,-14.17155) (21.14211,-14.12383) (21.14025,-14.07611) (21.13838,-14.02836) (21.13649,-13.98061) (21.13459,-13.93283) (21.13267,-13.88505) (21.13073,-13.83724) (21.12878,-13.78942) (21.12681,-13.74159) (21.12482,-13.69374) (21.12282,-13.64587) (21.12080,-13.59799) (21.11877,-13.55009) (21.11672,-13.50218) (21.11466,-13.45425) (21.11259,-13.40630) (21.11050,-13.35834) (21.10839,-13.31036) (21.10627,-13.26236) (21.10414,-13.21435) (21.10199,-13.16632) (21.09983,-13.11828) (21.09766,-13.07022) (21.09547,-13.02214) (21.09327,-12.97405) (21.09105,-12.92594) (21.08883,-12.87781) (21.08659,-12.82966) (21.08434,-12.78150) (21.08434,-12.78150) (20.98082,-12.78639) (20.87736,-12.79137) (20.77395,-12.79642) (20.67061,-12.80156) (20.56732,-12.80678) (20.46409,-12.81209) (20.36092,-12.81749) (20.25781,-12.82298) (20.15476,-12.82856) (20.05176,-12.83424) (19.94883,-12.84001) (19.84596,-12.84589) (19.74314,-12.85186) (19.64039,-12.85795) (19.53770,-12.86413) (19.43507,-12.87043) (19.33250,-12.87684) (19.22999,-12.88337) (19.12754,-12.89001) (19.02515,-12.89677) (18.92282,-12.90365) (18.82055,-12.91066) (18.71834,-12.91780) (18.61619,-12.92508) (18.51411,-12.93248) (18.41208,-12.94003) (18.31011,-12.94772) (18.20820,-12.95555) (18.10635,-12.96354) (18.00456,-12.97167) (17.90282,-12.97996) (17.80114,-12.98842) (17.69951,-12.99704) (17.59794,-13.00582) (17.49643,-13.01478) (17.39497,-13.02392) (17.29355,-13.03324) (17.19219,-13.04274) (17.09088,-13.05244) (16.98961,-13.06233) (16.88839,-13.07242) (16.78722,-13.08272) (16.68608,-13.09323) (16.58498,-13.10395) (16.48392,-13.11490) (16.38290,-13.12608) (16.28190,-13.13749) (16.18094,-13.14913) (16.07999,-13.16103) (15.97907,-13.17317) (15.87817,-13.18558) (15.77728,-13.19824) (15.67640,-13.21118) (15.57553,-13.22440) (15.47465,-13.23790) (15.37377,-13.25169) (15.27288,-13.26578) (15.17197,-13.28018) (15.07103,-13.29489) (14.97006,-13.30992) (14.86905,-13.32528) (14.76799,-13.34098) (14.66688,-13.35702) (14.56570,-13.37341) (14.46445,-13.39016) (14.36310,-13.40728) (14.26166,-13.42477) (14.16011,-13.44264) (14.05844,-13.46091) (13.95663,-13.47957) (13.85467,-13.49864) (13.75254,-13.51812) (13.65022,-13.53802) (13.54771,-13.55834) (13.44497,-13.57910) (13.34200,-13.60029) (13.23876,-13.62192) (13.13524,-13.64400) (13.03141,-13.66652) (12.92725,-13.68950) (12.92725,-13.68950) (12.93808,-13.73798) (12.94899,-13.78637) (12.95998,-13.83465) (12.97104,-13.88283) (12.98218,-13.93090) (12.99339,-13.97886) (13.00469,-14.02670) (13.01605,-14.07442) (13.02750,-14.12203) (13.03901,-14.16951) (13.05060,-14.21686) (13.06227,-14.26408) (13.07400,-14.31117) (13.08581,-14.35812) (13.09768,-14.40492) (13.10962,-14.45159) (13.12163,-14.49810) (13.13371,-14.54447) (13.14584,-14.59067) (13.15804,-14.63672) (13.17030,-14.68261) (13.18261,-14.72833) (13.19498,-14.77388) (13.20740,-14.81926) (13.21986,-14.86446) (13.23238,-14.90948) (13.24493,-14.95431) (13.25753,-14.99896) (13.27016,-15.04342) (13.28283,-15.08768) (13.29552,-15.13174) (13.30824,-15.17560) (13.32097,-15.21926) (13.33373,-15.26271) (13.34649,-15.30595) (13.35926,-15.34898) (13.37204,-15.39179) (13.38481,-15.43438) (13.39757,-15.47675) (13.41032,-15.51890) -- cycle;
  \fill[cool3,fill opacity=0.65] (21.16298,-14.69542) (21.20840,-14.69388) (21.25383,-14.69234) (21.29927,-14.69081) (21.34474,-14.68930) (21.39022,-14.68780) (21.43572,-14.68631) (21.48124,-14.68483) (21.52677,-14.68337) (21.57232,-14.68191) (21.61788,-14.68047) (21.66347,-14.67904) (21.70906,-14.67762) (21.75468,-14.67620) (21.80031,-14.67480) (21.84596,-14.67342) (21.89162,-14.67204) (21.93730,-14.67067) (21.98299,-14.66931) (22.02870,-14.66796) (22.07442,-14.66662) (22.12016,-14.66530) (22.16592,-14.66398) (22.21169,-14.66267) (22.25747,-14.66137) (22.30327,-14.66008) (22.34909,-14.65880) (22.39492,-14.65753) (22.44076,-14.65627) (22.48662,-14.65502) (22.53249,-14.65378) (22.57838,-14.65254) (22.62429,-14.65132) (22.67020,-14.65010) (22.71613,-14.64890) (22.76208,-14.64770) (22.80804,-14.64651) (22.85401,-14.64533) (22.90000,-14.64415) (22.94600,-14.64299) (22.99201,-14.64183) (23.03804,-14.64068) (23.08408,-14.63954) (23.13013,-14.63841) (23.17620,-14.63728) (23.22228,-14.63617) (23.26837,-14.63506) (23.31448,-14.63396) (23.36060,-14.63286) (23.40673,-14.63177) (23.45288,-14.63070) (23.49904,-14.62962) (23.54521,-14.62856) (23.59139,-14.62750) (23.63759,-14.62645) (23.68380,-14.62541) (23.73002,-14.62437) (23.77626,-14.62334) (23.82250,-14.62232) (23.86876,-14.62130) (23.91503,-14.62029) (23.96131,-14.61929) (24.00761,-14.61830) (24.05391,-14.61731) (24.10023,-14.61633) (24.14656,-14.61535) (24.19290,-14.61438) (24.23926,-14.61342) (24.28562,-14.61246) (24.33200,-14.61151) (24.37838,-14.61056) (24.42478,-14.60962) (24.47119,-14.60869) (24.51762,-14.60776) (24.56405,-14.60684) (24.61049,-14.60593) (24.65695,-14.60502) (24.70341,-14.60412) (24.74989,-14.60322) (24.79638,-14.60232) (24.84288,-14.60144) (24.84288,-14.60144) (24.84195,-14.55274) (24.84100,-14.50403) (24.84005,-14.45531) (24.83908,-14.40659) (24.83810,-14.35787) (24.83711,-14.30913) (24.83611,-14.26039) (24.83510,-14.21165) (24.83408,-14.16289) (24.83304,-14.11413) (24.83200,-14.06537) (24.83094,-14.01659) (24.82987,-13.96781) (24.82879,-13.91903) (24.82770,-13.87023) (24.82660,-13.82143) (24.82549,-13.77262) (24.82436,-13.72381) (24.82323,-13.67499) (24.82209,-13.62616) (24.82093,-13.57732) (24.81977,-13.52848) (24.81859,-13.47962) (24.81741,-13.43076) (24.81621,-13.38190) (24.81501,-13.33302) (24.81379,-13.28414) (24.81256,-13.23525) (24.81133,-13.18635) (24.81008,-13.13745) (24.80882,-13.08854) (24.80756,-13.03962) (24.80628,-12.99069) (24.80500,-12.94175) (24.80370,-12.89281) (24.80240,-12.84385) (24.80108,-12.79489) (24.79976,-12.74592) (24.79843,-12.69695) (24.79709,-12.64796) (24.79709,-12.64796) (24.75031,-12.64925) (24.70354,-12.65055) (24.65678,-12.65185) (24.61003,-12.65316) (24.56328,-12.65448) (24.51655,-12.65581) (24.46982,-12.65715) (24.42310,-12.65849) (24.37639,-12.65984) (24.32969,-12.66120) (24.28300,-12.66257) (24.23632,-12.66395) (24.18964,-12.66533) (24.14298,-12.66673) (24.09632,-12.66813) (24.04967,-12.66954) (24.00304,-12.67096) (23.95641,-12.67239) (23.90978,-12.67382) (23.86317,-12.67527) (23.81657,-12.67672) (23.76998,-12.67818) (23.72339,-12.67966) (23.67682,-12.68114) (23.63025,-12.68263) (23.58369,-12.68413) (23.53714,-12.68563) (23.49061,-12.68715) (23.44408,-12.68868) (23.39756,-12.69022) (23.35105,-12.69177) (23.30455,-12.69332) (23.25805,-12.69489) (23.21157,-12.69647) (23.16510,-12.69805) (23.11864,-12.69965) (23.07218,-12.70126) (23.02574,-12.70287) (22.97931,-12.70450) (22.93288,-12.70614) (22.88647,-12.70779) (22.84006,-12.70945) (22.79367,-12.71112) (22.74729,-12.71280) (22.70091,-12.71449) (22.65455,-12.71620) (22.60819,-12.71791) (22.56185,-12.71964) (22.51551,-12.72138) (22.46919,-12.72312) (22.42287,-12.72489) (22.37657,-12.72666) (22.33028,-12.72844) (22.28399,-12.73024) (22.23772,-12.73204) (22.19146,-12.73386) (22.14520,-12.73570) (22.09896,-12.73754) (22.05273,-12.73940) (22.00651,-12.74127) (21.96030,-12.74315) (21.91410,-12.74505) (21.86791,-12.74695) (21.82173,-12.74888) (21.77556,-12.75081) (21.72940,-12.75276) (21.68325,-12.75472) (21.63712,-12.75669) (21.59099,-12.75868) (21.54488,-12.76069) (21.49877,-12.76270) (21.45268,-12.76473) (21.40660,-12.76678) (21.36053,-12.76884) (21.31447,-12.77091) (21.26842,-12.77300) (21.22238,-12.77510) (21.17636,-12.77722) (21.13034,-12.77935) (21.08434,-12.78150) (21.08434,-12.78150) (21.08659,-12.82966) (21.08883,-12.87781) (21.09105,-12.92594) (21.09327,-12.97405) (21.09547,-13.02214) (21.09766,-13.07022) (21.09983,-13.11828) (21.10199,-13.16632) (21.10414,-13.21435) (21.10627,-13.26236) (21.10839,-13.31036) (21.11050,-13.35834) (21.11259,-13.40630) (21.11466,-13.45425) (21.11672,-13.50218) (21.11877,-13.55009) (21.12080,-13.59799) (21.12282,-13.64587) (21.12482,-13.69374) (21.12681,-13.74159) (21.12878,-13.78942) (21.13073,-13.83724) (21.13267,-13.88505) (21.13459,-13.93283) (21.13649,-13.98061) (21.13838,-14.02836) (21.14025,-14.07611) (21.14211,-14.12383) (21.14395,-14.17155) (21.14577,-14.21924) (21.14757,-14.26693) (21.14935,-14.31459) (21.15112,-14.36225) (21.15287,-14.40989) (21.15460,-14.45751) (21.15632,-14.50512) (21.15801,-14.55272) (21.15969,-14.60030) (21.16134,-14.64787) (21.16298,-14.69542) -- cycle;
  \draw[black!55,line width=0.35pt] plot[smooth] coordinates {(13.41032,-15.51890) (13.50073,-15.49203) (13.59125,-15.46614) (13.68189,-15.44118) (13.77266,-15.41712) (13.86358,-15.39390) (13.95465,-15.37149) (14.04588,-15.34985) (14.13729,-15.32894) (14.22887,-15.30873) (14.32063,-15.28919) (14.41257,-15.27029) (14.50470,-15.25200) (14.59702,-15.23430) (14.68954,-15.21716) (14.78224,-15.20055) (14.87515,-15.18446) (14.96824,-15.16886) (15.06154,-15.15373) (15.15503,-15.13906) (15.24871,-15.12483) (15.34260,-15.11101) (15.43667,-15.09760) (15.53094,-15.08458) (15.62540,-15.07193) (15.72006,-15.05963) (15.81490,-15.04768) (15.90993,-15.03607) (16.00515,-15.02477) (16.10055,-15.01378) (16.19613,-15.00309) (16.29190,-14.99269) (16.38784,-14.98256) (16.48397,-14.97270) (16.58026,-14.96309) (16.67673,-14.95373) (16.77337,-14.94462) (16.87018,-14.93573) (16.96716,-14.92707) (17.06429,-14.91862) (17.16160,-14.91038) (17.25906,-14.90235) (17.35667,-14.89451) (17.45445,-14.88685) (17.55237,-14.87938) (17.65045,-14.87209) (17.74868,-14.86497) (17.84705,-14.85801) (17.94557,-14.85122) (18.04423,-14.84458) (18.14303,-14.83809) (18.24197,-14.83174) (18.34105,-14.82554) (18.44025,-14.81947) (18.53960,-14.81354) (18.63907,-14.80774) (18.73867,-14.80206) (18.83840,-14.79650) (18.93825,-14.79106) (19.03822,-14.78574) (19.13832,-14.78053) (19.23853,-14.77542) (19.33886,-14.77042) (19.43931,-14.76552) (19.53987,-14.76073) (19.64054,-14.75602) (19.74132,-14.75141) (19.84221,-14.74690) (19.94321,-14.74247) (20.04431,-14.73812) (20.14552,-14.73386) (20.24683,-14.72969) (20.34824,-14.72559) (20.44975,-14.72157) (20.55136,-14.71762) (20.65306,-14.71375) (20.75486,-14.70995) (20.85676,-14.70622) (20.95874,-14.70255) (21.06082,-14.69896) (21.16298,-14.69542)};
  \draw[black!55,line width=0.35pt] plot[smooth] coordinates {(12.92725,-13.68950) (13.03141,-13.66652) (13.13524,-13.64400) (13.23876,-13.62192) (13.34200,-13.60029) (13.44497,-13.57910) (13.54771,-13.55834) (13.65022,-13.53802) (13.75254,-13.51812) (13.85467,-13.49864) (13.95663,-13.47957) (14.05844,-13.46091) (14.16011,-13.44264) (14.26166,-13.42477) (14.36310,-13.40728) (14.46445,-13.39016) (14.56570,-13.37341) (14.66688,-13.35702) (14.76799,-13.34098) (14.86905,-13.32528) (14.97006,-13.30992) (15.07103,-13.29489) (15.17197,-13.28018) (15.27288,-13.26578) (15.37377,-13.25169) (15.47465,-13.23790) (15.57553,-13.22440) (15.67640,-13.21118) (15.77728,-13.19824) (15.87817,-13.18558) (15.97907,-13.17317) (16.07999,-13.16103) (16.18094,-13.14913) (16.28190,-13.13749) (16.38290,-13.12608) (16.48392,-13.11490) (16.58498,-13.10395) (16.68608,-13.09323) (16.78722,-13.08272) (16.88839,-13.07242) (16.98961,-13.06233) (17.09088,-13.05244) (17.19219,-13.04274) (17.29355,-13.03324) (17.39497,-13.02392) (17.49643,-13.01478) (17.59794,-13.00582) (17.69951,-12.99704) (17.80114,-12.98842) (17.90282,-12.97996) (18.00456,-12.97167) (18.10635,-12.96354) (18.20820,-12.95555) (18.31011,-12.94772) (18.41208,-12.94003) (18.51411,-12.93248) (18.61619,-12.92508) (18.71834,-12.91780) (18.82055,-12.91066) (18.92282,-12.90365) (19.02515,-12.89677) (19.12754,-12.89001) (19.22999,-12.88337) (19.33250,-12.87684) (19.43507,-12.87043) (19.53770,-12.86413) (19.64039,-12.85795) (19.74314,-12.85186) (19.84596,-12.84589) (19.94883,-12.84001) (20.05176,-12.83424) (20.15476,-12.82856) (20.25781,-12.82298) (20.36092,-12.81749) (20.46409,-12.81209) (20.56732,-12.80678) (20.67061,-12.80156) (20.77395,-12.79642) (20.87736,-12.79137) (20.98082,-12.78639) (21.08434,-12.78150)};
  \draw[black!55,line width=0.35pt] plot[smooth] coordinates {(12.92725,-13.68950) (12.93808,-13.73798) (12.94899,-13.78637) (12.95998,-13.83465) (12.97104,-13.88283) (12.98218,-13.93090) (12.99339,-13.97886) (13.00469,-14.02670) (13.01605,-14.07442) (13.02750,-14.12203) (13.03901,-14.16951) (13.05060,-14.21686) (13.06227,-14.26408) (13.07400,-14.31117) (13.08581,-14.35812) (13.09768,-14.40492) (13.10962,-14.45159) (13.12163,-14.49810) (13.13371,-14.54447) (13.14584,-14.59067) (13.15804,-14.63672) (13.17030,-14.68261) (13.18261,-14.72833) (13.19498,-14.77388) (13.20740,-14.81926) (13.21986,-14.86446) (13.23238,-14.90948) (13.24493,-14.95431) (13.25753,-14.99896) (13.27016,-15.04342) (13.28283,-15.08768) (13.29552,-15.13174) (13.30824,-15.17560) (13.32097,-15.21926) (13.33373,-15.26271) (13.34649,-15.30595) (13.35926,-15.34898) (13.37204,-15.39179) (13.38481,-15.43438) (13.39757,-15.47675) (13.41032,-15.51890)};
  \draw[cool3!70!black,line width=0.45pt,->] plot[smooth] coordinates {(21.16298,-14.69542) (21.20840,-14.69388) (21.25383,-14.69234) (21.29927,-14.69081) (21.34474,-14.68930) (21.39022,-14.68780) (21.43572,-14.68631) (21.48124,-14.68483) (21.52677,-14.68337) (21.57232,-14.68191) (21.61788,-14.68047) (21.66347,-14.67904) (21.70906,-14.67762) (21.75468,-14.67620) (21.80031,-14.67480) (21.84596,-14.67342) (21.89162,-14.67204) (21.93730,-14.67067) (21.98299,-14.66931) (22.02870,-14.66796) (22.07442,-14.66662) (22.12016,-14.66530) (22.16592,-14.66398) (22.21169,-14.66267) (22.25747,-14.66137) (22.30327,-14.66008) (22.34909,-14.65880) (22.39492,-14.65753) (22.44076,-14.65627) (22.48662,-14.65502) (22.53249,-14.65378) (22.57838,-14.65254) (22.62429,-14.65132) (22.67020,-14.65010) (22.71613,-14.64890) (22.76208,-14.64770) (22.80804,-14.64651) (22.85401,-14.64533) (22.90000,-14.64415) (22.94600,-14.64299) (22.99201,-14.64183) (23.03804,-14.64068) (23.08408,-14.63954) (23.13013,-14.63841) (23.17620,-14.63728) (23.22228,-14.63617) (23.26837,-14.63506) (23.31448,-14.63396) (23.36060,-14.63286) (23.40673,-14.63177) (23.45288,-14.63070) (23.49904,-14.62962) (23.54521,-14.62856) (23.59139,-14.62750) (23.63759,-14.62645) (23.68380,-14.62541) (23.73002,-14.62437) (23.77626,-14.62334) (23.82250,-14.62232) (23.86876,-14.62130) (23.91503,-14.62029) (23.96131,-14.61929) (24.00761,-14.61830) (24.05391,-14.61731) (24.10023,-14.61633) (24.14656,-14.61535) (24.19290,-14.61438) (24.23926,-14.61342) (24.28562,-14.61246) (24.33200,-14.61151) (24.37838,-14.61056) (24.42478,-14.60962) (24.47119,-14.60869) (24.51762,-14.60776) (24.56405,-14.60684) (24.61049,-14.60593) (24.65695,-14.60502) (24.70341,-14.60412) (24.74989,-14.60322) (24.79638,-14.60232) (24.84288,-14.60144)};
  \draw[cool3!70!black,line width=0.45pt,->] plot[smooth] coordinates {(21.08434,-12.78150) (21.13034,-12.77935) (21.17636,-12.77722) (21.22238,-12.77510) (21.26842,-12.77300) (21.31447,-12.77091) (21.36053,-12.76884) (21.40660,-12.76678) (21.45268,-12.76473) (21.49877,-12.76270) (21.54488,-12.76069) (21.59099,-12.75868) (21.63712,-12.75669) (21.68325,-12.75472) (21.72940,-12.75276) (21.77556,-12.75081) (21.82173,-12.74888) (21.86791,-12.74695) (21.91410,-12.74505) (21.96030,-12.74315) (22.00651,-12.74127) (22.05273,-12.73940) (22.09896,-12.73754) (22.14520,-12.73570) (22.19146,-12.73386) (22.23772,-12.73204) (22.28399,-12.73024) (22.33028,-12.72844) (22.37657,-12.72666) (22.42287,-12.72489) (22.46919,-12.72312) (22.51551,-12.72138) (22.56185,-12.71964) (22.60819,-12.71791) (22.65455,-12.71620) (22.70091,-12.71449) (22.74729,-12.71280) (22.79367,-12.71112) (22.84006,-12.70945) (22.88647,-12.70779) (22.93288,-12.70614) (22.97931,-12.70450) (23.02574,-12.70287) (23.07218,-12.70126) (23.11864,-12.69965) (23.16510,-12.69805) (23.21157,-12.69647) (23.25805,-12.69489) (23.30455,-12.69332) (23.35105,-12.69177) (23.39756,-12.69022) (23.44408,-12.68868) (23.49061,-12.68715) (23.53714,-12.68563) (23.58369,-12.68413) (23.63025,-12.68263) (23.67682,-12.68114) (23.72339,-12.67966) (23.76998,-12.67818) (23.81657,-12.67672) (23.86317,-12.67527) (23.90978,-12.67382) (23.95641,-12.67239) (24.00304,-12.67096) (24.04967,-12.66954) (24.09632,-12.66813) (24.14298,-12.66673) (24.18964,-12.66533) (24.23632,-12.66395) (24.28300,-12.66257) (24.32969,-12.66120) (24.37639,-12.65984) (24.42310,-12.65849) (24.46982,-12.65715) (24.51655,-12.65581) (24.56328,-12.65448) (24.61003,-12.65316) (24.65678,-12.65185) (24.70354,-12.65055) (24.75031,-12.64925) (24.79709,-12.64796)};
  \draw[black!45,line width=0.3pt,densely dashed] plot[smooth] coordinates {(13.15804,-14.63672) (13.25673,-14.61081) (13.35517,-14.58563) (13.45341,-14.56116) (13.55147,-14.53737) (13.64938,-14.51425) (13.74717,-14.49177) (13.84484,-14.46991) (13.94243,-14.44867) (14.03995,-14.42800) (14.13742,-14.40790) (14.23485,-14.38835) (14.33226,-14.36933) (14.42966,-14.35082) (14.52705,-14.33281) (14.62446,-14.31527) (14.72189,-14.29820) (14.81934,-14.28158) (14.91683,-14.26540) (15.01437,-14.24963) (15.11195,-14.23427) (15.20959,-14.21931) (15.30729,-14.20473) (15.40505,-14.19051) (15.50289,-14.17665) (15.60080,-14.16314) (15.69878,-14.14997) (15.79685,-14.13712) (15.89500,-14.12458) (15.99323,-14.11235) (16.09155,-14.10041) (16.18996,-14.08876) (16.28846,-14.07738) (16.38705,-14.06628) (16.48574,-14.05543) (16.58452,-14.04484) (16.68340,-14.03449) (16.78238,-14.02438) (16.88145,-14.01450) (16.98062,-14.00485) (17.07989,-13.99541) (17.17925,-13.98618) (17.27872,-13.97716) (17.37828,-13.96833) (17.47794,-13.95970) (17.57770,-13.95125) (17.67756,-13.94299) (17.77751,-13.93490) (17.87757,-13.92699) (17.97772,-13.91924) (18.07796,-13.91166) (18.17830,-13.90423) (18.27874,-13.89696) (18.37927,-13.88983) (18.47990,-13.88285) (18.58062,-13.87601) (18.68143,-13.86931) (18.78234,-13.86274) (18.88333,-13.85631) (18.98442,-13.85000) (19.08560,-13.84381) (19.18687,-13.83774) (19.28822,-13.83179) (19.38966,-13.82595) (19.49119,-13.82022) (19.59281,-13.81460) (19.69451,-13.80909) (19.79630,-13.80368) (19.89816,-13.79837) (20.00012,-13.79316) (20.10215,-13.78804) (20.20426,-13.78301) (20.30646,-13.77807) (20.40873,-13.77323) (20.51109,-13.76847) (20.61352,-13.76379) (20.71602,-13.75919) (20.81861,-13.75468) (20.92127,-13.75024) (21.02400,-13.74588) (21.12681,-13.74159)};
  \draw[cool3!70!black,line width=0.35pt,densely dashed,->] plot[smooth] coordinates {(21.12681,-13.74159) (21.17250,-13.73971) (21.21821,-13.73784) (21.26393,-13.73599) (21.30967,-13.73415) (21.35542,-13.73232) (21.40118,-13.73051) (21.44696,-13.72871) (21.49275,-13.72693) (21.53856,-13.72515) (21.58438,-13.72339) (21.63021,-13.72165) (21.67606,-13.71991) (21.72192,-13.71819) (21.76779,-13.71649) (21.81368,-13.71479) (21.85958,-13.71311) (21.90549,-13.71144) (21.95142,-13.70978) (21.99736,-13.70813) (22.04331,-13.70649) (22.08928,-13.70487) (22.13526,-13.70326) (22.18125,-13.70165) (22.22725,-13.70007) (22.27327,-13.69849) (22.31930,-13.69692) (22.36534,-13.69536) (22.41140,-13.69382) (22.45747,-13.69228) (22.50355,-13.69076) (22.54964,-13.68924) (22.59575,-13.68774) (22.64186,-13.68625) (22.68799,-13.68477) (22.73413,-13.68329) (22.78029,-13.68183) (22.82645,-13.68038) (22.87263,-13.67894) (22.91882,-13.67750) (22.96502,-13.67608) (23.01123,-13.67467) (23.05746,-13.67326) (23.10369,-13.67187) (23.14994,-13.67048) (23.19620,-13.66911) (23.24247,-13.66774) (23.28875,-13.66638) (23.33504,-13.66503) (23.38135,-13.66370) (23.42767,-13.66236) (23.47399,-13.66104) (23.52033,-13.65973) (23.56668,-13.65842) (23.61304,-13.65713) (23.65941,-13.65584) (23.70579,-13.65456) (23.75218,-13.65329) (23.79859,-13.65202) (23.84500,-13.65077) (23.89143,-13.64952) (23.93786,-13.64828) (23.98431,-13.64705) (24.03077,-13.64583) (24.07723,-13.64461) (24.12371,-13.64340) (24.17020,-13.64220) (24.21670,-13.64101) (24.26321,-13.63982) (24.30972,-13.63865) (24.35625,-13.63747) (24.40279,-13.63631) (24.44934,-13.63515) (24.49590,-13.63401) (24.54247,-13.63286) (24.58905,-13.63173) (24.63564,-13.63060) (24.68223,-13.62948) (24.72884,-13.62837) (24.77546,-13.62726) (24.82209,-13.62616)};
  \draw[cool3!70!black,line width=0.5pt,densely dashed] plot[smooth] coordinates {(21.16298,-14.69542) (21.16134,-14.64787) (21.15969,-14.60030) (21.15801,-14.55272) (21.15632,-14.50512) (21.15460,-14.45751) (21.15287,-14.40989) (21.15112,-14.36225) (21.14935,-14.31459) (21.14757,-14.26693) (21.14577,-14.21924) (21.14395,-14.17155) (21.14211,-14.12383) (21.14025,-14.07611) (21.13838,-14.02836) (21.13649,-13.98061) (21.13459,-13.93283) (21.13267,-13.88505) (21.13073,-13.83724) (21.12878,-13.78942) (21.12681,-13.74159) (21.12482,-13.69374) (21.12282,-13.64587) (21.12080,-13.59799) (21.11877,-13.55009) (21.11672,-13.50218) (21.11466,-13.45425) (21.11259,-13.40630) (21.11050,-13.35834) (21.10839,-13.31036) (21.10627,-13.26236) (21.10414,-13.21435) (21.10199,-13.16632) (21.09983,-13.11828) (21.09766,-13.07022) (21.09547,-13.02214) (21.09327,-12.97405) (21.09105,-12.92594) (21.08883,-12.87781) (21.08659,-12.82966) (21.08434,-12.78150)};
  \draw[black!50,thin] (20.95,-15.0) -- (21.15,-14.68);
  \node[font=\scriptsize,fill=white,inner sep=0.5pt] at (21.8,-15.4) {$|s|=e^{12}$};
  \fill[black!8] (12.3,-16.55) rectangle (12.9,-16.22);
  \draw[black!50,line width=0.3pt] (12.3,-16.55) rectangle (12.9,-16.22);
  \node[font=\scriptsize,anchor=west] at (13.12,-16.38) {continuation};
  \fill[cool3,fill opacity=0.65] (20.4,-16.55) rectangle (21.0,-16.22);
  \draw[cool3!70!black,line width=0.3pt] (20.4,-16.55) rectangle (21.0,-16.22);
  \node[font=\scriptsize,anchor=west] at (21.22,-16.38) {retained tail};
\end{tikzpicture}


==> figures/segment_partition_and_rotation.tex <==
% Native TikZ version of the approved segment-partition diagram.
\begingroup
\definecolor{rootpartitioncolor0}{HTML}{20252b}
\definecolor{rootpartitioncolor1}{HTML}{376a92}
\definecolor{rootpartitioncolor2}{HTML}{776094}
\definecolor{rootpartitioncolor3}{HTML}{7b838b}
\definecolor{rootpartitioncolor4}{HTML}{c6cbd1}
\definecolor{rootpartitioncolor5}{HTML}{ffffff}
\begin{tikzpicture}[x=0.01cm,y=-0.01cm,line cap=round,line join=round]
\useasboundingbox (0,0) rectangle (1510,630);
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{8.787}{10.545}\selectfont,inner sep=0pt,outer sep=0pt] at (336.0000,32.0000) {$\zeta$-plane};
\path[fill=rootpartitioncolor0,fill opacity=0.024] (85.0000,551.0000) -- (607.4500,551.0000) -- (607.3600,541.2300) -- (607.0800,531.4600) -- (606.6300,521.7100) -- (605.9900,511.9600) -- (605.1700,502.2200) -- (604.1600,492.5000) -- (602.9800,482.8100) -- (601.6100,473.1300) -- (600.0700,463.4900) -- (598.3400,453.8700) -- (596.4400,444.2900) -- (594.3500,434.7400) -- (592.0900,425.2400) -- (589.6500,415.7800) -- (587.0300,406.3700) -- (584.2400,397.0100) -- (581.2700,387.7000) -- (578.1300,378.4500) -- (574.8200,369.2500) -- (571.3300,360.1300) -- (567.6800,351.0700) -- (563.8600,342.0800) -- (559.8700,333.1600) -- (555.7100,324.3200) -- (551.3900,315.5600) -- (546.9100,306.8800) -- (542.2600,298.2800) -- (537.4500,289.7800) -- (532.4900,281.3600) -- (527.3700,273.0400) -- (522.1000,264.8200) -- (516.6700,256.6900) -- (511.0900,248.6700) -- (505.3600,240.7600) -- (499.4900,232.9500) -- (493.4700,225.2600) -- (487.3100,217.6800) -- (481.0000,210.2100) -- (474.5600,202.8700) -- (467.9800,195.6400) -- (461.2700,188.5400) -- (454.4300,181.5700) -- (447.4600,174.7300) -- (440.3600,168.0200) -- (433.1300,161.4400) -- (425.7900,155.0000) -- (418.3200,148.6900) -- (410.7400,142.5300) -- (403.0500,136.5100) -- (395.2400,130.6400) -- (387.3300,124.9100) -- (379.3100,119.3300) -- (371.1800,113.9000) -- (362.9600,108.6300) -- (354.6400,103.5100) -- (346.2300,98.5500) -- (337.7200,93.7400) -- (329.1200,89.0900) -- (320.4400,84.6100) -- (311.6800,80.2900) -- (302.8400,76.1300) -- (293.9200,72.1400) -- (284.9300,68.3200) -- (275.8700,64.6700) -- (266.7500,61.1800) -- (257.5500,57.8700) -- (248.3000,54.7300) -- (238.9900,51.7600) -- (229.6300,48.9700) -- (220.2200,46.3500) -- cycle;
\path[fill=rootpartitioncolor1,fill opacity=0.07] (85.0000,551.0000) -- (569.4100,355.2900) -- (568.7700,353.7200) -- (568.1300,352.1500) -- (567.4800,350.5900) -- (566.8300,349.0200) -- (566.1700,347.4600) -- (565.5100,345.9000) -- (564.8400,344.3500) -- (564.1700,342.7900) -- (563.4900,341.2400) -- (562.8100,339.6900) -- (562.1200,338.1400) -- (561.4300,336.6000) -- (560.7300,335.0500) -- (560.0300,333.5100) -- (559.3200,331.9800) -- (558.6100,330.4400) -- (557.8900,328.9100) -- (557.1700,327.3700) -- (556.4400,325.8400) -- (555.7100,324.3200) -- (554.9700,322.7900) -- (554.2300,321.2700) -- (553.4800,319.7500) -- (552.7300,318.2300) -- (551.9800,316.7200) -- (551.2100,315.2100) -- (550.4500,313.7000) -- (549.6800,312.1900) -- (548.9000,310.6800) -- (548.1200,309.1800) -- (547.3300,307.6800) -- (546.5400,306.1800) -- (545.7400,304.6900) -- (544.9400,303.2000) -- (544.1400,301.7100) -- (543.3300,300.2200) -- (542.5100,298.7400) -- (541.6900,297.2600) -- (540.8700,295.7800) -- (540.0400,294.3000) -- (539.2000,292.8300) -- (538.3600,291.3600) -- (537.5200,289.8900) -- (536.6700,288.4200) -- (535.8200,286.9600) -- (534.9600,285.5000) -- (534.1000,284.0400) -- (533.2300,282.5900) -- (532.3600,281.1400) -- (531.4800,279.6900) -- (530.6000,278.2400) -- (529.7100,276.8000) -- (528.8200,275.3600) -- (527.9200,273.9200) -- (527.0200,272.4900) -- (526.1200,271.0600) -- (525.2100,269.6300) -- (524.3000,268.2000) -- (523.3800,266.7800) -- (522.4500,265.3600) -- (521.5200,263.9500) -- (520.5900,262.5300) -- (519.6500,261.1200) -- (518.7100,259.7100) -- (517.7700,258.3100) -- (516.8200,256.9100) -- (515.8600,255.5100) -- (514.9000,254.1200) -- (513.9400,252.7200) -- (512.9700,251.3300) -- cycle;
\path[fill=rootpartitioncolor2,fill opacity=0.07] (85.0000,551.0000) -- (512.9700,251.3300) -- (511.9900,249.9500) -- (511.0100,248.5700) -- (510.0300,247.1900) -- (509.0400,245.8100) -- (508.0500,244.4400) -- (507.0600,243.0700) -- (506.0600,241.7000) -- (505.0500,240.3400) -- (504.0400,238.9800) -- (503.0300,237.6200) -- (502.0100,236.2700) -- (500.9900,234.9200) -- (499.9600,233.5700) -- (498.9300,232.2300) -- (497.9000,230.8900) -- (496.8600,229.5500) -- (495.8100,228.2200) -- (494.7600,226.8900) -- (493.7100,225.5600) -- (492.6500,224.2400) -- (491.5900,222.9200) -- (490.5300,221.6000) -- (489.4600,220.2900) -- (488.3800,218.9800) -- (487.3100,217.6800) -- (486.2200,216.3700) -- (485.1400,215.0800) -- (484.0500,213.7800) -- (482.9500,212.4900) -- (481.8500,211.2000) -- (480.7500,209.9200) -- (479.6400,208.6400) -- (478.5300,207.3600) -- (477.4100,206.0800) -- (476.2900,204.8100) -- (475.1700,203.5500) -- (474.0400,202.2800) -- (472.9100,201.0300) -- (471.7700,199.7700) -- (470.6300,198.5200) -- (469.4900,197.2700) -- (468.3400,196.0300) -- (467.1800,194.7900) -- (466.0300,193.5500) -- (464.8700,192.3200) -- (463.7000,191.0900) -- (462.5300,189.8600) -- (461.3600,188.6400) -- (460.1900,187.4200) -- (459.0000,186.2100) -- (457.8200,185.0000) -- (456.6300,183.7900) -- (455.4400,182.5900) -- (454.2400,181.3900) -- (453.0400,180.1900) -- (451.8400,179.0000) -- (450.6300,177.8100) -- (449.4200,176.6300) -- (448.2100,175.4500) -- (446.9900,174.2800) -- (445.7600,173.1100) -- (444.5400,171.9400) -- (443.3100,170.7800) -- (442.0700,169.6200) -- (440.8300,168.4600) -- (439.5900,167.3100) -- (438.3500,166.1600) -- (437.1000,165.0200) -- (435.8400,163.8800) -- (434.5900,162.7400) -- cycle;
\draw[draw=rootpartitioncolor3,line width=0.397pt,-{Stealth[length=2.3pt,width=2.3pt]}] (53.0000,551.0000) -- (635.0000,551.0000);
\draw[draw=rootpartitioncolor3,line width=0.397pt,-{Stealth[length=2.3pt,width=2.3pt]}] (85.0000,578.0000) -- (85.0000,43.0000);
\node[anchor=base east,text=rootpartitioncolor3,font=\fontsize{7.087}{8.504}\selectfont,inner sep=0pt,outer sep=0pt] at (637.0000,582.0000) {$\Rea  \zeta$};
\node[anchor=base west,text=rootpartitioncolor3,font=\fontsize{7.087}{8.504}\selectfont,inner sep=0pt,outer sep=0pt] at (99.0000,62.0000) {$\Ima  \zeta$};
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.087}{8.504}\selectfont,inner sep=0pt,outer sep=0pt] at (68.0000,579.0000) {$0$};
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{9.921}{11.906}\selectfont,inner sep=0pt,outer sep=0pt] at (198.0000,208.0000) {$\mathcal S_{J}$};
\draw[draw=rootpartitioncolor4,line width=0.312pt] (85.0000,551.0000) -- (220.2200,46.3500);
\draw[draw=rootpartitioncolor3,line width=0.340pt,dash pattern=on 1.701pt off 1.417pt] (85.0000,551.0000) -- (599.5100,460.2800);
\draw[draw=rootpartitioncolor3,line width=0.340pt,dash pattern=on 1.701pt off 1.417pt] (85.0000,551.0000) -- (569.4100,355.2900);
\draw[draw=rootpartitioncolor0,line width=0.510pt,dash pattern=on 1.701pt off 1.417pt] (85.0000,551.0000) -- (512.9700,251.3300);
\draw[draw=rootpartitioncolor3,line width=0.340pt,dash pattern=on 1.701pt off 1.417pt] (85.0000,551.0000) -- (434.5900,162.7400);
\draw[draw=rootpartitioncolor3,line width=0.340pt,dash pattern=on 1.701pt off 1.417pt] (85.0000,551.0000) -- (346.2300,98.5500);
\node[anchor=base,text=rootpartitioncolor3,font=\fontsize{9.638}{11.565}\selectfont,inner sep=0pt,outer sep=0pt,rotate=-74.0000] at (513.2400,435.2000) {$\cdots$};
\node[anchor=base,text=rootpartitioncolor3,font=\fontsize{9.638}{11.565}\selectfont,inner sep=0pt,outer sep=0pt,rotate=-36.0000] at (346.8600,197.5800) {$\cdots$};
\draw[draw=rootpartitioncolor0,line width=0.709pt,-{Stealth[length=2.3pt,width=2.3pt]}] (506.2000,518.6000) -- (263.2000,89.3000);
\draw[draw=rootpartitioncolor1,line width=0.850pt] (442.7300,406.4700) -- (399.7800,330.5900);
\draw[draw=rootpartitioncolor2,line width=0.850pt] (399.7800,330.5900) -- (354.8800,251.2700);
\path[fill=rootpartitioncolor0,draw=rootpartitioncolor5,line width=0.312pt] (506.2000,518.6000) circle[radius=0.04600cm];
\path[fill=rootpartitioncolor0,draw=rootpartitioncolor5,line width=0.312pt] (263.2000,89.3000) circle[radius=0.04600cm];
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{8.787}{10.545}\selectfont,inner sep=0pt,outer sep=0pt] at (519.2000,526.6000) {$\zeta _{1}$};
\node[anchor=base east,text=rootpartitioncolor0,font=\fontsize{8.787}{10.545}\selectfont,inner sep=0pt,outer sep=0pt] at (251.2000,75.3000) {$\zeta _{2}$};
\path[fill=rootpartitioncolor3,draw=rootpartitioncolor5,line width=0.312pt] (484.6500,480.5300) circle[radius=0.04300cm];
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.937}{9.524}\selectfont,inner sep=0pt,outer sep=0pt] at (503.6500,489.5300) {$t_{1}$};
\path[fill=rootpartitioncolor3,draw=rootpartitioncolor5,line width=0.312pt] (442.7300,406.4700) circle[radius=0.04300cm];
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.937}{9.524}\selectfont,inner sep=0pt,outer sep=0pt] at (461.7300,415.4700) {$t_{j-1}$};
\path[fill=rootpartitioncolor0,draw=rootpartitioncolor5,line width=0.312pt] (399.7800,330.5900) circle[radius=0.05200cm];
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.937}{9.524}\selectfont,inner sep=0pt,outer sep=0pt] at (450.7800,334.5900) {$t_{j}$};
\draw[draw=rootpartitioncolor3,line width=0.283pt] (426.7800,330.5900) -- (445.7800,330.5900);
\path[fill=rootpartitioncolor3,draw=rootpartitioncolor5,line width=0.312pt] (354.8800,251.2700) circle[radius=0.04300cm];
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.937}{9.524}\selectfont,inner sep=0pt,outer sep=0pt] at (373.8800,260.2700) {$t_{j+1}$};
\path[fill=rootpartitioncolor3,draw=rootpartitioncolor5,line width=0.312pt] (306.9400,166.5800) circle[radius=0.04300cm];
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.937}{9.524}\selectfont,inner sep=0pt,outer sep=0pt] at (325.9400,175.5800) {$t_{m-1}$};
\node[anchor=base,text=rootpartitioncolor0,font=\fontsize{7.654}{9.184}\selectfont,inner sep=0pt,outer sep=0pt] at (403.7300,523.1100) {$\Rea (\nu _{1}\zeta )$};
\node[anchor=base,text=rootpartitioncolor1,font=\fontsize{7.654}{9.184}\selectfont,inner sep=0pt,outer sep=0pt] at (331.7400,419.8100) {$\Rea (\nu _{j}\zeta )$};
\node[anchor=base,text=rootpartitioncolor2,font=\fontsize{7.654}{9.184}\selectfont,inner sep=0pt,outer sep=0pt] at (292.6700,364.0100) {$\Rea (\nu _{j+1}\zeta )$};
\node[anchor=base,text=rootpartitioncolor0,font=\fontsize{7.654}{9.184}\selectfont,inner sep=0pt,outer sep=0pt] at (197.3500,286.3100) {$\Rea (\nu _{m}\zeta )$};
\draw[draw=rootpartitioncolor3,line width=0.397pt,-{Stealth[length=2.3pt,width=2.3pt]}] (162.0000,551.0000) -- (161.9900,550.0600) -- (161.9800,549.1200) -- (161.9500,548.1800) -- (161.9100,547.2400) -- (161.8600,546.3000) -- (161.7900,545.3600) -- (161.7200,544.4200) -- (161.6300,543.4900) -- (161.5300,542.5500) -- (161.4300,541.6200) -- (161.3100,540.6800) -- (161.1700,539.7500) -- (161.0300,538.8200) -- (160.8800,537.8900) -- (160.7100,536.9700) -- (160.5300,536.0400) -- (160.3500,535.1200) -- (160.1500,534.2000) -- (159.9300,533.2900) -- (159.7100,532.3700) -- (159.4800,531.4600) -- (159.2400,530.5500) -- (158.9800,529.6500) -- (158.7100,528.7400) -- (158.4400,527.8500) -- (158.1500,526.9500) -- (157.8500,526.0600) -- (157.5400,525.1700) -- (157.2200,524.2900) -- (156.8900,523.4100) -- (156.5400,522.5300) -- (156.1900,521.6600) -- (155.8300,520.7900) -- (155.4500,519.9300) -- (155.0700,519.0700) -- (154.6700,518.2100) -- (154.2700,517.3700) -- (153.8500,516.5200) -- (153.4200,515.6800) -- (152.9900,514.8500) -- (152.5400,514.0200) -- (152.0800,513.2000) -- (151.6200,512.3800) -- (151.1400,511.5700) -- (150.6500,510.7700) -- (150.1600,509.9700) -- (149.6500,509.1800) -- (149.1300,508.3900) -- (148.6100,507.6100) -- (148.0700,506.8300);
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.937}{9.524}\selectfont,inner sep=0pt,outer sep=0pt] at (180.0000,527.0000) {$\theta _{0}$};
\path[draw=rootpartitioncolor0,line width=0.425pt] (399.7800,330.5900) circle[radius=0.25000cm];
\node[anchor=base east,text=rootpartitioncolor0,font=\fontsize{7.370}{8.844}\selectfont,inner sep=0pt,outer sep=0pt] at (372.7800,299.5900) {$e^{i\theta _0}D$};
\draw[draw=rootpartitioncolor3,line width=0.454pt,-{Stealth[length=2.3pt,width=2.3pt]}] (663.0000,318.0000) -- (899.0000,318.0000);
\node[anchor=base,text=rootpartitioncolor0,font=\fontsize{8.504}{10.205}\selectfont,inner sep=0pt,outer sep=0pt] at (781.0000,289.0000) {$w = e^{-i\theta _0}\zeta$};
\node[anchor=base,text=rootpartitioncolor0,font=\fontsize{8.787}{10.545}\selectfont,inner sep=0pt,outer sep=0pt] at (1160.0000,32.0000) {$w$-plane};
\draw[draw=rootpartitioncolor3,line width=0.397pt,-{Stealth[length=2.3pt,width=2.3pt]}] (965.0000,321.0000) -- (1483.0000,321.0000);
\draw[draw=rootpartitioncolor3,line width=0.397pt,-{Stealth[length=2.3pt,width=2.3pt]}] (983.0000,549.0000) -- (983.0000,91.0000);
\node[anchor=base east,text=rootpartitioncolor3,font=\fontsize{7.087}{8.504}\selectfont,inner sep=0pt,outer sep=0pt] at (1483.0000,355.0000) {$\Rea  w$};
\node[anchor=base west,text=rootpartitioncolor3,font=\fontsize{7.087}{8.504}\selectfont,inner sep=0pt,outer sep=0pt] at (996.0000,102.0000) {$\Ima  w$};
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.087}{8.504}\selectfont,inner sep=0pt,outer sep=0pt] at (965.0000,351.0000) {$0$};
\path[fill=rootpartitioncolor2,fill opacity=.095] (1082.0000,321.0000) -- (1082.1218,315.4167) -- (1082.4871,309.8441) -- (1083.0951,304.2926) -- (1083.9446,298.7730) -- (1085.0341,293.2957) -- (1086.3615,287.8712) -- (1087.9242,282.5097) -- (1089.7193,277.2214) -- (1091.7434,272.0165) -- (1093.9926,266.9049) -- (1096.4626,261.8962) -- (1099.1487,257.0000) -- (1102.0459,252.2257) -- (1105.1485,247.5822) -- (1108.4508,243.0785) -- (1111.9463,238.7232) -- (1115.6285,234.5245) -- (1119.4903,230.4903) -- (1123.5245,226.6285) -- (1127.7232,222.9463) -- (1132.0785,219.4508) -- (1136.5822,216.1485) -- (1141.2257,213.0459) -- (1146.0000,210.1487) -- (1150.8962,207.4626) -- (1155.9049,204.9926) -- (1161.0165,202.7434) -- (1166.2214,200.7193) -- (1171.5097,198.9242) -- (1176.8712,197.3615) -- (1182.2957,196.0341) -- (1187.7730,194.9446) -- (1193.2926,194.0951) -- (1198.8441,193.4871) -- (1204.4167,193.1218) -- (1210.0000,193.0000) -- (1215.5833,193.1218) -- (1221.1559,193.4871) -- (1226.7074,194.0951) -- (1232.2270,194.9446) -- (1237.7043,196.0341) -- (1243.1288,197.3615) -- (1248.4903,198.9242) -- (1253.7786,200.7193) -- (1258.9835,202.7434) -- (1264.0951,204.9926) -- (1269.1038,207.4626) -- (1274.0000,210.1487) -- (1278.7743,213.0459) -- (1283.4178,216.1485) -- (1287.9215,219.4508) -- (1292.2768,222.9463) -- (1296.4755,226.6285) -- (1300.5097,230.4903) -- (1304.3715,234.5245) -- (1308.0537,238.7232) -- (1311.5492,243.0785) -- (1314.8515,247.5822) -- (1317.9541,252.2257) -- (1320.8513,257.0000) -- (1323.5374,261.8962) -- (1326.0074,266.9049) -- (1328.2566,272.0165) -- (1330.2807,277.2214) -- (1332.0758,282.5097) -- (1333.6385,287.8712) -- (1334.9659,293.2957) -- (1336.0554,298.7730) -- (1336.9049,304.2926) -- (1337.5129,309.8441) -- (1337.8782,315.4167) -- (1338.0000,321.0000) -- cycle;
\path[fill=rootpartitioncolor1,fill opacity=.095] (1082.0000,321.0000) -- (1082.1218,326.5833) -- (1082.4871,332.1559) -- (1083.0951,337.7074) -- (1083.9446,343.2270) -- (1085.0341,348.7043) -- (1086.3615,354.1288) -- (1087.9242,359.4903) -- (1089.7193,364.7786) -- (1091.7434,369.9835) -- (1093.9926,375.0951) -- (1096.4626,380.1038) -- (1099.1487,385.0000) -- (1102.0459,389.7743) -- (1105.1485,394.4178) -- (1108.4508,398.9215) -- (1111.9463,403.2768) -- (1115.6285,407.4755) -- (1119.4903,411.5097) -- (1123.5245,415.3715) -- (1127.7232,419.0537) -- (1132.0785,422.5492) -- (1136.5822,425.8515) -- (1141.2257,428.9541) -- (1146.0000,431.8513) -- (1150.8962,434.5374) -- (1155.9049,437.0074) -- (1161.0165,439.2566) -- (1166.2214,441.2807) -- (1171.5097,443.0758) -- (1176.8712,444.6385) -- (1182.2957,445.9659) -- (1187.7730,447.0554) -- (1193.2926,447.9049) -- (1198.8441,448.5129) -- (1204.4167,448.8782) -- (1210.0000,449.0000) -- (1215.5833,448.8782) -- (1221.1559,448.5129) -- (1226.7074,447.9049) -- (1232.2270,447.0554) -- (1237.7043,445.9659) -- (1243.1288,444.6385) -- (1248.4903,443.0758) -- (1253.7786,441.2807) -- (1258.9835,439.2566) -- (1264.0951,437.0074) -- (1269.1038,434.5374) -- (1274.0000,431.8513) -- (1278.7743,428.9541) -- (1283.4178,425.8515) -- (1287.9215,422.5492) -- (1292.2768,419.0537) -- (1296.4755,415.3715) -- (1300.5097,411.5097) -- (1304.3715,407.4755) -- (1308.0537,403.2768) -- (1311.5492,398.9215) -- (1314.8515,394.4178) -- (1317.9541,389.7743) -- (1320.8513,385.0000) -- (1323.5374,380.1038) -- (1326.0074,375.0951) -- (1328.2566,369.9835) -- (1330.2807,364.7786) -- (1332.0758,359.4903) -- (1333.6385,354.1288) -- (1334.9659,348.7043) -- (1336.0554,343.2270) -- (1336.9049,337.7074) -- (1337.5129,332.1559) -- (1337.8782,326.5833) -- (1338.0000,321.0000) -- cycle;
\path[draw=rootpartitioncolor3,line width=0.425pt] (1210.0000,321.0000) circle[radius=1.28000cm];
\draw[draw=rootpartitioncolor3,line width=0.369pt,dash pattern=on 1.701pt off 1.417pt] (983.0000,321.0000) -- (1363.0000,321.0000);
\draw[draw=rootpartitioncolor1,line width=0.794pt] (1196.1700,464.9800) -- (1210.0000,321.0000);
\draw[draw=rootpartitioncolor2,line width=0.794pt,-{Stealth[length=2.3pt,width=2.3pt]}] (1210.0000,321.0000) -- (1223.8300,177.0200);
\path[fill=rootpartitioncolor0,draw=rootpartitioncolor5,line width=0.312pt] (1210.0000,321.0000) circle[radius=0.05400cm];
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.937}{9.524}\selectfont,inner sep=0pt,outer sep=0pt] at (1230.0000,352.0000) {$t = t_{j}$};
\node[anchor=base east,text=rootpartitioncolor0,font=\fontsize{7.654}{9.184}\selectfont,inner sep=0pt,outer sep=0pt] at (1179.0000,408.0000) {$t < t_{j}$};
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{7.654}{9.184}\selectfont,inner sep=0pt,outer sep=0pt] at (1239.0000,248.0000) {$t > t_{j}$};
\node[anchor=base west,text=rootpartitioncolor0,font=\fontsize{8.787}{10.545}\selectfont,inner sep=0pt,outer sep=0pt] at (1353.0000,403.0000) {$D$};
\node[anchor=base,text=rootpartitioncolor2,font=\fontsize{8.504}{10.205}\selectfont,inner sep=0pt,outer sep=0pt] at (1210.0000,145.0000) {$\Rea (\nu _{j+1} e^{i\theta _0}w)$};
\node[anchor=base,text=rootpartitioncolor1,font=\fontsize{8.504}{10.205}\selectfont,inner sep=0pt,outer sep=0pt] at (1210.0000,520.0000) {$\Rea (\nu _{j} e^{i\theta _0}w)$};
\end{tikzpicture}
\endgroup


==> figures/weighted_frequency_support.tex <==
\begin{tikzpicture}[
  x=1.55cm,y=1.55cm,font=\small,
  wf axis/.style={-{Stealth[length=3.8pt]},draw=black!55,line width=.45pt},
  wf edge/.style={draw=black!60,line width=.6pt},
  wf point/.style={circle,fill=black!80,inner sep=1.6pt},
  wf selected/.style={circle,inner sep=2pt},
  wf normal/.style={-{Stealth[length=4.5pt]},line width=.8pt},
  wf line/.style={line width=.95pt},
  pics/wf hull/.style={code={
    \filldraw[wf edge,fill=black!6] (0,0)--(1,0)--(.6,1.5)--(0,2)--cycle;
  }},
  pics/wf axes/.style={code={
    \draw[wf axis] (-.20,0)--(1.72,0) node[right,black] {$\Re\nu$};
    \draw[wf axis] (0,-.13)--(0,2.27) node[left,black] {$\Im\nu$};
  }}]
  \definecolor{wfTeal}{RGB}{24,109,116}
  \definecolor{wfRust}{RGB}{157,62,40}
  \definecolor{wfSlate}{RGB}{60,80,126}

  \begin{scope}
    \pic {wf hull};
    \pic {wf axes};
    \draw[wf line,wfTeal] (1,-.12)--(1,2.11)
      node[below right,wfTeal] {$L_1$};
    \draw[wf normal,wfTeal] (0,0)--(.93,0);
    \draw[thin,wfTeal] (.88,0)--(.88,.12)--(1,.12);
    \node[wf point,label=below left:$0$] at (0,0) {};
    \node[wf selected,fill=wfTeal,label=below:$1$] at (1,0) {};
    \node[wf point,label=above right:$\eta$] at (.6,1.5) {};
    \node[wf point,label=left:$2i$] at (0,2) {};
    \node at (.82,-.45) {(a) $\omega=1$};
  \end{scope}

  \begin{scope}[shift={(3.78,0)}]
    \pic {wf hull};
    \fill[wfRust!23] (0,1.74)--(.6,1.5)--(0,2)--cycle;
    \draw[wf edge] (0,2)--(.6,1.5);
    \pic {wf axes};
    \draw[wfSlate,dashed,line width=.85pt] (-.06,2.16)--(1.68,.42);
    \draw[wf line,wfRust] (-.17,1.808)--(1.68,1.068)
      node[above,wfRust] {$L_\eta$};
    \draw[wf normal,wfRust] (0,0)--(.57,1.425);
    \node[wf point,label=below left:$0$] at (0,0) {};
    \node[wf point,label=below:$1$] at (1,0) {};
    \node[wf selected,fill=wfRust,label=above right:$\eta$] at (.6,1.5) {};
    \node[wf point,label=left:$2i$] at (0,2) {};
    \node at (.82,-.45) {(b) $\omega=\eta$};
  \end{scope}
\end{tikzpicture}

